Quark Confinement in Multi-Flavor Quantum Chromodynamics

It is investigated how quark confinement depends on the number of flavors, $N_f$, in QCD on the lattice with Wilson quarks. We strengthen and extend the conclusion reported at {\it Lattice 91}: (1) For $N_f \le 6$ the finite temperature deconfining transition/crossover line crosses the chiral limit at finite $\beta$. We identify the crossing point for $N_f=2$ and 6 on a $T=4$ lattice, where $T$ is the lattice size in the temporal direction. We find the phase transition at the crossing point is continuous for $N_f=2$, while it is of first order for $N_f=6$. (2) For $N_f \ge 7$, the $T$-independent deconfining transition observed at $\beta=0$ extends up to $\beta=4.5$ with the critical quark mass $m_{\rm quark} = O(a^{-1})$, where $a$ is the lattice spacing.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%ffff%%%%%%%%%%%% fig1.ps %%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: F2B4.3Mass.ps
%%Creator: C
%%For: Yugiri
%%CreationDate: 1992\224N 11\214\216 7\223\372 \223y\227j\223\372 14:36
%%BoundingBox:-8 -7 2494 1712
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Helvetica
%%+ Times-Italic
%%+ Symbol
%%+ Helvetica-Oblique
%%+ Times-Roman
%%DocumentNeededFonts: Helvetica
%%+ Times-Italic
%%+ Symbol
%%+ Helvetica-Oblique
%%+ Times-Roman
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:5 Obj Type: 99
% ---- Object #2:6 Obj Type: 9
1950.5000 822.5000 moveto
1602.5000 738.5000 lineto
1291.5000 658.5000 lineto
762.5000 510.5000 lineto
645.5000 468.5000 lineto
469.5000 442.5000 lineto
F dostroke
% ---- Object #3:7 Obj Type: 99
% ---- Object #4:8 Obj Type: 9
1950.5000 1515.5000 moveto
1602.5000 1281.5000 lineto
1291.5000 1056.5000 lineto
762.5000 633.5000 lineto
645.5000 690.5000 lineto
469.5000 1226.5000 lineto
F dostroke
% ---- Object #5:9 Obj Type: 99
% ---- Object #6:10 Obj Type: 3
gsave
newpath
1944.5000 1507.5000 moveto
1956.5000 1507.5000 lineto
F dostroke
grestore
% ---- Object #7:11 Obj Type: 3
gsave
newpath
1950.5000 1507.5000 moveto
1950.5000 1523.5000 lineto
F dostroke
grestore
% ---- Object #8:12 Obj Type: 3
gsave
newpath
1944.5000 1523.5000 moveto
1956.5000 1523.5000 lineto
F dostroke
grestore
% ---- Object #9:13 Obj Type: 3
gsave
newpath
1596.5000 1272.5000 moveto
1608.5000 1272.5000 lineto
F dostroke
grestore
% ---- Object #10:14 Obj Type: 3
gsave
newpath
1602.5000 1272.5000 moveto
1602.5000 1289.5000 lineto
F dostroke
grestore
% ---- Object #11:15 Obj Type: 3
gsave
newpath
1596.5000 1289.5000 moveto
1608.5000 1289.5000 lineto
F dostroke
grestore
% ---- Object #12:16 Obj Type: 3
gsave
newpath
1285.5000 1050.5000 moveto
1297.5000 1050.5000 lineto
F dostroke
grestore
% ---- Object #13:17 Obj Type: 3
gsave
newpath
1291.5000 1050.5000 moveto
1291.5000 1061.5000 lineto
F dostroke
grestore
% ---- Object #14:18 Obj Type: 3
gsave
newpath
1285.5000 1061.5000 moveto
1297.5000 1061.5000 lineto
F dostroke
grestore
% ---- Object #15:19 Obj Type: 3
gsave
newpath
756.5000 630.5000 moveto
768.5000 630.5000 lineto
F dostroke
grestore
% ---- Object #16:20 Obj Type: 3
gsave
newpath
762.5000 630.5000 moveto
762.5000 637.5000 lineto
F dostroke
grestore
% ---- Object #17:21 Obj Type: 3
gsave
newpath
756.5000 637.5000 moveto
768.5000 637.5000 lineto
F dostroke
grestore
% ---- Object #18:22 Obj Type: 3
gsave
newpath
639.5000 648.5000 moveto
651.5000 648.5000 lineto
F dostroke
grestore
% ---- Object #19:23 Obj Type: 3
gsave
newpath
645.5000 648.5000 moveto
645.5000 732.5000 lineto
F dostroke
grestore
% ---- Object #20:24 Obj Type: 3
gsave
newpath
639.5000 732.5000 moveto
651.5000 732.5000 lineto
F dostroke
grestore
% ---- Object #21:25 Obj Type: 3
gsave
newpath
463.5000 1212.5000 moveto
475.5000 1212.5000 lineto
F dostroke
grestore
% ---- Object #22:26 Obj Type: 3
gsave
newpath
469.5000 1212.5000 moveto
469.5000 1240.5000 lineto
F dostroke
grestore
% ---- Object #23:27 Obj Type: 3
gsave
newpath
463.5000 1240.5000 moveto
475.5000 1240.5000 lineto
F dostroke
grestore
% ---- Object #24:28 Obj Type: 99
% ---- Object #25:29 Obj Type: 3
gsave
newpath
1944.5000 1112.5000 moveto
1956.5000 1112.5000 lineto
F dostroke
grestore
% ---- Object #26:30 Obj Type: 3
gsave
newpath
1950.5000 1112.5000 moveto
1950.5000 1128.5000 lineto
F dostroke
grestore
% ---- Object #27:31 Obj Type: 3
gsave
newpath
1944.5000 1128.5000 moveto
1956.5000 1128.5000 lineto
F dostroke
grestore
% ---- Object #28:32 Obj Type: 3
gsave
newpath
1596.5000 1048.5000 moveto
1608.5000 1048.5000 lineto
F dostroke
grestore
% ---- Object #29:33 Obj Type: 3
gsave
newpath
1602.5000 1048.5000 moveto
1602.5000 1065.5000 lineto
F dostroke
grestore
% ---- Object #30:34 Obj Type: 3
gsave
newpath
1596.5000 1065.5000 moveto
1608.5000 1065.5000 lineto
F dostroke
grestore
% ---- Object #31:35 Obj Type: 3
gsave
newpath
1285.5000 985.5000 moveto
1297.5000 985.5000 lineto
F dostroke
grestore
% ---- Object #32:36 Obj Type: 3
gsave
newpath
1291.5000 985.5000 moveto
1291.5000 1003.5000 lineto
F dostroke
grestore
% ---- Object #33:37 Obj Type: 3
gsave
newpath
1285.5000 1003.5000 moveto
1297.5000 1003.5000 lineto
F dostroke
grestore
% ---- Object #34:38 Obj Type: 3
gsave
newpath
756.5000 816.5000 moveto
768.5000 816.5000 lineto
F dostroke
grestore
% ---- Object #35:39 Obj Type: 3
gsave
newpath
762.5000 816.5000 moveto
762.5000 931.5000 lineto
F dostroke
grestore
% ---- Object #36:40 Obj Type: 3
gsave
newpath
756.5000 931.5000 moveto
768.5000 931.5000 lineto
F dostroke
grestore
% ---- Object #37:41 Obj Type: 3
gsave
newpath
639.5000 694.5000 moveto
651.5000 694.5000 lineto
F dostroke
grestore
% ---- Object #38:42 Obj Type: 3
gsave
newpath
645.5000 694.5000 moveto
645.5000 1083.5000 lineto
F dostroke
grestore
% ---- Object #39:43 Obj Type: 3
gsave
newpath
639.5000 1083.5000 moveto
651.5000 1083.5000 lineto
F dostroke
grestore
% ---- Object #40:44 Obj Type: 3
gsave
newpath
463.5000 1127.5000 moveto
475.5000 1127.5000 lineto
F dostroke
grestore
% ---- Object #41:45 Obj Type: 3
gsave
newpath
469.5000 1127.5000 moveto
469.5000 1166.5000 lineto
F dostroke
grestore
% ---- Object #42:46 Obj Type: 3
gsave
newpath
463.5000 1166.5000 moveto
475.5000 1166.5000 lineto
F dostroke
grestore
% ---- Object #43:47 Obj Type: 6
1971.5000 822 moveto
1971.5000 810.7550 1962.2450 801.5000 1951 801.5000 curveto
1939.7550 801.5000 1930.5000 810.7550 1930.5000 822 curveto
1930.5000 833.2450 1939.7550 842.5000 1951 842.5000 curveto
1962.2450 842.5000 1971.5000 833.2450 1971.5000 822 curveto
closepath
F dofillsave
F dostroke
% ---- Object #44:48 Obj Type: 6
1623.5000 738 moveto
1623.5000 726.7550 1614.2450 717.5000 1603 717.5000 curveto
1591.7550 717.5000 1582.5000 726.7550 1582.5000 738 curveto
1582.5000 749.2450 1591.7550 758.5000 1603 758.5000 curveto
1614.2450 758.5000 1623.5000 749.2450 1623.5000 738 curveto
closepath
F dofillsave
F dostroke
% ---- Object #45:49 Obj Type: 6
1312.5000 658 moveto
1312.5000 646.7550 1303.2450 637.5000 1292 637.5000 curveto
1280.7550 637.5000 1271.5000 646.7550 1271.5000 658 curveto
1271.5000 669.2450 1280.7550 678.5000 1292 678.5000 curveto
1303.2450 678.5000 1312.5000 669.2450 1312.5000 658 curveto
closepath
F dofillsave
F dostroke
% ---- Object #46:50 Obj Type: 6
782.5000 511 moveto
782.5000 499.7550 773.2450 490.5000 762 490.5000 curveto
750.7550 490.5000 741.5000 499.7550 741.5000 511 curveto
741.5000 522.2450 750.7550 531.5000 762 531.5000 curveto
773.2450 531.5000 782.5000 522.2450 782.5000 511 curveto
closepath
F dofillsave
F dostroke
% ---- Object #47:51 Obj Type: 6
665.5000 469 moveto
665.5000 457.7550 656.2450 448.5000 645 448.5000 curveto
633.7550 448.5000 624.5000 457.7550 624.5000 469 curveto
624.5000 480.2450 633.7550 489.5000 645 489.5000 curveto
656.2450 489.5000 665.5000 480.2450 665.5000 469 curveto
closepath
F dofillsave
F dostroke
% ---- Object #48:52 Obj Type: 6
490.5000 442 moveto
490.5000 430.7550 481.2450 421.5000 470 421.5000 curveto
458.7550 421.5000 449.5000 430.7550 449.5000 442 curveto
449.5000 453.2450 458.7550 462.5000 470 462.5000 curveto
481.2450 462.5000 490.5000 453.2450 490.5000 442 curveto
closepath
F dofillsave
F dostroke
% ---- Object #49:53 Obj Type: 6
0 fg
1971.5000 1516 moveto
1971.5000 1504.7550 1962.2450 1495.5000 1951 1495.5000 curveto
1939.7550 1495.5000 1930.5000 1504.7550 1930.5000 1516 curveto
1930.5000 1527.2450 1939.7550 1536.5000 1951 1536.5000 curveto
1962.2450 1536.5000 1971.5000 1527.2450 1971.5000 1516 curveto
closepath
F dofillsave
F dostroke
% ---- Object #50:54 Obj Type: 6
1623.5000 1281 moveto
1623.5000 1269.7550 1614.2450 1260.5000 1603 1260.5000 curveto
1591.7550 1260.5000 1582.5000 1269.7550 1582.5000 1281 curveto
1582.5000 1292.2450 1591.7550 1301.5000 1603 1301.5000 curveto
1614.2450 1301.5000 1623.5000 1292.2450 1623.5000 1281 curveto
closepath
F dofillsave
F dostroke
% ---- Object #51:55 Obj Type: 6
1312.5000 1056 moveto
1312.5000 1044.7550 1303.2450 1035.5000 1292 1035.5000 curveto
1280.7550 1035.5000 1271.5000 1044.7550 1271.5000 1056 curveto
1271.5000 1067.2450 1280.7550 1076.5000 1292 1076.5000 curveto
1303.2450 1076.5000 1312.5000 1067.2450 1312.5000 1056 curveto
closepath
F dofillsave
F dostroke
% ---- Object #52:56 Obj Type: 6
782.5000 634 moveto
782.5000 622.7550 773.2450 613.5000 762 613.5000 curveto
750.7550 613.5000 741.5000 622.7550 741.5000 634 curveto
741.5000 645.2450 750.7550 654.5000 762 654.5000 curveto
773.2450 654.5000 782.5000 645.2450 782.5000 634 curveto
closepath
F dofillsave
F dostroke
% ---- Object #53:57 Obj Type: 6
665.5000 690 moveto
665.5000 678.7550 656.2450 669.5000 645 669.5000 curveto
633.7550 669.5000 624.5000 678.7550 624.5000 690 curveto
624.5000 701.2450 633.7550 710.5000 645 710.5000 curveto
656.2450 710.5000 665.5000 701.2450 665.5000 690 curveto
closepath
F dofillsave
F dostroke
% ---- Object #54:58 Obj Type: 6
490.5000 1226 moveto
490.5000 1214.7550 481.2450 1205.5000 470 1205.5000 curveto
458.7550 1205.5000 449.5000 1214.7550 449.5000 1226 curveto
449.5000 1237.2450 458.7550 1246.5000 470 1246.5000 curveto
481.2450 1246.5000 490.5000 1237.2450 490.5000 1226 curveto
closepath
F dofillsave
F dostroke
% ---- Object #55:59 Obj Type: 9
1 fg
1932 1121 moveto
1950 1139 lineto
1968 1121 lineto
1950 1103 lineto
1932 1121 lineto
closepath
F dofillsave
F dostroke
% ---- Object #56:60 Obj Type: 9
1584 1058 moveto
1602 1076 lineto
1620 1058 lineto
1602 1040 lineto
1584 1058 lineto
closepath
F dofillsave
F dostroke
% ---- Object #57:61 Obj Type: 9
1273 995 moveto
1291 1013 lineto
1309 995 lineto
1291 977 lineto
1273 995 lineto
closepath
F dofillsave
F dostroke
% ---- Object #58:62 Obj Type: 9
744 874 moveto
762 892 lineto
780 874 lineto
762 856 lineto
744 874 lineto
closepath
F dofillsave
F dostroke
% ---- Object #59:63 Obj Type: 9
627 889 moveto
645 907 lineto
663 889 lineto
645 871 lineto
627 889 lineto
closepath
F dofillsave
F dostroke
% ---- Object #60:64 Obj Type: 9
451 1147 moveto
469 1165 lineto
487 1147 lineto
469 1129 lineto
451 1147 lineto
closepath
F dofillsave
F dostroke
% ---- Object #61:65 Obj Type: 3
gsave
newpath
382.5000 288.5000 moveto
418.5000 288.5000 lineto
F dostroke
grestore
% ---- Object #62:66 Obj Type: 3
gsave
newpath
382.5000 326.5000 moveto
400.5000 326.5000 lineto
F dostroke
grestore
% ---- Object #63:67 Obj Type: 3
gsave
newpath
382.5000 363.5000 moveto
400.5000 363.5000 lineto
F dostroke
grestore
% ---- Object #64:68 Obj Type: 3
gsave
newpath
382.5000 401.5000 moveto
400.5000 401.5000 lineto
F dostroke
grestore
% ---- Object #65:69 Obj Type: 3
gsave
newpath
382.5000 438.5000 moveto
400.5000 438.5000 lineto
F dostroke
grestore
% ---- Object #66:70 Obj Type: 3
gsave
newpath
382.5000 476.5000 moveto
418.5000 476.5000 lineto
F dostroke
grestore
% ---- Object #67:71 Obj Type: 3
gsave
newpath
382.5000 514.5000 moveto
400.5000 514.5000 lineto
F dostroke
grestore
% ---- Object #68:72 Obj Type: 3
gsave
newpath
382.5000 551.5000 moveto
400.5000 551.5000 lineto
F dostroke
grestore
% ---- Object #69:73 Obj Type: 3
gsave
newpath
382.5000 589.5000 moveto
400.5000 589.5000 lineto
F dostroke
grestore
% ---- Object #70:74 Obj Type: 3
gsave
newpath
382.5000 626.5000 moveto
400.5000 626.5000 lineto
F dostroke
grestore
% ---- Object #71:75 Obj Type: 3
gsave
newpath
382.5000 664.5000 moveto
418.5000 664.5000 lineto
F dostroke
grestore
% ---- Object #72:76 Obj Type: 3
gsave
newpath
382.5000 702.5000 moveto
400.5000 702.5000 lineto
F dostroke
grestore
% ---- Object #73:77 Obj Type: 3
gsave
newpath
382.5000 739.5000 moveto
400.5000 739.5000 lineto
F dostroke
grestore
% ---- Object #74:78 Obj Type: 3
gsave
newpath
382.5000 777.5000 moveto
400.5000 777.5000 lineto
F dostroke
grestore
% ---- Object #75:79 Obj Type: 3
gsave
newpath
382.5000 814.5000 moveto
400.5000 814.5000 lineto
F dostroke
grestore
% ---- Object #76:80 Obj Type: 3
gsave
newpath
382.5000 852.5000 moveto
418.5000 852.5000 lineto
F dostroke
grestore
% ---- Object #77:81 Obj Type: 3
gsave
newpath
382.5000 889.5000 moveto
400.5000 889.5000 lineto
F dostroke
grestore
% ---- Object #78:82 Obj Type: 3
gsave
newpath
382.5000 927.5000 moveto
400.5000 927.5000 lineto
F dostroke
grestore
% ---- Object #79:83 Obj Type: 3
gsave
newpath
382.5000 965.5000 moveto
400.5000 965.5000 lineto
F dostroke
grestore
% ---- Object #80:84 Obj Type: 3
gsave
newpath
382.5000 1002.5000 moveto
400.5000 1002.5000 lineto
F dostroke
grestore
% ---- Object #81:85 Obj Type: 3
gsave
newpath
382.5000 1040.5000 moveto
418.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #82:86 Obj Type: 3
gsave
newpath
382.5000 1077.5000 moveto
400.5000 1077.5000 lineto
F dostroke
grestore
% ---- Object #83:87 Obj Type: 3
gsave
newpath
382.5000 1115.5000 moveto
400.5000 1115.5000 lineto
F dostroke
grestore
% ---- Object #84:88 Obj Type: 3
gsave
newpath
382.5000 1152.5000 moveto
400.5000 1152.5000 lineto
F dostroke
grestore
% ---- Object #85:89 Obj Type: 3
gsave
newpath
382.5000 1190.5000 moveto
400.5000 1190.5000 lineto
F dostroke
grestore
% ---- Object #86:90 Obj Type: 3
gsave
newpath
382.5000 1228.5000 moveto
418.5000 1228.5000 lineto
F dostroke
grestore
% ---- Object #87:91 Obj Type: 3
gsave
newpath
382.5000 1265.5000 moveto
400.5000 1265.5000 lineto
F dostroke
grestore
% ---- Object #88:92 Obj Type: 3
gsave
newpath
382.5000 1302.5000 moveto
400.5000 1302.5000 lineto
F dostroke
grestore
% ---- Object #89:93 Obj Type: 3
gsave
newpath
382.5000 1340.5000 moveto
400.5000 1340.5000 lineto
F dostroke
grestore
% ---- Object #90:94 Obj Type: 3
gsave
newpath
382.5000 1378.5000 moveto
400.5000 1378.5000 lineto
F dostroke
grestore
% ---- Object #91:95 Obj Type: 3
gsave
newpath
382.5000 1416.5000 moveto
418.5000 1416.5000 lineto
F dostroke
grestore
% ---- Object #92:96 Obj Type: 3
gsave
newpath
382.5000 1453.5000 moveto
400.5000 1453.5000 lineto
F dostroke
grestore
% ---- Object #93:97 Obj Type: 3
gsave
newpath
382.5000 1490.5000 moveto
400.5000 1490.5000 lineto
F dostroke
grestore
% ---- Object #94:98 Obj Type: 3
gsave
newpath
382.5000 1528.5000 moveto
400.5000 1528.5000 lineto
F dostroke
grestore
% ---- Object #95:99 Obj Type: 3
gsave
newpath
382.5000 1566.5000 moveto
400.5000 1566.5000 lineto
F dostroke
grestore
% ---- Object #96:100 Obj Type: 3
gsave
newpath
382.5000 1603.5000 moveto
418.5000 1603.5000 lineto
F dostroke
grestore
% ---- Object #97:101 Obj Type: 3
gsave
newpath
2392.5000 288.5000 moveto
2356.5000 288.5000 lineto
F dostroke
grestore
% ---- Object #98:102 Obj Type: 3
gsave
newpath
2392.5000 326.5000 moveto
2374.5000 326.5000 lineto
F dostroke
grestore
% ---- Object #99:103 Obj Type: 3
gsave
newpath
2392.5000 363.5000 moveto
2374.5000 363.5000 lineto
F dostroke
grestore
% ---- Object #100:104 Obj Type: 3
gsave
newpath
2392.5000 401.5000 moveto
2374.5000 401.5000 lineto
F dostroke
grestore
% ---- Object #101:105 Obj Type: 3
gsave
newpath
2392.5000 438.5000 moveto
2374.5000 438.5000 lineto
F dostroke
grestore
% ---- Object #102:106 Obj Type: 3
gsave
newpath
2392.5000 476.5000 moveto
2356.5000 476.5000 lineto
F dostroke
grestore
% ---- Object #103:107 Obj Type: 3
gsave
newpath
2392.5000 514.5000 moveto
2374.5000 514.5000 lineto
F dostroke
grestore
% ---- Object #104:108 Obj Type: 3
gsave
newpath
2392.5000 551.5000 moveto
2374.5000 551.5000 lineto
F dostroke
grestore
% ---- Object #105:109 Obj Type: 3
gsave
newpath
2392.5000 589.5000 moveto
2374.5000 589.5000 lineto
F dostroke
grestore
% ---- Object #106:110 Obj Type: 3
gsave
newpath
2392.5000 626.5000 moveto
2374.5000 626.5000 lineto
F dostroke
grestore
% ---- Object #107:111 Obj Type: 3
gsave
newpath
2392.5000 664.5000 moveto
2356.5000 664.5000 lineto
F dostroke
grestore
% ---- Object #108:112 Obj Type: 3
gsave
newpath
2392.5000 702.5000 moveto
2374.5000 702.5000 lineto
F dostroke
grestore
% ---- Object #109:113 Obj Type: 3
gsave
newpath
2392.5000 739.5000 moveto
2374.5000 739.5000 lineto
F dostroke
grestore
% ---- Object #110:114 Obj Type: 3
gsave
newpath
2392.5000 777.5000 moveto
2374.5000 777.5000 lineto
F dostroke
grestore
% ---- Object #111:115 Obj Type: 3
gsave
newpath
2392.5000 814.5000 moveto
2374.5000 814.5000 lineto
F dostroke
grestore
% ---- Object #112:116 Obj Type: 3
gsave
newpath
2392.5000 852.5000 moveto
2356.5000 852.5000 lineto
F dostroke
grestore
% ---- Object #113:117 Obj Type: 3
gsave
newpath
2392.5000 889.5000 moveto
2374.5000 889.5000 lineto
F dostroke
grestore
% ---- Object #114:118 Obj Type: 3
gsave
newpath
2392.5000 927.5000 moveto
2374.5000 927.5000 lineto
F dostroke
grestore
% ---- Object #115:119 Obj Type: 3
gsave
newpath
2392.5000 965.5000 moveto
2374.5000 965.5000 lineto
F dostroke
grestore
% ---- Object #116:120 Obj Type: 3
gsave
newpath
2392.5000 1002.5000 moveto
2374.5000 1002.5000 lineto
F dostroke
grestore
% ---- Object #117:121 Obj Type: 3
gsave
newpath
2392.5000 1040.5000 moveto
2356.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #118:122 Obj Type: 3
gsave
newpath
2392.5000 1077.5000 moveto
2374.5000 1077.5000 lineto
F dostroke
grestore
% ---- Object #119:123 Obj Type: 3
gsave
newpath
2392.5000 1115.5000 moveto
2374.5000 1115.5000 lineto
F dostroke
grestore
% ---- Object #120:124 Obj Type: 3
gsave
newpath
2392.5000 1152.5000 moveto
2374.5000 1152.5000 lineto
F dostroke
grestore
% ---- Object #121:125 Obj Type: 3
gsave
newpath
2392.5000 1190.5000 moveto
2374.5000 1190.5000 lineto
F dostroke
grestore
% ---- Object #122:126 Obj Type: 3
gsave
newpath
2392.5000 1228.5000 moveto
2356.5000 1228.5000 lineto
F dostroke
grestore
% ---- Object #123:127 Obj Type: 3
gsave
newpath
2392.5000 1265.5000 moveto
2374.5000 1265.5000 lineto
F dostroke
grestore
% ---- Object #124:128 Obj Type: 3
gsave
newpath
2392.5000 1302.5000 moveto
2374.5000 1302.5000 lineto
F dostroke
grestore
% ---- Object #125:129 Obj Type: 3
gsave
newpath
2392.5000 1340.5000 moveto
2374.5000 1340.5000 lineto
F dostroke
grestore
% ---- Object #126:130 Obj Type: 3
gsave
newpath
2392.5000 1378.5000 moveto
2374.5000 1378.5000 lineto
F dostroke
grestore
% ---- Object #127:131 Obj Type: 3
gsave
newpath
2392.5000 1416.5000 moveto
2356.5000 1416.5000 lineto
F dostroke
grestore
% ---- Object #128:132 Obj Type: 3
gsave
newpath
2392.5000 1453.5000 moveto
2374.5000 1453.5000 lineto
F dostroke
grestore
% ---- Object #129:133 Obj Type: 3
gsave
newpath
2392.5000 1490.5000 moveto
2374.5000 1490.5000 lineto
F dostroke
grestore
% ---- Object #130:134 Obj Type: 3
gsave
newpath
2392.5000 1528.5000 moveto
2374.5000 1528.5000 lineto
F dostroke
grestore
% ---- Object #131:135 Obj Type: 3
gsave
newpath
2392.5000 1566.5000 moveto
2374.5000 1566.5000 lineto
F dostroke
grestore
% ---- Object #132:136 Obj Type: 3
gsave
newpath
2392.5000 1603.5000 moveto
2356.5000 1603.5000 lineto
F dostroke
grestore
% ---- Object #133:137 Obj Type: 3
gsave
newpath
382.5000 288.5000 moveto
382.5000 324.5000 lineto
F dostroke
grestore
% ---- Object #134:138 Obj Type: 3
gsave
newpath
482.5000 288.5000 moveto
482.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #135:139 Obj Type: 3
gsave
newpath
582.5000 288.5000 moveto
582.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #136:140 Obj Type: 3
gsave
newpath
683.5000 288.5000 moveto
683.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #137:141 Obj Type: 3
gsave
newpath
784.5000 288.5000 moveto
784.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #138:142 Obj Type: 3
gsave
newpath
884.5000 288.5000 moveto
884.5000 324.5000 lineto
F dostroke
grestore
% ---- Object #139:143 Obj Type: 3
gsave
newpath
984.5000 288.5000 moveto
984.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #140:144 Obj Type: 3
gsave
newpath
1085.5000 288.5000 moveto
1085.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #141:145 Obj Type: 3
gsave
newpath
1186.5000 288.5000 moveto
1186.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #142:146 Obj Type: 3
gsave
newpath
1286.5000 288.5000 moveto
1286.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #143:147 Obj Type: 3
gsave
newpath
1387.5000 288.5000 moveto
1387.5000 324.5000 lineto
F dostroke
grestore
% ---- Object #144:148 Obj Type: 3
gsave
newpath
1487.5000 288.5000 moveto
1487.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #145:149 Obj Type: 3
gsave
newpath
1588.5000 288.5000 moveto
1588.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #146:150 Obj Type: 3
gsave
newpath
1688.5000 288.5000 moveto
1688.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #147:151 Obj Type: 3
gsave
newpath
1789.5000 288.5000 moveto
1789.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #148:152 Obj Type: 3
gsave
newpath
1890.5000 288.5000 moveto
1890.5000 324.5000 lineto
F dostroke
grestore
% ---- Object #149:153 Obj Type: 3
gsave
newpath
1990.5000 288.5000 moveto
1990.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #150:154 Obj Type: 3
gsave
newpath
2090.5000 288.5000 moveto
2090.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #151:155 Obj Type: 3
gsave
newpath
2191.5000 288.5000 moveto
2191.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #152:156 Obj Type: 3
gsave
newpath
2292.5000 288.5000 moveto
2292.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #153:157 Obj Type: 3
gsave
newpath
2392.5000 288.5000 moveto
2392.5000 324.5000 lineto
F dostroke
grestore
% ---- Object #154:158 Obj Type: 3
gsave
newpath
382.5000 1603.5000 moveto
382.5000 1567.5000 lineto
F dostroke
grestore
% ---- Object #155:159 Obj Type: 3
gsave
newpath
482.5000 1603.5000 moveto
482.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #156:160 Obj Type: 3
gsave
newpath
582.5000 1603.5000 moveto
582.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #157:161 Obj Type: 3
gsave
newpath
683.5000 1603.5000 moveto
683.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #158:162 Obj Type: 3
gsave
newpath
784.5000 1603.5000 moveto
784.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #159:163 Obj Type: 3
gsave
newpath
884.5000 1603.5000 moveto
884.5000 1567.5000 lineto
F dostroke
grestore
% ---- Object #160:164 Obj Type: 3
gsave
newpath
984.5000 1603.5000 moveto
984.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #161:165 Obj Type: 3
gsave
newpath
1085.5000 1603.5000 moveto
1085.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #162:166 Obj Type: 3
gsave
newpath
1186.5000 1603.5000 moveto
1186.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #163:167 Obj Type: 3
gsave
newpath
1286.5000 1603.5000 moveto
1286.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #164:168 Obj Type: 3
gsave
newpath
1387.5000 1603.5000 moveto
1387.5000 1567.5000 lineto
F dostroke
grestore
% ---- Object #165:169 Obj Type: 3
gsave
newpath
1487.5000 1603.5000 moveto
1487.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #166:170 Obj Type: 3
gsave
newpath
1588.5000 1603.5000 moveto
1588.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #167:171 Obj Type: 3
gsave
newpath
1688.5000 1603.5000 moveto
1688.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #168:172 Obj Type: 3
gsave
newpath
1789.5000 1603.5000 moveto
1789.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #169:173 Obj Type: 3
gsave
newpath
1890.5000 1603.5000 moveto
1890.5000 1567.5000 lineto
F dostroke
grestore
% ---- Object #170:174 Obj Type: 3
gsave
newpath
1990.5000 1603.5000 moveto
1990.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #171:175 Obj Type: 3
gsave
newpath
2090.5000 1603.5000 moveto
2090.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #172:176 Obj Type: 3
gsave
newpath
2191.5000 1603.5000 moveto
2191.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #173:177 Obj Type: 3
gsave
newpath
2292.5000 1603.5000 moveto
2292.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #174:178 Obj Type: 3
gsave
newpath
2392.5000 1603.5000 moveto
2392.5000 1567.5000 lineto
F dostroke
grestore
% ---- Object #175:179 Obj Type: 9
382.5000 1603.5000 moveto
382.5000 288.5000 lineto
2392.5000 288.5000 lineto
2392.5000 1603.5000 lineto
382.5000 1603.5000 lineto
closepath
F dostroke
% ---- Object #176:180 Obj Type: 3
12 12 setpen
1 pg
gsave
newpath
0 1705 moveto
0 1705 lineto
F dostroke
grestore
% ---- Object #177:181 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
81 244 moveto
gsave
6 6 scale
(-0.5)
F F 31.0034 0 4 0 0 fittext
grestore
restore
% ---- Object #178:182 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
207 430 moveto
gsave
6 6 scale
(0)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #179:183 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
207 808 moveto
gsave
6 6 scale
(1)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #180:184 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
207 1180 moveto
gsave
6 6 scale
(2)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #181:185 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2073 1402 moveto
gsave
6 6 scale
(m)
F F 17.3262 0 1 0 0 fittext
grestore
0 setgray
mark /|___Symbol /Symbol F cvRecFont
12 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
2176 1376 moveto
gsave
6 6 scale
(p)
F F 6.5859 0 1 0 0 fittext
grestore
restore
% ---- Object #182:186 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
207 1558 moveto
gsave
6 6 scale
(3)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #183:187 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
315 160 moveto
gsave
6 6 scale
(4.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #184:188 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
861 160 moveto
gsave
6 6 scale
(5)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #185:189 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2043 658 moveto
gsave
6 6 scale
(2m)
F F 29.3262 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2218 640 moveto
gsave
6 6 scale
(q)
F F 6 0 1 0 0 fittext
grestore
restore
% ---- Object #186:190 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1323 160 moveto
gsave
6 6 scale
(5.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #187:191 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1869 160 moveto
gsave
6 6 scale
(6)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #188:192 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1276 24 moveto
gsave
6 6 scale
(1)
F F 13.3418 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
24 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
1356 24 moveto
gsave
6 6 scale
(/K)
F F 22.6758 0 2 0 0 fittext
grestore
restore
% ---- Object #189:193 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
2331 160 moveto
gsave
6 6 scale
(6.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #190:194 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2073 1090 moveto
gsave
6 6 scale
(m)
F F 17.3262 0 1 0 0 fittext
grestore
0 setgray
mark /|___Symbol /Symbol F cvRecFont
12 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
2176 1064 moveto
gsave
6 6 scale
(r)
F F 6.5859 0 1 0 0 fittext
grestore
restore
% ---- Object #191:4 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2193 1451 moveto
gsave
6 6 scale
(2)
F F 6 0 1 0 0 fittext
grestore
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:

%%ffff%%%%%%%%%%%% fig2.ps %%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: F2KcKt.ps
%%Creator: C
%%For: Yugiri
%%CreationDate: 1992\224N 11\214\216 7\223\372 \223y\227j\223\372 16:09
%%BoundingBox:-8 -7 2581 1864
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Helvetica
%%+ Helvetica-Oblique
%%+ Symbol
%%+ Times-Italic
%%DocumentNeededFonts: Helvetica
%%+ Helvetica-Oblique
%%+ Symbol
%%+ Times-Italic
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:5 Obj Type: 99
% ---- Object #2:6 Obj Type: 3
gsave
newpath
2094.5000 1256.5000 moveto
2154.5000 1256.5000 lineto
F dostroke
grestore
% ---- Object #3:7 Obj Type: 3
gsave
newpath
2124.5000 1256.5000 moveto
2124.5000 1312.5000 lineto
F dostroke
grestore
% ---- Object #4:8 Obj Type: 3
gsave
newpath
2094.5000 1312.5000 moveto
2154.5000 1312.5000 lineto
F dostroke
grestore
% ---- Object #5:9 Obj Type: 3
gsave
newpath
1748.5000 1375.5000 moveto
1808.5000 1375.5000 lineto
F dostroke
grestore
% ---- Object #6:10 Obj Type: 3
gsave
newpath
1778.5000 1375.5000 moveto
1778.5000 1439.5000 lineto
F dostroke
grestore
% ---- Object #7:11 Obj Type: 3
gsave
newpath
1748.5000 1439.5000 moveto
1808.5000 1439.5000 lineto
F dostroke
grestore
% ---- Object #8:12 Obj Type: 3
gsave
newpath
1230.5000 1521.5000 moveto
1290.5000 1521.5000 lineto
F dostroke
grestore
% ---- Object #9:13 Obj Type: 3
gsave
newpath
1260.5000 1521.5000 moveto
1260.5000 1552.5000 lineto
F dostroke
grestore
% ---- Object #10:14 Obj Type: 3
gsave
newpath
1230.5000 1552.5000 moveto
1290.5000 1552.5000 lineto
F dostroke
grestore
% ---- Object #11:15 Obj Type: 3
gsave
newpath
396.5000 1710.5000 moveto
426.5000 1710.5000 lineto
F dostroke
grestore
% ---- Object #12:16 Obj Type: 3
gsave
newpath
396.5000 1710.5000 moveto
396.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #13:17 Obj Type: 99
% ---- Object #14:18 Obj Type: 3
gsave
newpath
396.5000 1745.5000 moveto
404.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #15:19 Obj Type: 3
gsave
newpath
422.5000 1739.5000 moveto
428.5000 1737.5000 lineto
F dostroke
grestore
% ---- Object #16:20 Obj Type: 3
gsave
newpath
444.5000 1733.5000 moveto
450.5000 1732.5000 lineto
F dostroke
grestore
% ---- Object #17:21 Obj Type: 3
gsave
newpath
464.5000 1729.5000 moveto
469.5000 1727.5000 lineto
F dostroke
grestore
% ---- Object #18:22 Obj Type: 3
gsave
newpath
486.5000 1724.5000 moveto
492.5000 1722.5000 lineto
F dostroke
grestore
% ---- Object #19:23 Obj Type: 3
gsave
newpath
509.5000 1718.5000 moveto
515.5000 1717.5000 lineto
F dostroke
grestore
% ---- Object #20:24 Obj Type: 3
gsave
newpath
533.5000 1712.5000 moveto
539.5000 1711.5000 lineto
F dostroke
grestore
% ---- Object #21:25 Obj Type: 3
gsave
newpath
554.5000 1707.5000 moveto
559.5000 1706.5000 lineto
F dostroke
grestore
% ---- Object #22:26 Obj Type: 3
gsave
newpath
573.5000 1703.5000 moveto
579.5000 1701.5000 lineto
F dostroke
grestore
% ---- Object #23:27 Obj Type: 3
gsave
newpath
597.5000 1697.5000 moveto
602.5000 1696.5000 lineto
F dostroke
grestore
% ---- Object #24:28 Obj Type: 3
gsave
newpath
620.5000 1692.5000 moveto
626.5000 1690.5000 lineto
F dostroke
grestore
% ---- Object #25:29 Obj Type: 3
gsave
newpath
643.5000 1686.5000 moveto
649.5000 1685.5000 lineto
F dostroke
grestore
% ---- Object #26:30 Obj Type: 3
gsave
newpath
664.5000 1681.5000 moveto
669.5000 1680.5000 lineto
F dostroke
grestore
% ---- Object #27:31 Obj Type: 3
gsave
newpath
684.5000 1676.5000 moveto
690.5000 1675.5000 lineto
F dostroke
grestore
% ---- Object #28:32 Obj Type: 3
gsave
newpath
707.5000 1670.5000 moveto
713.5000 1669.5000 lineto
F dostroke
grestore
% ---- Object #29:33 Obj Type: 3
gsave
newpath
729.5000 1665.5000 moveto
735.5000 1664.5000 lineto
F dostroke
grestore
% ---- Object #30:34 Obj Type: 9
750.5000 1660.5000 moveto
754.5000 1659.5000 lineto
760.5000 1658.5000 lineto
F dostroke
% ---- Object #31:35 Obj Type: 3
gsave
newpath
777.5000 1654.5000 moveto
783.5000 1652.5000 lineto
F dostroke
grestore
% ---- Object #32:36 Obj Type: 3
gsave
newpath
798.5000 1649.5000 moveto
804.5000 1647.5000 lineto
F dostroke
grestore
% ---- Object #33:37 Obj Type: 3
gsave
newpath
818.5000 1644.5000 moveto
823.5000 1643.5000 lineto
F dostroke
grestore
% ---- Object #34:38 Obj Type: 3
gsave
newpath
841.5000 1639.5000 moveto
847.5000 1637.5000 lineto
F dostroke
grestore
% ---- Object #35:39 Obj Type: 3
gsave
newpath
864.5000 1633.5000 moveto
870.5000 1632.5000 lineto
F dostroke
grestore
% ---- Object #36:40 Obj Type: 3
gsave
newpath
888.5000 1628.5000 moveto
893.5000 1626.5000 lineto
F dostroke
grestore
% ---- Object #37:41 Obj Type: 3
gsave
newpath
908.5000 1622.5000 moveto
913.5000 1621.5000 lineto
F dostroke
grestore
% ---- Object #38:42 Obj Type: 9
928.5000 1617.5000 moveto
928.5000 1617.5000 lineto
934.5000 1616.5000 lineto
F dostroke
% ---- Object #39:43 Obj Type: 3
gsave
newpath
952.5000 1612.5000 moveto
958.5000 1610.5000 lineto
F dostroke
grestore
% ---- Object #40:44 Obj Type: 3
gsave
newpath
975.5000 1606.5000 moveto
981.5000 1605.5000 lineto
F dostroke
grestore
% ---- Object #41:45 Obj Type: 3
gsave
newpath
998.5000 1601.5000 moveto
1003.5000 1599.5000 lineto
F dostroke
grestore
% ---- Object #42:46 Obj Type: 3
gsave
newpath
1018.5000 1596.5000 moveto
1023.5000 1595.5000 lineto
F dostroke
grestore
% ---- Object #43:47 Obj Type: 3
gsave
newpath
1039.5000 1591.5000 moveto
1044.5000 1590.5000 lineto
F dostroke
grestore
% ---- Object #44:48 Obj Type: 3
gsave
newpath
1062.5000 1586.5000 moveto
1068.5000 1584.5000 lineto
F dostroke
grestore
% ---- Object #45:49 Obj Type: 3
gsave
newpath
1085.5000 1580.5000 moveto
1091.5000 1579.5000 lineto
F dostroke
grestore
% ---- Object #46:50 Obj Type: 3
gsave
newpath
1105.5000 1575.5000 moveto
1111.5000 1574.5000 lineto
F dostroke
grestore
% ---- Object #47:51 Obj Type: 3
gsave
newpath
1131.5000 1568.5000 moveto
1138.5000 1567.5000 lineto
F dostroke
grestore
% ---- Object #48:52 Obj Type: 3
gsave
newpath
1152.5000 1563.5000 moveto
1158.5000 1562.5000 lineto
F dostroke
grestore
% ---- Object #49:53 Obj Type: 3
gsave
newpath
1172.5000 1559.5000 moveto
1178.5000 1557.5000 lineto
F dostroke
grestore
% ---- Object #50:54 Obj Type: 3
gsave
newpath
1196.5000 1553.5000 moveto
1202.5000 1552.5000 lineto
F dostroke
grestore
% ---- Object #51:55 Obj Type: 3
gsave
newpath
1219.5000 1548.5000 moveto
1225.5000 1546.5000 lineto
F dostroke
grestore
% ---- Object #52:56 Obj Type: 3
gsave
newpath
1242.5000 1542.5000 moveto
1248.5000 1540.5000 lineto
F dostroke
grestore
% ---- Object #53:57 Obj Type: 3
gsave
newpath
1262.5000 1537.5000 moveto
1267.5000 1536.5000 lineto
F dostroke
grestore
% ---- Object #54:58 Obj Type: 3
gsave
newpath
1282.5000 1532.5000 moveto
1288.5000 1531.5000 lineto
F dostroke
grestore
% ---- Object #55:59 Obj Type: 3
gsave
newpath
1306.5000 1526.5000 moveto
1312.5000 1525.5000 lineto
F dostroke
grestore
% ---- Object #56:60 Obj Type: 3
gsave
newpath
1330.5000 1520.5000 moveto
1336.5000 1519.5000 lineto
F dostroke
grestore
% ---- Object #57:61 Obj Type: 3
gsave
newpath
1352.5000 1514.5000 moveto
1357.5000 1513.5000 lineto
F dostroke
grestore
% ---- Object #58:62 Obj Type: 3
gsave
newpath
1372.5000 1510.5000 moveto
1377.5000 1508.5000 lineto
F dostroke
grestore
% ---- Object #59:63 Obj Type: 3
gsave
newpath
1393.5000 1504.5000 moveto
1399.5000 1503.5000 lineto
F dostroke
grestore
% ---- Object #60:64 Obj Type: 3
gsave
newpath
1417.5000 1498.5000 moveto
1423.5000 1497.5000 lineto
F dostroke
grestore
% ---- Object #61:65 Obj Type: 3
gsave
newpath
1440.5000 1492.5000 moveto
1446.5000 1491.5000 lineto
F dostroke
grestore
% ---- Object #62:66 Obj Type: 3
gsave
newpath
1459.5000 1488.5000 moveto
1466.5000 1486.5000 lineto
F dostroke
grestore
% ---- Object #63:67 Obj Type: 3
gsave
newpath
1487.5000 1481.5000 moveto
1492.5000 1479.5000 lineto
F dostroke
grestore
% ---- Object #64:68 Obj Type: 3
gsave
newpath
1507.5000 1475.5000 moveto
1512.5000 1474.5000 lineto
F dostroke
grestore
% ---- Object #65:69 Obj Type: 3
gsave
newpath
1528.5000 1470.5000 moveto
1533.5000 1469.5000 lineto
F dostroke
grestore
% ---- Object #66:70 Obj Type: 3
gsave
newpath
1551.5000 1464.5000 moveto
1556.5000 1462.5000 lineto
F dostroke
grestore
% ---- Object #67:71 Obj Type: 3
gsave
newpath
1574.5000 1458.5000 moveto
1580.5000 1456.5000 lineto
F dostroke
grestore
% ---- Object #68:72 Obj Type: 3
gsave
newpath
1596.5000 1452.5000 moveto
1602.5000 1450.5000 lineto
F dostroke
grestore
% ---- Object #69:73 Obj Type: 3
gsave
newpath
1616.5000 1447.5000 moveto
1621.5000 1445.5000 lineto
F dostroke
grestore
% ---- Object #70:74 Obj Type: 3
gsave
newpath
1637.5000 1441.5000 moveto
1643.5000 1439.5000 lineto
F dostroke
grestore
% ---- Object #71:75 Obj Type: 3
gsave
newpath
1661.5000 1434.5000 moveto
1667.5000 1432.5000 lineto
F dostroke
grestore
% ---- Object #72:76 Obj Type: 3
gsave
newpath
1685.5000 1428.5000 moveto
1691.5000 1426.5000 lineto
F dostroke
grestore
% ---- Object #73:77 Obj Type: 3
gsave
newpath
1706.5000 1422.5000 moveto
1711.5000 1420.5000 lineto
F dostroke
grestore
% ---- Object #74:78 Obj Type: 3
gsave
newpath
1726.5000 1416.5000 moveto
1731.5000 1414.5000 lineto
F dostroke
grestore
% ---- Object #75:79 Obj Type: 3
gsave
newpath
1749.5000 1409.5000 moveto
1754.5000 1408.5000 lineto
F dostroke
grestore
% ---- Object #76:80 Obj Type: 3
gsave
newpath
1772.5000 1403.5000 moveto
1778.5000 1401.5000 lineto
F dostroke
grestore
% ---- Object #77:81 Obj Type: 3
gsave
newpath
1795.5000 1396.5000 moveto
1801.5000 1394.5000 lineto
F dostroke
grestore
% ---- Object #78:82 Obj Type: 3
gsave
newpath
1814.5000 1390.5000 moveto
1819.5000 1388.5000 lineto
F dostroke
grestore
% ---- Object #79:83 Obj Type: 3
gsave
newpath
1836.5000 1384.5000 moveto
1842.5000 1382.5000 lineto
F dostroke
grestore
% ---- Object #80:84 Obj Type: 3
gsave
newpath
1859.5000 1376.5000 moveto
1865.5000 1375.5000 lineto
F dostroke
grestore
% ---- Object #81:85 Obj Type: 3
gsave
newpath
1882.5000 1369.5000 moveto
1888.5000 1367.5000 lineto
F dostroke
grestore
% ---- Object #82:86 Obj Type: 3
gsave
newpath
1906.5000 1362.5000 moveto
1912.5000 1360.5000 lineto
F dostroke
grestore
% ---- Object #83:87 Obj Type: 3
gsave
newpath
1929.5000 1354.5000 moveto
1935.5000 1352.5000 lineto
F dostroke
grestore
% ---- Object #84:88 Obj Type: 3
gsave
newpath
1950.5000 1347.5000 moveto
1956.5000 1346.5000 lineto
F dostroke
grestore
% ---- Object #85:89 Obj Type: 3
gsave
newpath
1970.5000 1341.5000 moveto
1975.5000 1340.5000 lineto
F dostroke
grestore
% ---- Object #86:90 Obj Type: 3
gsave
newpath
1991.5000 1334.5000 moveto
1998.5000 1332.5000 lineto
F dostroke
grestore
% ---- Object #87:91 Obj Type: 3
gsave
newpath
2016.5000 1326.5000 moveto
2022.5000 1324.5000 lineto
F dostroke
grestore
% ---- Object #88:92 Obj Type: 3
gsave
newpath
2040.5000 1317.5000 moveto
2045.5000 1316.5000 lineto
F dostroke
grestore
% ---- Object #89:93 Obj Type: 3
gsave
newpath
2060.5000 1310.5000 moveto
2065.5000 1308.5000 lineto
F dostroke
grestore
% ---- Object #90:94 Obj Type: 3
gsave
newpath
2080.5000 1303.5000 moveto
2086.5000 1301.5000 lineto
F dostroke
grestore
% ---- Object #91:95 Obj Type: 3
gsave
newpath
2104.5000 1294.5000 moveto
2110.5000 1292.5000 lineto
F dostroke
grestore
% ---- Object #92:96 Obj Type: 3
gsave
newpath
2127.5000 1286.5000 moveto
2133.5000 1284.5000 lineto
F dostroke
grestore
% ---- Object #93:97 Obj Type: 3
gsave
newpath
2150.5000 1277.5000 moveto
2154.5000 1275.5000 lineto
F dostroke
grestore
% ---- Object #94:98 Obj Type: 3
gsave
newpath
2168.5000 1270.5000 moveto
2174.5000 1268.5000 lineto
F dostroke
grestore
% ---- Object #95:99 Obj Type: 3
gsave
newpath
2191.5000 1262.5000 moveto
2196.5000 1259.5000 lineto
F dostroke
grestore
% ---- Object #96:100 Obj Type: 3
gsave
newpath
2214.5000 1252.5000 moveto
2220.5000 1250.5000 lineto
F dostroke
grestore
% ---- Object #97:101 Obj Type: 3
gsave
newpath
2237.5000 1243.5000 moveto
2243.5000 1240.5000 lineto
F dostroke
grestore
% ---- Object #98:102 Obj Type: 3
gsave
newpath
2261.5000 1233.5000 moveto
2267.5000 1231.5000 lineto
F dostroke
grestore
% ---- Object #99:103 Obj Type: 3
gsave
newpath
2284.5000 1223.5000 moveto
2290.5000 1221.5000 lineto
F dostroke
grestore
% ---- Object #100:104 Obj Type: 3
gsave
newpath
2304.5000 1214.5000 moveto
2310.5000 1212.5000 lineto
F dostroke
grestore
% ---- Object #101:105 Obj Type: 3
gsave
newpath
2324.5000 1206.5000 moveto
2330.5000 1203.5000 lineto
F dostroke
grestore
% ---- Object #102:106 Obj Type: 3
gsave
newpath
2346.5000 1196.5000 moveto
2352.5000 1193.5000 lineto
F dostroke
grestore
% ---- Object #103:107 Obj Type: 3
gsave
newpath
2371.5000 1184.5000 moveto
2377.5000 1182.5000 lineto
F dostroke
grestore
% ---- Object #104:108 Obj Type: 3
gsave
newpath
2394.5000 1173.5000 moveto
2400.5000 1171.5000 lineto
F dostroke
grestore
% ---- Object #105:109 Obj Type: 3
gsave
newpath
2414.5000 1164.5000 moveto
2419.5000 1161.5000 lineto
F dostroke
grestore
% ---- Object #106:110 Obj Type: 3
gsave
newpath
2435.5000 1154.5000 moveto
2441.5000 1151.5000 lineto
F dostroke
grestore
% ---- Object #107:111 Obj Type: 3
gsave
newpath
2459.5000 1142.5000 moveto
2464.5000 1140.5000 lineto
F dostroke
grestore
% ---- Object #108:112 Obj Type: 3
gsave
newpath
2482.5000 1130.5000 moveto
2488.5000 1128.5000 lineto
F dostroke
grestore
% ---- Object #109:113 Obj Type: 3
gsave
newpath
2504.5000 1119.5000 moveto
2508.5000 1117.5000 lineto
F dostroke
grestore
% ---- Object #110:114 Obj Type: 3
gsave
newpath
2523.5000 1109.5000 moveto
2528.5000 1106.5000 lineto
F dostroke
grestore
% ---- Object #111:115 Obj Type: 3
gsave
newpath
2548.5000 1095.5000 moveto
2556.5000 1092.5000 lineto
F dostroke
grestore
% ---- Object #112:116 Obj Type: 99
% ---- Object #113:117 Obj Type: 3
gsave
newpath
2094.5000 851.5000 moveto
2154.5000 851.5000 lineto
F dostroke
grestore
% ---- Object #114:118 Obj Type: 3
gsave
newpath
2124.5000 851.5000 moveto
2124.5000 1003.5000 lineto
F dostroke
grestore
% ---- Object #115:119 Obj Type: 3
gsave
newpath
2094.5000 1003.5000 moveto
2154.5000 1003.5000 lineto
F dostroke
grestore
% ---- Object #116:120 Obj Type: 3
gsave
newpath
1748.5000 1064.5000 moveto
1808.5000 1064.5000 lineto
F dostroke
grestore
% ---- Object #117:121 Obj Type: 3
gsave
newpath
1778.5000 1064.5000 moveto
1778.5000 1154.5000 lineto
F dostroke
grestore
% ---- Object #118:122 Obj Type: 3
gsave
newpath
1748.5000 1154.5000 moveto
1808.5000 1154.5000 lineto
F dostroke
grestore
% ---- Object #119:123 Obj Type: 3
gsave
newpath
1087.5000 1588.5000 moveto
1087.5000 1528.5000 lineto
F dostroke
grestore
% ---- Object #120:124 Obj Type: 3
gsave
newpath
1087.5000 1558.5000 moveto
1260.5000 1558.5000 lineto
F dostroke
grestore
% ---- Object #121:125 Obj Type: 3
gsave
newpath
1260.5000 1588.5000 moveto
1260.5000 1528.5000 lineto
F dostroke
grestore
% ---- Object #122:126 Obj Type: 4
1303 2106 1267 2142 rectpath
F dofill
% ---- Object #123:127 Obj Type: 9
2106.5000 1302.5000 moveto
2106.5000 1266.5000 lineto
2142.5000 1266.5000 lineto
2142.5000 1302.5000 lineto
2106.5000 1302.5000 lineto
closepath
F dostroke
% ---- Object #124:128 Obj Type: 4
1426 1760 1389 1797 rectpath
F dofill
% ---- Object #125:129 Obj Type: 9
1760.5000 1425.5000 moveto
1760.5000 1389.5000 lineto
1796.5000 1389.5000 lineto
1796.5000 1425.5000 lineto
1760.5000 1425.5000 lineto
closepath
F dostroke
% ---- Object #126:130 Obj Type: 4
1556 1242 1519 1278 rectpath
F dofill
% ---- Object #127:131 Obj Type: 9
1242.5000 1555.5000 moveto
1242.5000 1519.5000 lineto
1278.5000 1519.5000 lineto
1278.5000 1555.5000 lineto
1242.5000 1555.5000 lineto
closepath
F dostroke
% ---- Object #128:132 Obj Type: 4
1765 378 1729 414 rectpath
F dofill
% ---- Object #129:133 Obj Type: 9
378.5000 1764.5000 moveto
378.5000 1728.5000 lineto
414.5000 1728.5000 lineto
414.5000 1764.5000 lineto
378.5000 1764.5000 lineto
closepath
F dostroke
% ---- Object #130:134 Obj Type: 9
0 fg
2532 549 moveto
2556 573 lineto
2580 549 lineto
2556 525 lineto
2532 549 lineto
closepath
F dofillsave
F dostroke
% ---- Object #131:135 Obj Type: 3
gsave
newpath
396.5000 245.5000 moveto
432.5000 245.5000 lineto
F dostroke
grestore
% ---- Object #132:136 Obj Type: 3
gsave
newpath
396.5000 306.5000 moveto
414.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #133:137 Obj Type: 3
gsave
newpath
396.5000 366.5000 moveto
414.5000 366.5000 lineto
F dostroke
grestore
% ---- Object #134:138 Obj Type: 3
gsave
newpath
396.5000 427.5000 moveto
414.5000 427.5000 lineto
F dostroke
grestore
% ---- Object #135:139 Obj Type: 3
gsave
newpath
396.5000 488.5000 moveto
414.5000 488.5000 lineto
F dostroke
grestore
% ---- Object #136:140 Obj Type: 3
gsave
newpath
396.5000 548.5000 moveto
432.5000 548.5000 lineto
F dostroke
grestore
% ---- Object #137:141 Obj Type: 3
gsave
newpath
396.5000 609.5000 moveto
414.5000 609.5000 lineto
F dostroke
grestore
% ---- Object #138:142 Obj Type: 3
gsave
newpath
396.5000 669.5000 moveto
414.5000 669.5000 lineto
F dostroke
grestore
% ---- Object #139:143 Obj Type: 3
gsave
newpath
396.5000 730.5000 moveto
414.5000 730.5000 lineto
F dostroke
grestore
% ---- Object #140:144 Obj Type: 3
gsave
newpath
396.5000 791.5000 moveto
414.5000 791.5000 lineto
F dostroke
grestore
% ---- Object #141:145 Obj Type: 3
gsave
newpath
396.5000 852.5000 moveto
432.5000 852.5000 lineto
F dostroke
grestore
% ---- Object #142:146 Obj Type: 3
gsave
newpath
396.5000 912.5000 moveto
414.5000 912.5000 lineto
F dostroke
grestore
% ---- Object #143:147 Obj Type: 3
gsave
newpath
396.5000 973.5000 moveto
414.5000 973.5000 lineto
F dostroke
grestore
% ---- Object #144:148 Obj Type: 3
gsave
newpath
396.5000 1034.5000 moveto
414.5000 1034.5000 lineto
F dostroke
grestore
% ---- Object #145:149 Obj Type: 3
gsave
newpath
396.5000 1094.5000 moveto
414.5000 1094.5000 lineto
F dostroke
grestore
% ---- Object #146:150 Obj Type: 3
gsave
newpath
396.5000 1155.5000 moveto
432.5000 1155.5000 lineto
F dostroke
grestore
% ---- Object #147:151 Obj Type: 3
gsave
newpath
396.5000 1215.5000 moveto
414.5000 1215.5000 lineto
F dostroke
grestore
% ---- Object #148:152 Obj Type: 3
gsave
newpath
396.5000 1276.5000 moveto
414.5000 1276.5000 lineto
F dostroke
grestore
% ---- Object #149:153 Obj Type: 3
gsave
newpath
396.5000 1337.5000 moveto
414.5000 1337.5000 lineto
F dostroke
grestore
% ---- Object #150:154 Obj Type: 3
gsave
newpath
396.5000 1397.5000 moveto
414.5000 1397.5000 lineto
F dostroke
grestore
% ---- Object #151:155 Obj Type: 3
gsave
newpath
396.5000 1458.5000 moveto
432.5000 1458.5000 lineto
F dostroke
grestore
% ---- Object #152:156 Obj Type: 3
gsave
newpath
396.5000 1519.5000 moveto
414.5000 1519.5000 lineto
F dostroke
grestore
% ---- Object #153:157 Obj Type: 3
gsave
newpath
396.5000 1579.5000 moveto
414.5000 1579.5000 lineto
F dostroke
grestore
% ---- Object #154:158 Obj Type: 3
gsave
newpath
396.5000 1640.5000 moveto
414.5000 1640.5000 lineto
F dostroke
grestore
% ---- Object #155:159 Obj Type: 3
gsave
newpath
396.5000 1700.5000 moveto
414.5000 1700.5000 lineto
F dostroke
grestore
% ---- Object #156:160 Obj Type: 3
gsave
newpath
396.5000 1761.5000 moveto
432.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #157:161 Obj Type: 3
gsave
newpath
2556.5000 245.5000 moveto
2520.5000 245.5000 lineto
F dostroke
grestore
% ---- Object #158:162 Obj Type: 3
gsave
newpath
2556.5000 306.5000 moveto
2538.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #159:163 Obj Type: 3
gsave
newpath
2556.5000 366.5000 moveto
2538.5000 366.5000 lineto
F dostroke
grestore
% ---- Object #160:164 Obj Type: 3
gsave
newpath
2556.5000 427.5000 moveto
2538.5000 427.5000 lineto
F dostroke
grestore
% ---- Object #161:165 Obj Type: 3
gsave
newpath
2556.5000 488.5000 moveto
2538.5000 488.5000 lineto
F dostroke
grestore
% ---- Object #162:166 Obj Type: 3
gsave
newpath
2556.5000 548.5000 moveto
2520.5000 548.5000 lineto
F dostroke
grestore
% ---- Object #163:167 Obj Type: 3
gsave
newpath
2556.5000 609.5000 moveto
2538.5000 609.5000 lineto
F dostroke
grestore
% ---- Object #164:168 Obj Type: 3
gsave
newpath
2556.5000 669.5000 moveto
2538.5000 669.5000 lineto
F dostroke
grestore
% ---- Object #165:169 Obj Type: 3
gsave
newpath
2556.5000 730.5000 moveto
2538.5000 730.5000 lineto
F dostroke
grestore
% ---- Object #166:170 Obj Type: 3
gsave
newpath
2556.5000 791.5000 moveto
2538.5000 791.5000 lineto
F dostroke
grestore
% ---- Object #167:171 Obj Type: 3
gsave
newpath
2556.5000 852.5000 moveto
2520.5000 852.5000 lineto
F dostroke
grestore
% ---- Object #168:172 Obj Type: 3
gsave
newpath
2556.5000 912.5000 moveto
2538.5000 912.5000 lineto
F dostroke
grestore
% ---- Object #169:173 Obj Type: 3
gsave
newpath
2556.5000 973.5000 moveto
2538.5000 973.5000 lineto
F dostroke
grestore
% ---- Object #170:174 Obj Type: 3
gsave
newpath
2556.5000 1034.5000 moveto
2538.5000 1034.5000 lineto
F dostroke
grestore
% ---- Object #171:175 Obj Type: 3
gsave
newpath
2556.5000 1094.5000 moveto
2538.5000 1094.5000 lineto
F dostroke
grestore
% ---- Object #172:176 Obj Type: 3
gsave
newpath
2556.5000 1155.5000 moveto
2520.5000 1155.5000 lineto
F dostroke
grestore
% ---- Object #173:177 Obj Type: 3
gsave
newpath
2556.5000 1215.5000 moveto
2538.5000 1215.5000 lineto
F dostroke
grestore
% ---- Object #174:178 Obj Type: 3
gsave
newpath
2556.5000 1276.5000 moveto
2538.5000 1276.5000 lineto
F dostroke
grestore
% ---- Object #175:179 Obj Type: 3
gsave
newpath
2556.5000 1337.5000 moveto
2538.5000 1337.5000 lineto
F dostroke
grestore
% ---- Object #176:180 Obj Type: 3
gsave
newpath
2556.5000 1397.5000 moveto
2538.5000 1397.5000 lineto
F dostroke
grestore
% ---- Object #177:181 Obj Type: 3
gsave
newpath
2556.5000 1458.5000 moveto
2520.5000 1458.5000 lineto
F dostroke
grestore
% ---- Object #178:182 Obj Type: 3
gsave
newpath
2556.5000 1519.5000 moveto
2538.5000 1519.5000 lineto
F dostroke
grestore
% ---- Object #179:183 Obj Type: 3
gsave
newpath
2556.5000 1579.5000 moveto
2538.5000 1579.5000 lineto
F dostroke
grestore
% ---- Object #180:184 Obj Type: 3
gsave
newpath
2556.5000 1640.5000 moveto
2538.5000 1640.5000 lineto
F dostroke
grestore
% ---- Object #181:185 Obj Type: 3
gsave
newpath
2556.5000 1700.5000 moveto
2538.5000 1700.5000 lineto
F dostroke
grestore
% ---- Object #182:186 Obj Type: 3
gsave
newpath
2556.5000 1761.5000 moveto
2520.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #183:187 Obj Type: 3
gsave
newpath
396.5000 245.5000 moveto
396.5000 281.5000 lineto
F dostroke
grestore
% ---- Object #184:188 Obj Type: 3
gsave
newpath
482.5000 245.5000 moveto
482.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #185:189 Obj Type: 3
gsave
newpath
569.5000 245.5000 moveto
569.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #186:190 Obj Type: 3
gsave
newpath
655.5000 245.5000 moveto
655.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #187:191 Obj Type: 3
gsave
newpath
741.5000 245.5000 moveto
741.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #188:192 Obj Type: 3
gsave
newpath
828.5000 245.5000 moveto
828.5000 281.5000 lineto
F dostroke
grestore
% ---- Object #189:193 Obj Type: 3
gsave
newpath
914.5000 245.5000 moveto
914.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #190:194 Obj Type: 3
gsave
newpath
1001.5000 245.5000 moveto
1001.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #191:195 Obj Type: 3
gsave
newpath
1087.5000 245.5000 moveto
1087.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #192:196 Obj Type: 3
gsave
newpath
1173.5000 245.5000 moveto
1173.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #193:197 Obj Type: 3
gsave
newpath
1260.5000 245.5000 moveto
1260.5000 281.5000 lineto
F dostroke
grestore
% ---- Object #194:198 Obj Type: 3
gsave
newpath
1346.5000 245.5000 moveto
1346.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #195:199 Obj Type: 3
gsave
newpath
1433.5000 245.5000 moveto
1433.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #196:200 Obj Type: 3
gsave
newpath
1519.5000 245.5000 moveto
1519.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #197:201 Obj Type: 3
gsave
newpath
1605.5000 245.5000 moveto
1605.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #198:202 Obj Type: 3
gsave
newpath
1692.5000 245.5000 moveto
1692.5000 281.5000 lineto
F dostroke
grestore
% ---- Object #199:203 Obj Type: 3
gsave
newpath
1778.5000 245.5000 moveto
1778.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #200:204 Obj Type: 3
gsave
newpath
1865.5000 245.5000 moveto
1865.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #201:205 Obj Type: 3
gsave
newpath
1951.5000 245.5000 moveto
1951.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #202:206 Obj Type: 3
gsave
newpath
2037.5000 245.5000 moveto
2037.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #203:207 Obj Type: 3
gsave
newpath
2124.5000 245.5000 moveto
2124.5000 281.5000 lineto
F dostroke
grestore
% ---- Object #204:208 Obj Type: 3
gsave
newpath
2210.5000 245.5000 moveto
2210.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #205:209 Obj Type: 3
gsave
newpath
2297.5000 245.5000 moveto
2297.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #206:210 Obj Type: 3
gsave
newpath
2383.5000 245.5000 moveto
2383.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #207:211 Obj Type: 3
gsave
newpath
2469.5000 245.5000 moveto
2469.5000 263.5000 lineto
F dostroke
grestore
% ---- Object #208:212 Obj Type: 3
gsave
newpath
2556.5000 245.5000 moveto
2556.5000 281.5000 lineto
F dostroke
grestore
% ---- Object #209:213 Obj Type: 3
gsave
newpath
396.5000 1761.5000 moveto
396.5000 1725.5000 lineto
F dostroke
grestore
% ---- Object #210:214 Obj Type: 3
gsave
newpath
482.5000 1761.5000 moveto
482.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #211:215 Obj Type: 3
gsave
newpath
569.5000 1761.5000 moveto
569.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #212:216 Obj Type: 3
gsave
newpath
655.5000 1761.5000 moveto
655.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #213:217 Obj Type: 3
gsave
newpath
741.5000 1761.5000 moveto
741.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #214:218 Obj Type: 3
gsave
newpath
828.5000 1761.5000 moveto
828.5000 1725.5000 lineto
F dostroke
grestore
% ---- Object #215:219 Obj Type: 3
gsave
newpath
914.5000 1761.5000 moveto
914.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #216:220 Obj Type: 3
gsave
newpath
1001.5000 1761.5000 moveto
1001.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #217:221 Obj Type: 3
gsave
newpath
1087.5000 1761.5000 moveto
1087.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #218:222 Obj Type: 3
gsave
newpath
1173.5000 1761.5000 moveto
1173.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #219:223 Obj Type: 3
gsave
newpath
1260.5000 1761.5000 moveto
1260.5000 1725.5000 lineto
F dostroke
grestore
% ---- Object #220:224 Obj Type: 3
gsave
newpath
1346.5000 1761.5000 moveto
1346.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #221:225 Obj Type: 3
gsave
newpath
1433.5000 1761.5000 moveto
1433.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #222:226 Obj Type: 3
gsave
newpath
1519.5000 1761.5000 moveto
1519.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #223:227 Obj Type: 3
gsave
newpath
1605.5000 1761.5000 moveto
1605.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #224:228 Obj Type: 3
gsave
newpath
1692.5000 1761.5000 moveto
1692.5000 1725.5000 lineto
F dostroke
grestore
% ---- Object #225:229 Obj Type: 3
gsave
newpath
1778.5000 1761.5000 moveto
1778.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #226:230 Obj Type: 3
gsave
newpath
1865.5000 1761.5000 moveto
1865.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #227:231 Obj Type: 3
gsave
newpath
1951.5000 1761.5000 moveto
1951.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #228:232 Obj Type: 3
gsave
newpath
2037.5000 1761.5000 moveto
2037.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #229:233 Obj Type: 3
gsave
newpath
2124.5000 1761.5000 moveto
2124.5000 1725.5000 lineto
F dostroke
grestore
% ---- Object #230:234 Obj Type: 3
gsave
newpath
2210.5000 1761.5000 moveto
2210.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #231:235 Obj Type: 3
gsave
newpath
2297.5000 1761.5000 moveto
2297.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #232:236 Obj Type: 3
gsave
newpath
2383.5000 1761.5000 moveto
2383.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #233:237 Obj Type: 3
gsave
newpath
2469.5000 1761.5000 moveto
2469.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #234:238 Obj Type: 3
gsave
newpath
2556.5000 1761.5000 moveto
2556.5000 1725.5000 lineto
F dostroke
grestore
% ---- Object #235:239 Obj Type: 9
396.5000 1761.5000 moveto
396.5000 245.5000 lineto
2556.5000 245.5000 lineto
2556.5000 1761.5000 lineto
396.5000 1761.5000 lineto
closepath
F dostroke
% ---- Object #236:240 Obj Type: 3
gsave
newpath
466.5000 878.5000 moveto
472.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #237:241 Obj Type: 3
gsave
newpath
489.5000 878.5000 moveto
495.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #238:242 Obj Type: 3
gsave
newpath
511.5000 878.5000 moveto
517.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #239:243 Obj Type: 3
gsave
newpath
533.5000 878.5000 moveto
539.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #240:244 Obj Type: 3
gsave
newpath
556.5000 878.5000 moveto
561.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #241:245 Obj Type: 3
gsave
newpath
578.5000 878.5000 moveto
583.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #242:246 Obj Type: 3
gsave
newpath
600.5000 878.5000 moveto
605.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #243:247 Obj Type: 3
gsave
newpath
622.5000 878.5000 moveto
628.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #244:248 Obj Type: 3
gsave
newpath
644.5000 878.5000 moveto
651.5000 878.5000 lineto
F dostroke
grestore
% ---- Object #245:249 Obj Type: 4
1 fg
897 551 861 587 rectpath
F dofill
% ---- Object #246:250 Obj Type: 9
551.5000 896.5000 moveto
551.5000 860.5000 lineto
587.5000 860.5000 lineto
587.5000 896.5000 lineto
551.5000 896.5000 lineto
closepath
F dostroke
% ---- Object #247:251 Obj Type: 9
0 fg
540 369 moveto
564 393 lineto
588 369 lineto
564 345 lineto
540 369 lineto
closepath
F dofillsave
F dostroke
% ---- Object #248:252 Obj Type: 3
12 12 setpen
1 pg
gsave
newpath
0 1857 moveto
0 1857 lineto
F dostroke
grestore
% ---- Object #249:253 Obj Type: 3
1.5000 1.5000 setpen
0 pg
gsave
newpath
569.7500 789.2500 moveto
569.7500 657.2500 lineto
F dostroke
grestore
% ---- Object #250:254 Obj Type: 3
gsave
newpath
539.7500 789.2500 moveto
605.7500 789.2500 lineto
F dostroke
grestore
% ---- Object #251:255 Obj Type: 3
gsave
newpath
539.7500 656.2500 moveto
605.7500 656.2500 lineto
F dostroke
grestore
% ---- Object #252:256 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
147 216 moveto
gsave
6 6 scale
(0.18)
F F 35.0200 0 4 0 0 fittext
grestore
restore
% ---- Object #253:257 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
147 822 moveto
gsave
6 6 scale
(0.2)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #254:258 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
147 1428 moveto
gsave
6 6 scale
(0.22)
F F 35.0200 0 4 0 0 fittext
grestore
restore
% ---- Object #255:259 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
303 78 moveto
gsave
6 6 scale
(3.5)
F F 33.3516 0 3 0 0 fittext
grestore
restore
% ---- Object #256:260 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1227 78 moveto
gsave
6 6 scale
(4)
F F 13.3418 0 1 0 0 fittext
grestore
restore
% ---- Object #257:261 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
2031 78 moveto
gsave
6 6 scale
(4.5)
F F 33.3516 0 3 0 0 fittext
grestore
restore
% ---- Object #258:262 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
14 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
698 852 moveto
gsave
6 6 scale
(K)
F F 9.3379 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
9 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
754 836 moveto
gsave
6 6 scale
(c)
F F 4.5000 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
14 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
781 852 moveto
gsave
6 6 scale
( \(Tsukuba\))
F F 66.8896 1 10 0 0 fittext
grestore
restore
% ---- Object #259:263 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
14 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
698 684 moveto
gsave
6 6 scale
(K)
F F 9.3379 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
9 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
754 668 moveto
gsave
6 6 scale
(t)
F F 2.5005 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
14 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
769 684 moveto
gsave
6 6 scale
( \(Tsukuba\))
F F 66.8896 1 10 0 0 fittext
grestore
restore
% ---- Object #260:264 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
14 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
693 342 moveto
gsave
6 6 scale
(K)
F F 9.3379 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
9 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
749 326 moveto
gsave
6 6 scale
(t)
F F 2.5005 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
14 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
764 342 moveto
gsave
6 6 scale
( \(HEMCGC [6]\))
F F 94.8657 2 13 0 0 fittext
grestore
restore
% ---- Object #261:265 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
24 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
69 984 moveto
gsave
6 6 scale
(K)
F F 16.0078 0 1 0 0 fittext
grestore
restore
% ---- Object #262:266 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
1461 42 moveto
gsave
6 6 scale
(b)
F F 13.1719 0 1 0 0 fittext
grestore
restore
% ---- Object #263:267 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1821 1590 moveto
gsave
6 6 scale
(N)
F F 16.0078 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1917 1572 moveto
gsave
6 6 scale
(f )
F F 6.3340 1 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1955 1590 moveto
gsave
6 6 scale
(=)
F F 16.1953 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2052 1590 moveto
gsave
6 6 scale
(2,)
F F 18 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2160 1590 moveto
gsave
6 6 scale
( T=)
F F 35.5371 1 3 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2373 1590 moveto
gsave
6 6 scale
(4)
F F 12 0 1 0 0 fittext
grestore
restore
% ---- Object #264:268 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
14 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
701 511 moveto
gsave
6 6 scale
(b)
F F 7.6836 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
9 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
747 495 moveto
gsave
6 6 scale
(ct)
F F 7.0005 0 2 0 0 fittext
grestore
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
14 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
789 511 moveto
gsave
6 6 scale
( \(Tsukuba\))
F F 66.8896 1 10 0 0 fittext
grestore
restore
% ---- Object #265:4 Obj Type: 99
% ---- Object #266:269 Obj Type: 3
gsave
newpath
505.2500 546.7500 moveto
637.2500 546.7500 lineto
F dostroke
grestore
% ---- Object #267:270 Obj Type: 3
gsave
newpath
637.2500 510.7500 moveto
637.2500 576.7500 lineto
F dostroke
grestore
% ---- Object #268:271 Obj Type: 3
gsave
newpath
504.2500 510.7500 moveto
504.2500 576.7500 lineto
F dostroke
grestore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:

%%ffff%%%%%%%%%%%% fig3.ps %%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: F2KcNinv.ps
%%Creator: C
%%For: Yugiri
%%CreationDate: 1992\224N 11\214\216 7\223\372 \223y\227j\223\372 15:04
%%BoundingBox:-8 -7 2500 1696
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Helvetica
%%+ Times-Italic
%%+ Times-Roman
%%+ Symbol
%%DocumentNeededFonts: Helvetica
%%+ Times-Italic
%%+ Times-Roman
%%+ Symbol
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:5 Obj Type: 99
% ---- Object #2:6 Obj Type: 9
400.5000 620.5000 moveto
420.5000 642.5000 lineto
440.5000 819.5000 lineto
461.5000 1228.5000 lineto
480.5000 1484.5000 lineto
501.5000 1405.5000 lineto
521.5000 1415.5000 lineto
541.5000 1362.5000 lineto
F dostroke
% ---- Object #3:7 Obj Type: 99
% ---- Object #4:8 Obj Type: 9
400.5000 571.5000 moveto
420.5000 572.5000 lineto
440.5000 586.5000 lineto
461.5000 713.5000 lineto
480.5000 823.5000 lineto
501.5000 985.5000 lineto
521.5000 1126.5000 lineto
541.5000 1254.5000 lineto
561.5000 1434.5000 lineto
581.5000 1373.5000 lineto
601.5000 1417.5000 lineto
621.5000 1256.5000 lineto
641.5000 1323.5000 lineto
661.5000 1293.5000 lineto
681.5000 1351.5000 lineto
702.5000 1262.5000 lineto
F dostroke
% ---- Object #5:9 Obj Type: 99
% ---- Object #6:10 Obj Type: 9
400.5000 540.5000 moveto
420.5000 540.5000 lineto
440.5000 529.5000 lineto
461.5000 571.5000 lineto
480.5000 599.5000 lineto
501.5000 705.5000 lineto
521.5000 752.5000 lineto
541.5000 934.5000 lineto
561.5000 1087.5000 lineto
581.5000 1148.5000 lineto
601.5000 1195.5000 lineto
621.5000 1161.5000 lineto
641.5000 1181.5000 lineto
661.5000 1202.5000 lineto
681.5000 1186.5000 lineto
F dostroke
% ---- Object #7:11 Obj Type: 99
% ---- Object #8:12 Obj Type: 9
400.5000 512.5000 moveto
420.5000 503.5000 lineto
440.5000 538.5000 lineto
461.5000 588.5000 lineto
480.5000 701.5000 lineto
501.5000 672.5000 lineto
521.5000 795.5000 lineto
541.5000 814.5000 lineto
561.5000 856.5000 lineto
581.5000 883.5000 lineto
601.5000 872.5000 lineto
621.5000 929.5000 lineto
641.5000 966.5000 lineto
661.5000 1034.5000 lineto
681.5000 1019.5000 lineto
F dostroke
% ---- Object #9:13 Obj Type: 99
% ---- Object #10:14 Obj Type: 9
400.5000 508.5000 moveto
420.5000 497.5000 lineto
440.5000 517.5000 lineto
461.5000 545.5000 lineto
480.5000 604.5000 lineto
501.5000 620.5000 lineto
521.5000 662.5000 lineto
541.5000 707.5000 lineto
561.5000 646.5000 lineto
581.5000 701.5000 lineto
601.5000 721.5000 lineto
621.5000 724.5000 lineto
641.5000 814.5000 lineto
661.5000 867.5000 lineto
681.5000 868.5000 lineto
702.5000 865.5000 lineto
721.5000 910.5000 lineto
742.5000 992.5000 lineto
762.5000 972.5000 lineto
782.5000 980.5000 lineto
802.5000 998.5000 lineto
822.5000 1086.5000 lineto
F dostroke
% ---- Object #11:15 Obj Type: 99
% ---- Object #12:16 Obj Type: 3
gsave
newpath
380.5000 373.5000 moveto
387.5000 376.5000 lineto
F dostroke
grestore
% ---- Object #13:17 Obj Type: 3
gsave
newpath
406.5000 383.5000 moveto
411.5000 385.5000 lineto
F dostroke
grestore
% ---- Object #14:18 Obj Type: 3
gsave
newpath
427.5000 391.5000 moveto
434.5000 395.5000 lineto
F dostroke
grestore
% ---- Object #15:19 Obj Type: 3
gsave
newpath
451.5000 408.5000 moveto
456.5000 412.5000 lineto
F dostroke
grestore
% ---- Object #16:20 Obj Type: 3
gsave
newpath
471.5000 411.5000 moveto
476.5000 409.5000 lineto
F dostroke
grestore
% ---- Object #17:21 Obj Type: 3
gsave
newpath
489.5000 417.5000 moveto
493.5000 423.5000 lineto
F dostroke
grestore
% ---- Object #18:22 Obj Type: 3
gsave
newpath
508.5000 430.5000 moveto
515.5000 426.5000 lineto
F dostroke
grestore
% ---- Object #19:23 Obj Type: 3
gsave
newpath
531.5000 428.5000 moveto
536.5000 430.5000 lineto
F dostroke
grestore
% ---- Object #20:24 Obj Type: 3
gsave
newpath
549.5000 431.5000 moveto
555.5000 430.5000 lineto
F dostroke
grestore
% ---- Object #21:25 Obj Type: 3
gsave
newpath
564.5000 440.5000 moveto
564.5000 446.5000 lineto
F dostroke
grestore
% ---- Object #22:26 Obj Type: 3
gsave
newpath
568.5000 462.5000 moveto
569.5000 468.5000 lineto
F dostroke
grestore
% ---- Object #23:27 Obj Type: 3
gsave
newpath
572.5000 484.5000 moveto
573.5000 490.5000 lineto
F dostroke
grestore
% ---- Object #24:28 Obj Type: 3
gsave
newpath
576.5000 506.5000 moveto
577.5000 512.5000 lineto
F dostroke
grestore
% ---- Object #25:29 Obj Type: 3
gsave
newpath
580.5000 528.5000 moveto
581.5000 533.5000 lineto
F dostroke
grestore
% ---- Object #26:30 Obj Type: 3
gsave
newpath
589.5000 515.5000 moveto
591.5000 509.5000 lineto
F dostroke
grestore
% ---- Object #27:31 Obj Type: 3
gsave
newpath
599.5000 491.5000 moveto
601.5000 485.5000 lineto
F dostroke
grestore
% ---- Object #28:32 Obj Type: 3
gsave
newpath
614.5000 494.5000 moveto
621.5000 500.5000 lineto
F dostroke
grestore
% ---- Object #29:33 Obj Type: 3
gsave
newpath
636.5000 503.5000 moveto
642.5000 504.5000 lineto
F dostroke
grestore
% ---- Object #30:34 Obj Type: 3
gsave
newpath
661.5000 485.5000 moveto
666.5000 485.5000 lineto
F dostroke
grestore
% ---- Object #31:35 Obj Type: 3
gsave
newpath
682.5000 487.5000 moveto
688.5000 493.5000 lineto
F dostroke
grestore
% ---- Object #32:36 Obj Type: 3
gsave
newpath
707.5000 501.5000 moveto
712.5000 498.5000 lineto
F dostroke
grestore
% ---- Object #33:37 Obj Type: 3
gsave
newpath
724.5000 496.5000 moveto
726.5000 502.5000 lineto
F dostroke
grestore
% ---- Object #34:38 Obj Type: 3
gsave
newpath
734.5000 519.5000 moveto
737.5000 524.5000 lineto
F dostroke
grestore
% ---- Object #35:39 Obj Type: 3
gsave
newpath
744.5000 541.5000 moveto
745.5000 546.5000 lineto
F dostroke
grestore
% ---- Object #36:40 Obj Type: 3
gsave
newpath
751.5000 560.5000 moveto
754.5000 567.5000 lineto
F dostroke
grestore
% ---- Object #37:41 Obj Type: 3
gsave
newpath
762.5000 587.5000 moveto
767.5000 590.5000 lineto
F dostroke
grestore
% ---- Object #38:42 Obj Type: 3
gsave
newpath
782.5000 596.5000 moveto
784.5000 602.5000 lineto
F dostroke
grestore
% ---- Object #39:43 Obj Type: 3
gsave
newpath
790.5000 618.5000 moveto
792.5000 623.5000 lineto
F dostroke
grestore
% ---- Object #40:44 Obj Type: 3
gsave
newpath
805.5000 614.5000 moveto
809.5000 607.5000 lineto
F dostroke
grestore
% ---- Object #41:45 Obj Type: 3
gsave
newpath
813.5000 612.5000 moveto
814.5000 617.5000 lineto
F dostroke
grestore
% ---- Object #42:46 Obj Type: 3
gsave
newpath
816.5000 633.5000 moveto
816.5000 639.5000 lineto
F dostroke
grestore
% ---- Object #43:47 Obj Type: 3
gsave
newpath
818.5000 655.5000 moveto
819.5000 660.5000 lineto
F dostroke
grestore
% ---- Object #44:48 Obj Type: 3
gsave
newpath
821.5000 676.5000 moveto
822.5000 682.5000 lineto
F dostroke
grestore
% ---- Object #45:49 Obj Type: 3
gsave
newpath
825.5000 676.5000 moveto
827.5000 670.5000 lineto
F dostroke
grestore
% ---- Object #46:50 Obj Type: 3
gsave
newpath
832.5000 652.5000 moveto
837.5000 656.5000 lineto
F dostroke
grestore
% ---- Object #47:51 Obj Type: 3
gsave
newpath
843.5000 645.5000 moveto
843.5000 639.5000 lineto
F dostroke
grestore
% ---- Object #48:52 Obj Type: 3
gsave
newpath
850.5000 624.5000 moveto
852.5000 619.5000 lineto
F dostroke
grestore
% ---- Object #49:53 Obj Type: 3
gsave
newpath
860.5000 604.5000 moveto
863.5000 599.5000 lineto
F dostroke
grestore
% ---- Object #50:54 Obj Type: 3
gsave
newpath
876.5000 599.5000 moveto
877.5000 594.5000 lineto
F dostroke
grestore
% ---- Object #51:55 Obj Type: 3
gsave
newpath
881.5000 578.5000 moveto
882.5000 573.5000 lineto
F dostroke
grestore
% ---- Object #52:56 Obj Type: 3
gsave
newpath
886.5000 578.5000 moveto
888.5000 584.5000 lineto
F dostroke
grestore
% ---- Object #53:57 Obj Type: 3
gsave
newpath
896.5000 603.5000 moveto
898.5000 608.5000 lineto
F dostroke
grestore
% ---- Object #54:58 Obj Type: 3
gsave
newpath
908.5000 616.5000 moveto
913.5000 614.5000 lineto
F dostroke
grestore
% ---- Object #55:59 Obj Type: 3
gsave
newpath
918.5000 598.5000 moveto
920.5000 592.5000 lineto
F dostroke
grestore
% ---- Object #56:60 Obj Type: 3
gsave
newpath
925.5000 576.5000 moveto
927.5000 570.5000 lineto
F dostroke
grestore
% ---- Object #57:61 Obj Type: 3
gsave
newpath
933.5000 552.5000 moveto
935.5000 546.5000 lineto
F dostroke
grestore
% ---- Object #58:62 Obj Type: 3
gsave
newpath
942.5000 528.5000 moveto
943.5000 522.5000 lineto
F dostroke
grestore
% ---- Object #59:63 Obj Type: 3
gsave
newpath
958.5000 531.5000 moveto
963.5000 534.5000 lineto
F dostroke
grestore
% ---- Object #60:64 Obj Type: 3
gsave
newpath
969.5000 519.5000 moveto
972.5000 513.5000 lineto
F dostroke
grestore
% ---- Object #61:65 Obj Type: 3
gsave
newpath
979.5000 496.5000 moveto
981.5000 490.5000 lineto
F dostroke
grestore
% ---- Object #62:66 Obj Type: 3
gsave
newpath
997.5000 490.5000 moveto
1004.5000 493.5000 lineto
F dostroke
grestore
% ---- Object #63:67 Obj Type: 3
gsave
newpath
1019.5000 481.5000 moveto
1024.5000 477.5000 lineto
F dostroke
grestore
% ---- Object #64:68 Obj Type: 3
gsave
newpath
1039.5000 485.5000 moveto
1044.5000 488.5000 lineto
F dostroke
grestore
% ---- Object #65:69 Obj Type: 3
gsave
newpath
1054.5000 470.5000 moveto
1057.5000 464.5000 lineto
F dostroke
grestore
% ---- Object #66:70 Obj Type: 3
gsave
newpath
1065.5000 457.5000 moveto
1067.5000 462.5000 lineto
F dostroke
grestore
% ---- Object #67:71 Obj Type: 3
gsave
newpath
1070.5000 477.5000 moveto
1072.5000 482.5000 lineto
F dostroke
grestore
% ---- Object #68:72 Obj Type: 3
gsave
newpath
1075.5000 498.5000 moveto
1076.5000 504.5000 lineto
F dostroke
grestore
% ---- Object #69:73 Obj Type: 3
gsave
newpath
1080.5000 521.5000 moveto
1082.5000 527.5000 lineto
F dostroke
grestore
% ---- Object #70:74 Obj Type: 3
gsave
newpath
1091.5000 539.5000 moveto
1098.5000 539.5000 lineto
F dostroke
grestore
% ---- Object #71:75 Obj Type: 99
% ---- Object #72:76 Obj Type: 9
381.5000 381.5000 moveto
401.5000 409.5000 lineto
411.5000 412.5000 lineto
421.5000 420.5000 lineto
426.5000 396.5000 lineto
437.5000 377.5000 lineto
445.5000 398.5000 lineto
455.5000 394.5000 lineto
465.5000 392.5000 lineto
475.5000 399.5000 lineto
485.5000 409.5000 lineto
495.5000 400.5000 lineto
505.5000 409.5000 lineto
512.5000 438.5000 lineto
528.5000 448.5000 lineto
543.5000 485.5000 lineto
558.5000 448.5000 lineto
573.5000 468.5000 lineto
583.5000 465.5000 lineto
599.5000 502.5000 lineto
614.5000 502.5000 lineto
629.5000 471.5000 lineto
644.5000 465.5000 lineto
647.5000 478.5000 lineto
662.5000 443.5000 lineto
677.5000 455.5000 lineto
692.5000 451.5000 lineto
708.5000 477.5000 lineto
719.5000 471.5000 lineto
739.5000 458.5000 lineto
759.5000 492.5000 lineto
763.5000 486.5000 lineto
783.5000 444.5000 lineto
803.5000 409.5000 lineto
820.5000 440.5000 lineto
840.5000 455.5000 lineto
860.5000 452.5000 lineto
876.5000 490.5000 lineto
896.5000 453.5000 lineto
916.5000 442.5000 lineto
936.5000 462.5000 lineto
956.5000 475.5000 lineto
976.5000 491.5000 lineto
978.5000 513.5000 lineto
998.5000 556.5000 lineto
1010.5000 540.5000 lineto
1031.5000 504.5000 lineto
1049.5000 515.5000 lineto
1068.5000 492.5000 lineto
1089.5000 496.5000 lineto
1109.5000 459.5000 lineto
1129.5000 451.5000 lineto
1149.5000 473.5000 lineto
1152.5000 445.5000 lineto
1153.5000 415.5000 lineto
1153.5000 414.5000 lineto
1173.5000 440.5000 lineto
1194.5000 514.5000 lineto
1214.5000 492.5000 lineto
1234.5000 494.5000 lineto
1251.5000 489.5000 lineto
1272.5000 485.5000 lineto
1292.5000 477.5000 lineto
1312.5000 484.5000 lineto
1332.5000 495.5000 lineto
1350.5000 486.5000 lineto
1350.5000 446.5000 lineto
1370.5000 532.5000 lineto
1390.5000 467.5000 lineto
1410.5000 501.5000 lineto
1418.5000 519.5000 lineto
1438.5000 484.5000 lineto
1458.5000 485.5000 lineto
1478.5000 478.5000 lineto
1495.5000 442.5000 lineto
1515.5000 502.5000 lineto
1536.5000 515.5000 lineto
1556.5000 512.5000 lineto
1576.5000 496.5000 lineto
1596.5000 516.5000 lineto
1616.5000 540.5000 lineto
1637.5000 560.5000 lineto
1656.5000 462.5000 lineto
1677.5000 417.5000 lineto
1697.5000 469.5000 lineto
1717.5000 440.5000 lineto
1737.5000 396.5000 lineto
1738.5000 393.5000 lineto
1738.5000 392.5000 lineto
1738.5000 392.5000 lineto
1758.5000 428.5000 lineto
1779.5000 464.5000 lineto
1799.5000 432.5000 lineto
1819.5000 448.5000 lineto
1827.5000 443.5000 lineto
1848.5000 456.5000 lineto
1868.5000 450.5000 lineto
1888.5000 464.5000 lineto
1908.5000 479.5000 lineto
1928.5000 507.5000 lineto
1949.5000 494.5000 lineto
1968.5000 468.5000 lineto
1989.5000 439.5000 lineto
2009.5000 482.5000 lineto
2029.5000 485.5000 lineto
2049.5000 497.5000 lineto
2070.5000 494.5000 lineto
2090.5000 513.5000 lineto
2110.5000 450.5000 lineto
2130.5000 431.5000 lineto
2150.5000 486.5000 lineto
2171.5000 488.5000 lineto
2190.5000 452.5000 lineto
2211.5000 446.5000 lineto
2231.5000 468.5000 lineto
F dostroke
% ---- Object #73:77 Obj Type: 99
% ---- Object #74:78 Obj Type: 9
380.5000 366.5000 moveto
401.5000 371.5000 lineto
420.5000 380.5000 lineto
441.5000 393.5000 lineto
461.5000 417.5000 lineto
481.5000 431.5000 lineto
501.5000 427.5000 lineto
521.5000 432.5000 lineto
541.5000 411.5000 lineto
561.5000 419.5000 lineto
581.5000 440.5000 lineto
601.5000 434.5000 lineto
621.5000 443.5000 lineto
642.5000 425.5000 lineto
652.5000 414.5000 lineto
661.5000 418.5000 lineto
672.5000 442.5000 lineto
682.5000 431.5000 lineto
692.5000 436.5000 lineto
702.5000 451.5000 lineto
702.5000 433.5000 lineto
722.5000 423.5000 lineto
730.5000 404.5000 lineto
731.5000 355.5000 lineto
751.5000 404.5000 lineto
771.5000 436.5000 lineto
792.5000 398.5000 lineto
812.5000 401.5000 lineto
832.5000 380.5000 lineto
852.5000 392.5000 lineto
865.5000 433.5000 lineto
886.5000 424.5000 lineto
906.5000 392.5000 lineto
926.5000 422.5000 lineto
947.5000 402.5000 lineto
967.5000 425.5000 lineto
987.5000 429.5000 lineto
990.5000 436.5000 lineto
990.5000 419.5000 lineto
1010.5000 420.5000 lineto
1018.5000 422.5000 lineto
1038.5000 429.5000 lineto
1058.5000 415.5000 lineto
1079.5000 439.5000 lineto
1098.5000 420.5000 lineto
1119.5000 428.5000 lineto
1139.5000 423.5000 lineto
1159.5000 421.5000 lineto
1179.5000 436.5000 lineto
1199.5000 445.5000 lineto
1219.5000 429.5000 lineto
1239.5000 445.5000 lineto
1259.5000 484.5000 lineto
1279.5000 458.5000 lineto
1299.5000 421.5000 lineto
1320.5000 430.5000 lineto
1339.5000 436.5000 lineto
1360.5000 412.5000 lineto
1380.5000 404.5000 lineto
1400.5000 431.5000 lineto
1420.5000 448.5000 lineto
1440.5000 471.5000 lineto
1460.5000 414.5000 lineto
1480.5000 427.5000 lineto
1500.5000 434.5000 lineto
1500.5000 422.5000 lineto
1501.5000 387.5000 lineto
1521.5000 394.5000 lineto
1542.5000 415.5000 lineto
1562.5000 411.5000 lineto
1582.5000 409.5000 lineto
1602.5000 389.5000 lineto
1623.5000 397.5000 lineto
1643.5000 391.5000 lineto
1663.5000 405.5000 lineto
1684.5000 403.5000 lineto
1704.5000 392.5000 lineto
1724.5000 424.5000 lineto
1745.5000 451.5000 lineto
1765.5000 455.5000 lineto
1785.5000 454.5000 lineto
1806.5000 430.5000 lineto
1826.5000 426.5000 lineto
1846.5000 426.5000 lineto
1866.5000 447.5000 lineto
1886.5000 427.5000 lineto
1907.5000 414.5000 lineto
1927.5000 413.5000 lineto
1947.5000 415.5000 lineto
1949.5000 453.5000 lineto
1969.5000 398.5000 lineto
1989.5000 415.5000 lineto
2010.5000 426.5000 lineto
2030.5000 414.5000 lineto
2050.5000 402.5000 lineto
2070.5000 399.5000 lineto
2090.5000 421.5000 lineto
2111.5000 427.5000 lineto
2131.5000 420.5000 lineto
2151.5000 416.5000 lineto
2171.5000 418.5000 lineto
2191.5000 418.5000 lineto
2212.5000 419.5000 lineto
2232.5000 433.5000 lineto
2252.5000 406.5000 lineto
2273.5000 408.5000 lineto
2293.5000 382.5000 lineto
2313.5000 387.5000 lineto
2333.5000 397.5000 lineto
2353.5000 421.5000 lineto
2354.5000 380.5000 lineto
2374.5000 407.5000 lineto
2388.5000 404.5000 lineto
F dostroke
% ---- Object #75:79 Obj Type: 99
% ---- Object #76:80 Obj Type: 9
380.5000 363.5000 moveto
401.5000 370.5000 lineto
420.5000 363.5000 lineto
441.5000 364.5000 lineto
461.5000 369.5000 lineto
481.5000 357.5000 lineto
501.5000 363.5000 lineto
521.5000 368.5000 lineto
541.5000 364.5000 lineto
561.5000 376.5000 lineto
581.5000 415.5000 lineto
591.5000 418.5000 lineto
601.5000 390.5000 lineto
611.5000 389.5000 lineto
621.5000 402.5000 lineto
631.5000 402.5000 lineto
642.5000 397.5000 lineto
651.5000 386.5000 lineto
661.5000 399.5000 lineto
672.5000 367.5000 lineto
682.5000 381.5000 lineto
691.5000 389.5000 lineto
702.5000 366.5000 lineto
712.5000 369.5000 lineto
722.5000 382.5000 lineto
732.5000 392.5000 lineto
742.5000 398.5000 lineto
752.5000 399.5000 lineto
772.5000 383.5000 lineto
792.5000 379.5000 lineto
812.5000 378.5000 lineto
832.5000 366.5000 lineto
852.5000 347.5000 lineto
872.5000 348.5000 lineto
892.5000 356.5000 lineto
912.5000 358.5000 lineto
932.5000 360.5000 lineto
953.5000 383.5000 lineto
972.5000 364.5000 lineto
993.5000 367.5000 lineto
993.5000 372.5000 lineto
1014.5000 395.5000 lineto
1033.5000 361.5000 lineto
1054.5000 368.5000 lineto
1074.5000 362.5000 lineto
1094.5000 363.5000 lineto
1114.5000 363.5000 lineto
1134.5000 370.5000 lineto
1154.5000 364.5000 lineto
1174.5000 376.5000 lineto
1194.5000 371.5000 lineto
1214.5000 376.5000 lineto
1234.5000 379.5000 lineto
1235.5000 344.5000 lineto
1255.5000 353.5000 lineto
1275.5000 356.5000 lineto
1296.5000 362.5000 lineto
1316.5000 376.5000 lineto
1336.5000 379.5000 lineto
1356.5000 385.5000 lineto
1377.5000 384.5000 lineto
1397.5000 389.5000 lineto
1417.5000 385.5000 lineto
1438.5000 395.5000 lineto
1458.5000 420.5000 lineto
1478.5000 383.5000 lineto
1499.5000 389.5000 lineto
1518.5000 376.5000 lineto
1539.5000 369.5000 lineto
1559.5000 382.5000 lineto
1561.5000 391.5000 lineto
1581.5000 372.5000 lineto
1602.5000 370.5000 lineto
1622.5000 373.5000 lineto
1642.5000 367.5000 lineto
1662.5000 346.5000 lineto
1682.5000 357.5000 lineto
1703.5000 363.5000 lineto
1723.5000 350.5000 lineto
1743.5000 343.5000 lineto
1764.5000 338.5000 lineto
1784.5000 348.5000 lineto
1804.5000 370.5000 lineto
1824.5000 382.5000 lineto
1845.5000 366.5000 lineto
1865.5000 354.5000 lineto
1885.5000 370.5000 lineto
1906.5000 376.5000 lineto
1926.5000 370.5000 lineto
1946.5000 378.5000 lineto
1967.5000 369.5000 lineto
1986.5000 367.5000 lineto
2007.5000 352.5000 lineto
2027.5000 344.5000 lineto
2047.5000 341.5000 lineto
2068.5000 341.5000 lineto
2088.5000 355.5000 lineto
2108.5000 346.5000 lineto
2129.5000 363.5000 lineto
2149.5000 356.5000 lineto
2169.5000 365.5000 lineto
2190.5000 378.5000 lineto
2210.5000 382.5000 lineto
2210.5000 373.5000 lineto
2231.5000 369.5000 lineto
2251.5000 370.5000 lineto
2271.5000 366.5000 lineto
2292.5000 381.5000 lineto
2312.5000 395.5000 lineto
2332.5000 360.5000 lineto
2352.5000 363.5000 lineto
2373.5000 361.5000 lineto
2388.5000 369.5000 lineto
F dostroke
% ---- Object #77:81 Obj Type: 99
% ---- Object #78:82 Obj Type: 9
420.5000 358.5000 moveto
440.5000 375.5000 lineto
461.5000 378.5000 lineto
480.5000 371.5000 lineto
501.5000 365.5000 lineto
521.5000 380.5000 lineto
541.5000 367.5000 lineto
561.5000 363.5000 lineto
581.5000 396.5000 lineto
601.5000 432.5000 lineto
621.5000 457.5000 lineto
641.5000 462.5000 lineto
661.5000 441.5000 lineto
681.5000 427.5000 lineto
702.5000 435.5000 lineto
721.5000 434.5000 lineto
742.5000 450.5000 lineto
F dostroke
% ---- Object #79:83 Obj Type: 99
% ---- Object #80:84 Obj Type: 9
400.5000 276.5000 moveto
420.5000 305.5000 lineto
440.5000 307.5000 lineto
461.5000 308.5000 lineto
480.5000 313.5000 lineto
501.5000 319.5000 lineto
521.5000 318.5000 lineto
541.5000 323.5000 lineto
561.5000 317.5000 lineto
581.5000 318.5000 lineto
601.5000 317.5000 lineto
621.5000 314.5000 lineto
641.5000 314.5000 lineto
661.5000 314.5000 lineto
681.5000 316.5000 lineto
702.5000 321.5000 lineto
721.5000 316.5000 lineto
742.5000 318.5000 lineto
762.5000 319.5000 lineto
782.5000 319.5000 lineto
802.5000 313.5000 lineto
822.5000 313.5000 lineto
842.5000 316.5000 lineto
862.5000 319.5000 lineto
882.5000 322.5000 lineto
902.5000 326.5000 lineto
922.5000 321.5000 lineto
942.5000 319.5000 lineto
962.5000 315.5000 lineto
983.5000 312.5000 lineto
1002.5000 311.5000 lineto
1023.5000 311.5000 lineto
1043.5000 314.5000 lineto
1063.5000 316.5000 lineto
1083.5000 317.5000 lineto
1103.5000 315.5000 lineto
1123.5000 315.5000 lineto
1143.5000 314.5000 lineto
1163.5000 314.5000 lineto
1183.5000 318.5000 lineto
1203.5000 314.5000 lineto
F dostroke
% ---- Object #81:85 Obj Type: 99
% ---- Object #82:86 Obj Type: 9
400.5000 276.5000 moveto
420.5000 274.5000 lineto
440.5000 274.5000 lineto
461.5000 274.5000 lineto
480.5000 275.5000 lineto
501.5000 275.5000 lineto
521.5000 275.5000 lineto
541.5000 276.5000 lineto
561.5000 276.5000 lineto
581.5000 276.5000 lineto
601.5000 276.5000 lineto
621.5000 277.5000 lineto
641.5000 277.5000 lineto
661.5000 277.5000 lineto
681.5000 278.5000 lineto
702.5000 279.5000 lineto
721.5000 279.5000 lineto
742.5000 280.5000 lineto
762.5000 280.5000 lineto
782.5000 280.5000 lineto
802.5000 282.5000 lineto
822.5000 283.5000 lineto
842.5000 284.5000 lineto
862.5000 283.5000 lineto
882.5000 283.5000 lineto
902.5000 285.5000 lineto
922.5000 287.5000 lineto
942.5000 287.5000 lineto
962.5000 289.5000 lineto
983.5000 288.5000 lineto
1002.5000 289.5000 lineto
1023.5000 289.5000 lineto
1043.5000 289.5000 lineto
1063.5000 289.5000 lineto
1083.5000 290.5000 lineto
1103.5000 288.5000 lineto
1123.5000 288.5000 lineto
1143.5000 289.5000 lineto
1163.5000 286.5000 lineto
1183.5000 286.5000 lineto
1203.5000 285.5000 lineto
1224.5000 286.5000 lineto
F dostroke
% ---- Object #83:87 Obj Type: 3
gsave
newpath
380.5000 272.5000 moveto
416.5000 272.5000 lineto
F dostroke
grestore
% ---- Object #84:88 Obj Type: 3
gsave
newpath
380.5000 325.5000 moveto
398.5000 325.5000 lineto
F dostroke
grestore
% ---- Object #85:89 Obj Type: 3
gsave
newpath
380.5000 377.5000 moveto
398.5000 377.5000 lineto
F dostroke
grestore
% ---- Object #86:90 Obj Type: 3
gsave
newpath
380.5000 430.5000 moveto
398.5000 430.5000 lineto
F dostroke
grestore
% ---- Object #87:91 Obj Type: 3
gsave
newpath
380.5000 482.5000 moveto
398.5000 482.5000 lineto
F dostroke
grestore
% ---- Object #88:92 Obj Type: 3
gsave
newpath
380.5000 535.5000 moveto
416.5000 535.5000 lineto
F dostroke
grestore
% ---- Object #89:93 Obj Type: 3
gsave
newpath
380.5000 588.5000 moveto
398.5000 588.5000 lineto
F dostroke
grestore
% ---- Object #90:94 Obj Type: 3
gsave
newpath
380.5000 640.5000 moveto
398.5000 640.5000 lineto
F dostroke
grestore
% ---- Object #91:95 Obj Type: 3
gsave
newpath
380.5000 693.5000 moveto
398.5000 693.5000 lineto
F dostroke
grestore
% ---- Object #92:96 Obj Type: 3
gsave
newpath
380.5000 746.5000 moveto
398.5000 746.5000 lineto
F dostroke
grestore
% ---- Object #93:97 Obj Type: 3
gsave
newpath
380.5000 798.5000 moveto
416.5000 798.5000 lineto
F dostroke
grestore
% ---- Object #94:98 Obj Type: 3
gsave
newpath
380.5000 851.5000 moveto
398.5000 851.5000 lineto
F dostroke
grestore
% ---- Object #95:99 Obj Type: 3
gsave
newpath
380.5000 903.5000 moveto
398.5000 903.5000 lineto
F dostroke
grestore
% ---- Object #96:100 Obj Type: 3
gsave
newpath
380.5000 956.5000 moveto
398.5000 956.5000 lineto
F dostroke
grestore
% ---- Object #97:101 Obj Type: 3
gsave
newpath
380.5000 1009.5000 moveto
398.5000 1009.5000 lineto
F dostroke
grestore
% ---- Object #98:102 Obj Type: 3
gsave
newpath
380.5000 1061.5000 moveto
416.5000 1061.5000 lineto
F dostroke
grestore
% ---- Object #99:103 Obj Type: 3
gsave
newpath
380.5000 1114.5000 moveto
398.5000 1114.5000 lineto
F dostroke
grestore
% ---- Object #100:104 Obj Type: 3
gsave
newpath
380.5000 1166.5000 moveto
398.5000 1166.5000 lineto
F dostroke
grestore
% ---- Object #101:105 Obj Type: 3
gsave
newpath
380.5000 1219.5000 moveto
398.5000 1219.5000 lineto
F dostroke
grestore
% ---- Object #102:106 Obj Type: 3
gsave
newpath
380.5000 1272.5000 moveto
398.5000 1272.5000 lineto
F dostroke
grestore
% ---- Object #103:107 Obj Type: 3
gsave
newpath
380.5000 1324.5000 moveto
416.5000 1324.5000 lineto
F dostroke
grestore
% ---- Object #104:108 Obj Type: 3
gsave
newpath
380.5000 1377.5000 moveto
398.5000 1377.5000 lineto
F dostroke
grestore
% ---- Object #105:109 Obj Type: 3
gsave
newpath
380.5000 1430.5000 moveto
398.5000 1430.5000 lineto
F dostroke
grestore
% ---- Object #106:110 Obj Type: 3
gsave
newpath
380.5000 1482.5000 moveto
398.5000 1482.5000 lineto
F dostroke
grestore
% ---- Object #107:111 Obj Type: 3
gsave
newpath
380.5000 1535.5000 moveto
398.5000 1535.5000 lineto
F dostroke
grestore
% ---- Object #108:112 Obj Type: 3
gsave
newpath
380.5000 1587.5000 moveto
416.5000 1587.5000 lineto
F dostroke
grestore
% ---- Object #109:113 Obj Type: 3
gsave
newpath
2388.5000 272.5000 moveto
2352.5000 272.5000 lineto
F dostroke
grestore
% ---- Object #110:114 Obj Type: 3
gsave
newpath
2388.5000 325.5000 moveto
2370.5000 325.5000 lineto
F dostroke
grestore
% ---- Object #111:115 Obj Type: 3
gsave
newpath
2388.5000 377.5000 moveto
2370.5000 377.5000 lineto
F dostroke
grestore
% ---- Object #112:116 Obj Type: 3
gsave
newpath
2388.5000 430.5000 moveto
2370.5000 430.5000 lineto
F dostroke
grestore
% ---- Object #113:117 Obj Type: 3
gsave
newpath
2388.5000 482.5000 moveto
2370.5000 482.5000 lineto
F dostroke
grestore
% ---- Object #114:118 Obj Type: 3
gsave
newpath
2388.5000 535.5000 moveto
2352.5000 535.5000 lineto
F dostroke
grestore
% ---- Object #115:119 Obj Type: 3
gsave
newpath
2388.5000 588.5000 moveto
2370.5000 588.5000 lineto
F dostroke
grestore
% ---- Object #116:120 Obj Type: 3
gsave
newpath
2388.5000 640.5000 moveto
2370.5000 640.5000 lineto
F dostroke
grestore
% ---- Object #117:121 Obj Type: 3
gsave
newpath
2388.5000 693.5000 moveto
2370.5000 693.5000 lineto
F dostroke
grestore
% ---- Object #118:122 Obj Type: 3
gsave
newpath
2388.5000 746.5000 moveto
2370.5000 746.5000 lineto
F dostroke
grestore
% ---- Object #119:123 Obj Type: 3
gsave
newpath
2388.5000 798.5000 moveto
2352.5000 798.5000 lineto
F dostroke
grestore
% ---- Object #120:124 Obj Type: 3
gsave
newpath
2388.5000 851.5000 moveto
2370.5000 851.5000 lineto
F dostroke
grestore
% ---- Object #121:125 Obj Type: 3
gsave
newpath
2388.5000 903.5000 moveto
2370.5000 903.5000 lineto
F dostroke
grestore
% ---- Object #122:126 Obj Type: 3
gsave
newpath
2388.5000 956.5000 moveto
2370.5000 956.5000 lineto
F dostroke
grestore
% ---- Object #123:127 Obj Type: 3
gsave
newpath
2388.5000 1009.5000 moveto
2370.5000 1009.5000 lineto
F dostroke
grestore
% ---- Object #124:128 Obj Type: 3
gsave
newpath
2388.5000 1061.5000 moveto
2352.5000 1061.5000 lineto
F dostroke
grestore
% ---- Object #125:129 Obj Type: 3
gsave
newpath
2388.5000 1114.5000 moveto
2370.5000 1114.5000 lineto
F dostroke
grestore
% ---- Object #126:130 Obj Type: 3
gsave
newpath
2388.5000 1166.5000 moveto
2370.5000 1166.5000 lineto
F dostroke
grestore
% ---- Object #127:131 Obj Type: 3
gsave
newpath
2388.5000 1219.5000 moveto
2370.5000 1219.5000 lineto
F dostroke
grestore
% ---- Object #128:132 Obj Type: 3
gsave
newpath
2388.5000 1272.5000 moveto
2370.5000 1272.5000 lineto
F dostroke
grestore
% ---- Object #129:133 Obj Type: 3
gsave
newpath
2388.5000 1324.5000 moveto
2352.5000 1324.5000 lineto
F dostroke
grestore
% ---- Object #130:134 Obj Type: 3
gsave
newpath
2388.5000 1377.5000 moveto
2370.5000 1377.5000 lineto
F dostroke
grestore
% ---- Object #131:135 Obj Type: 3
gsave
newpath
2388.5000 1430.5000 moveto
2370.5000 1430.5000 lineto
F dostroke
grestore
% ---- Object #132:136 Obj Type: 3
gsave
newpath
2388.5000 1482.5000 moveto
2370.5000 1482.5000 lineto
F dostroke
grestore
% ---- Object #133:137 Obj Type: 3
gsave
newpath
2388.5000 1535.5000 moveto
2370.5000 1535.5000 lineto
F dostroke
grestore
% ---- Object #134:138 Obj Type: 3
gsave
newpath
2388.5000 1587.5000 moveto
2352.5000 1587.5000 lineto
F dostroke
grestore
% ---- Object #135:139 Obj Type: 3
gsave
newpath
380.5000 272.5000 moveto
380.5000 308.5000 lineto
F dostroke
grestore
% ---- Object #136:140 Obj Type: 3
gsave
newpath
480.5000 272.5000 moveto
480.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #137:141 Obj Type: 3
gsave
newpath
581.5000 272.5000 moveto
581.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #138:142 Obj Type: 3
gsave
newpath
681.5000 272.5000 moveto
681.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #139:143 Obj Type: 3
gsave
newpath
782.5000 272.5000 moveto
782.5000 308.5000 lineto
F dostroke
grestore
% ---- Object #140:144 Obj Type: 3
gsave
newpath
882.5000 272.5000 moveto
882.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #141:145 Obj Type: 3
gsave
newpath
983.5000 272.5000 moveto
983.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #142:146 Obj Type: 3
gsave
newpath
1083.5000 272.5000 moveto
1083.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #143:147 Obj Type: 3
gsave
newpath
1183.5000 272.5000 moveto
1183.5000 308.5000 lineto
F dostroke
grestore
% ---- Object #144:148 Obj Type: 3
gsave
newpath
1284.5000 272.5000 moveto
1284.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #145:149 Obj Type: 3
gsave
newpath
1384.5000 272.5000 moveto
1384.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #146:150 Obj Type: 3
gsave
newpath
1484.5000 272.5000 moveto
1484.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #147:151 Obj Type: 3
gsave
newpath
1585.5000 272.5000 moveto
1585.5000 308.5000 lineto
F dostroke
grestore
% ---- Object #148:152 Obj Type: 3
gsave
newpath
1685.5000 272.5000 moveto
1685.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #149:153 Obj Type: 3
gsave
newpath
1786.5000 272.5000 moveto
1786.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #150:154 Obj Type: 3
gsave
newpath
1886.5000 272.5000 moveto
1886.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #151:155 Obj Type: 3
gsave
newpath
1986.5000 272.5000 moveto
1986.5000 308.5000 lineto
F dostroke
grestore
% ---- Object #152:156 Obj Type: 3
gsave
newpath
2087.5000 272.5000 moveto
2087.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #153:157 Obj Type: 3
gsave
newpath
2187.5000 272.5000 moveto
2187.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #154:158 Obj Type: 3
gsave
newpath
2287.5000 272.5000 moveto
2287.5000 290.5000 lineto
F dostroke
grestore
% ---- Object #155:159 Obj Type: 3
gsave
newpath
2388.5000 272.5000 moveto
2388.5000 308.5000 lineto
F dostroke
grestore
% ---- Object #156:160 Obj Type: 3
gsave
newpath
380.5000 1587.5000 moveto
380.5000 1551.5000 lineto
F dostroke
grestore
% ---- Object #157:161 Obj Type: 3
gsave
newpath
480.5000 1587.5000 moveto
480.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #158:162 Obj Type: 3
gsave
newpath
581.5000 1587.5000 moveto
581.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #159:163 Obj Type: 3
gsave
newpath
681.5000 1587.5000 moveto
681.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #160:164 Obj Type: 3
gsave
newpath
782.5000 1587.5000 moveto
782.5000 1551.5000 lineto
F dostroke
grestore
% ---- Object #161:165 Obj Type: 3
gsave
newpath
882.5000 1587.5000 moveto
882.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #162:166 Obj Type: 3
gsave
newpath
983.5000 1587.5000 moveto
983.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #163:167 Obj Type: 3
gsave
newpath
1083.5000 1587.5000 moveto
1083.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #164:168 Obj Type: 3
gsave
newpath
1183.5000 1587.5000 moveto
1183.5000 1551.5000 lineto
F dostroke
grestore
% ---- Object #165:169 Obj Type: 3
gsave
newpath
1284.5000 1587.5000 moveto
1284.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #166:170 Obj Type: 3
gsave
newpath
1384.5000 1587.5000 moveto
1384.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #167:171 Obj Type: 3
gsave
newpath
1484.5000 1587.5000 moveto
1484.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #168:172 Obj Type: 3
gsave
newpath
1585.5000 1587.5000 moveto
1585.5000 1551.5000 lineto
F dostroke
grestore
% ---- Object #169:173 Obj Type: 3
gsave
newpath
1685.5000 1587.5000 moveto
1685.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #170:174 Obj Type: 3
gsave
newpath
1786.5000 1587.5000 moveto
1786.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #171:175 Obj Type: 3
gsave
newpath
1886.5000 1587.5000 moveto
1886.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #172:176 Obj Type: 3
gsave
newpath
1986.5000 1587.5000 moveto
1986.5000 1551.5000 lineto
F dostroke
grestore
% ---- Object #173:177 Obj Type: 3
gsave
newpath
2087.5000 1587.5000 moveto
2087.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #174:178 Obj Type: 3
gsave
newpath
2187.5000 1587.5000 moveto
2187.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #175:179 Obj Type: 3
gsave
newpath
2287.5000 1587.5000 moveto
2287.5000 1569.5000 lineto
F dostroke
grestore
% ---- Object #176:180 Obj Type: 3
gsave
newpath
2388.5000 1587.5000 moveto
2388.5000 1551.5000 lineto
F dostroke
grestore
% ---- Object #177:181 Obj Type: 9
380.5000 1587.5000 moveto
380.5000 272.5000 lineto
2388.5000 272.5000 lineto
2388.5000 1587.5000 lineto
380.5000 1587.5000 lineto
closepath
F dostroke
% ---- Object #178:182 Obj Type: 3
12 12 setpen
1 pg
gsave
newpath
0 1689 moveto
0 1689 lineto
F dostroke
grestore
% ---- Object #179:183 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
267 240 moveto
gsave
6 6 scale
(0)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #180:184 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
57 504 moveto
gsave
6 6 scale
(1,000)
F F 45.0264 0 5 0 0 fittext
grestore
restore
% ---- Object #181:185 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
57 768 moveto
gsave
6 6 scale
(2,000)
F F 45.0264 0 5 0 0 fittext
grestore
restore
% ---- Object #182:186 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
57 1032 moveto
gsave
6 6 scale
(3,000)
F F 45.0264 0 5 0 0 fittext
grestore
restore
% ---- Object #183:187 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
57 1296 moveto
gsave
6 6 scale
(4,000)
F F 45.0264 0 5 0 0 fittext
grestore
restore
% ---- Object #184:188 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
57 1554 moveto
gsave
6 6 scale
(5,000)
F F 45.0264 0 5 0 0 fittext
grestore
restore
% ---- Object #185:189 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
20 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1581 1398 moveto
gsave
6 6 scale
(N)
F F 13.3398 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1661 1380 moveto
gsave
6 6 scale
(inv)
F F 12.7783 0 3 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
20 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1737 1398 moveto
gsave
6 6 scale
( for \(D)
F F 54.4043 2 7 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2063 1398 moveto
gsave
6 6 scale
( )
F F 2.5000 1 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
20 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2078 1398 moveto
gsave
6 6 scale
(D\))
F F 21.0937 0 2 0 0 fittext
grestore
restore
% ---- Object #186:190 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
357 162 moveto
gsave
6 6 scale
(0)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #187:191 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
729 162 moveto
gsave
6 6 scale
(20)
F F 20.0127 0 2 0 0 fittext
grestore
restore
% ---- Object #188:192 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1131 162 moveto
gsave
6 6 scale
(40)
F F 20.0127 0 2 0 0 fittext
grestore
restore
% ---- Object #189:193 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1533 162 moveto
gsave
6 6 scale
(60)
F F 20.0127 0 2 0 0 fittext
grestore
restore
% ---- Object #190:194 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1935 162 moveto
gsave
6 6 scale
(80)
F F 20.0127 0 2 0 0 fittext
grestore
restore
% ---- Object #191:195 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
2307 162 moveto
gsave
6 6 scale
(100)
F F 30.0190 0 3 0 0 fittext
grestore
restore
% ---- Object #192:196 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
1355 42 moveto
gsave
6 6 scale
(t)
F F 10.5352 0 1 0 0 fittext
grestore
restore
% ---- Object #193:197 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
18 fts /|___Symbol findfont exch scalefont setfont
0 setgray
525 1470 moveto
gsave
6 6 scale
(b=2.0)
F F 42.2578 0 5 0 0 fittext
grestore
restore
% ---- Object #194:198 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
735 1290 moveto
gsave
6 6 scale
(3.0)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #195:199 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
735 1176 moveto
gsave
6 6 scale
(3.5)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #196:200 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
657 1062 moveto
gsave
6 6 scale
(3.8)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #197:201 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
861 1020 moveto
gsave
6 6 scale
(3.9)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #198:202 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1059 564 moveto
gsave
6 6 scale
(4.0)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #199:203 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2145 522 moveto
gsave
6 6 scale
(4.1)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #200:204 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2223 432 moveto
gsave
6 6 scale
(4.2)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #201:205 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2199 300 moveto
gsave
6 6 scale
(4.3)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #202:206 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1161 330 moveto
gsave
6 6 scale
(5.0)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #203:207 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1323 282 moveto
gsave
6 6 scale
(5.5)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #204:4 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2048 1468 moveto
gsave
6 6 scale
(\240)
F F 5 0 1 0 0 fittext
grestore
restore
% ---- Object #205:208 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
10 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2183 1476 moveto
gsave
6 6 scale
(-1)
F F 8.3276 0 2 0 0 fittext
grestore
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:

%%ffff%%%%%%%%%%%% fig4.ps %%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: F2KcMpi.ps
%%Creator: C
%%For: Yugiri
%%CreationDate: 1992\224N 11\214\216 7\223\372 \223y\227j\223\372 14:53
%%BoundingBox:-8 -7 2494 2158
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Helvetica
%%+ Times-Italic
%%+ Symbol
%%+ Times-Roman
%%DocumentNeededFonts: Helvetica
%%+ Times-Italic
%%+ Symbol
%%+ Times-Roman
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:5 Obj Type: 99
% ---- Object #2:6 Obj Type: 3
gsave
newpath
2117.5000 1957.5000 moveto
2177.5000 1957.5000 lineto
F dostroke
grestore
% ---- Object #3:7 Obj Type: 3
gsave
newpath
2147.5000 1957.5000 moveto
2147.5000 1990.5000 lineto
F dostroke
grestore
% ---- Object #4:8 Obj Type: 3
gsave
newpath
2117.5000 1990.5000 moveto
2177.5000 1990.5000 lineto
F dostroke
grestore
% ---- Object #5:9 Obj Type: 3
gsave
newpath
1613.5000 1726.5000 moveto
1673.5000 1726.5000 lineto
F dostroke
grestore
% ---- Object #6:10 Obj Type: 3
gsave
newpath
1643.5000 1726.5000 moveto
1643.5000 1767.5000 lineto
F dostroke
grestore
% ---- Object #7:11 Obj Type: 3
gsave
newpath
1613.5000 1767.5000 moveto
1673.5000 1767.5000 lineto
F dostroke
grestore
% ---- Object #8:12 Obj Type: 3
gsave
newpath
1360.5000 1471.5000 moveto
1420.5000 1471.5000 lineto
F dostroke
grestore
% ---- Object #9:13 Obj Type: 3
gsave
newpath
1390.5000 1471.5000 moveto
1390.5000 1559.5000 lineto
F dostroke
grestore
% ---- Object #10:14 Obj Type: 3
gsave
newpath
1360.5000 1559.5000 moveto
1420.5000 1559.5000 lineto
F dostroke
grestore
% ---- Object #11:15 Obj Type: 3
gsave
newpath
1108.5000 1097.5000 moveto
1168.5000 1097.5000 lineto
F dostroke
grestore
% ---- Object #12:16 Obj Type: 3
gsave
newpath
1138.5000 1097.5000 moveto
1138.5000 1298.5000 lineto
F dostroke
grestore
% ---- Object #13:17 Obj Type: 3
gsave
newpath
1108.5000 1298.5000 moveto
1168.5000 1298.5000 lineto
F dostroke
grestore
% ---- Object #14:18 Obj Type: 3
gsave
newpath
857.5000 928.5000 moveto
917.5000 928.5000 lineto
F dostroke
grestore
% ---- Object #15:19 Obj Type: 3
gsave
newpath
887.5000 928.5000 moveto
887.5000 1075.5000 lineto
F dostroke
grestore
% ---- Object #16:20 Obj Type: 3
gsave
newpath
857.5000 1075.5000 moveto
917.5000 1075.5000 lineto
F dostroke
grestore
% ---- Object #17:21 Obj Type: 6
0 fg
2167.5000 636 moveto
2167.5000 624.7550 2158.2450 615.5000 2147 615.5000 curveto
2135.7550 615.5000 2126.5000 624.7550 2126.5000 636 curveto
2126.5000 647.2450 2135.7550 656.5000 2147 656.5000 curveto
2158.2450 656.5000 2167.5000 647.2450 2167.5000 636 curveto
closepath
F dofillsave
F dostroke
% ---- Object #18:22 Obj Type: 6
1663.5000 604 moveto
1663.5000 592.7550 1654.2450 583.5000 1643 583.5000 curveto
1631.7550 583.5000 1622.5000 592.7550 1622.5000 604 curveto
1622.5000 615.2450 1631.7550 624.5000 1643 624.5000 curveto
1654.2450 624.5000 1663.5000 615.2450 1663.5000 604 curveto
closepath
F dofillsave
F dostroke
% ---- Object #19:23 Obj Type: 6
1411.5000 601 moveto
1411.5000 589.7550 1402.2450 580.5000 1391 580.5000 curveto
1379.7550 580.5000 1370.5000 589.7550 1370.5000 601 curveto
1370.5000 612.2450 1379.7550 621.5000 1391 621.5000 curveto
1402.2450 621.5000 1411.5000 612.2450 1411.5000 601 curveto
closepath
F dofillsave
F dostroke
% ---- Object #20:24 Obj Type: 6
1159.5000 598 moveto
1159.5000 586.7550 1150.2450 577.5000 1139 577.5000 curveto
1127.7550 577.5000 1118.5000 586.7550 1118.5000 598 curveto
1118.5000 609.2450 1127.7550 618.5000 1139 618.5000 curveto
1150.2450 618.5000 1159.5000 609.2450 1159.5000 598 curveto
closepath
F dofillsave
F dostroke
% ---- Object #21:25 Obj Type: 6
907.5000 627 moveto
907.5000 615.7550 898.2450 606.5000 887 606.5000 curveto
875.7550 606.5000 866.5000 615.7550 866.5000 627 curveto
866.5000 638.2450 875.7550 647.5000 887 647.5000 curveto
898.2450 647.5000 907.5000 638.2450 907.5000 627 curveto
closepath
F dofillsave
F dostroke
% ---- Object #22:26 Obj Type: 6
1 fg
2167.5000 1974 moveto
2167.5000 1962.7550 2158.2450 1953.5000 2147 1953.5000 curveto
2135.7550 1953.5000 2126.5000 1962.7550 2126.5000 1974 curveto
2126.5000 1985.2450 2135.7550 1994.5000 2147 1994.5000 curveto
2158.2450 1994.5000 2167.5000 1985.2450 2167.5000 1974 curveto
closepath
F dofillsave
F dostroke
% ---- Object #23:27 Obj Type: 6
1663.5000 1747 moveto
1663.5000 1735.7550 1654.2450 1726.5000 1643 1726.5000 curveto
1631.7550 1726.5000 1622.5000 1735.7550 1622.5000 1747 curveto
1622.5000 1758.2450 1631.7550 1767.5000 1643 1767.5000 curveto
1654.2450 1767.5000 1663.5000 1758.2450 1663.5000 1747 curveto
closepath
F dofillsave
F dostroke
% ---- Object #24:28 Obj Type: 6
1411.5000 1515 moveto
1411.5000 1503.7550 1402.2450 1494.5000 1391 1494.5000 curveto
1379.7550 1494.5000 1370.5000 1503.7550 1370.5000 1515 curveto
1370.5000 1526.2450 1379.7550 1535.5000 1391 1535.5000 curveto
1402.2450 1535.5000 1411.5000 1526.2450 1411.5000 1515 curveto
closepath
F dofillsave
F dostroke
% ---- Object #25:29 Obj Type: 6
1159.5000 1198 moveto
1159.5000 1186.7550 1150.2450 1177.5000 1139 1177.5000 curveto
1127.7550 1177.5000 1118.5000 1186.7550 1118.5000 1198 curveto
1118.5000 1209.2450 1127.7550 1218.5000 1139 1218.5000 curveto
1150.2450 1218.5000 1159.5000 1209.2450 1159.5000 1198 curveto
closepath
F dofillsave
F dostroke
% ---- Object #26:30 Obj Type: 6
907.5000 1002 moveto
907.5000 990.7550 898.2450 981.5000 887 981.5000 curveto
875.7550 981.5000 866.5000 990.7550 866.5000 1002 curveto
866.5000 1013.2450 875.7550 1022.5000 887 1022.5000 curveto
898.2450 1022.5000 907.5000 1013.2450 907.5000 1002 curveto
closepath
F dofillsave
F dostroke
% ---- Object #27:31 Obj Type: 3
gsave
newpath
383.5000 380.5000 moveto
419.5000 380.5000 lineto
F dostroke
grestore
% ---- Object #28:32 Obj Type: 3
gsave
newpath
383.5000 435.5000 moveto
401.5000 435.5000 lineto
F dostroke
grestore
% ---- Object #29:33 Obj Type: 3
gsave
newpath
383.5000 490.5000 moveto
401.5000 490.5000 lineto
F dostroke
grestore
% ---- Object #30:34 Obj Type: 3
gsave
newpath
383.5000 544.5000 moveto
401.5000 544.5000 lineto
F dostroke
grestore
% ---- Object #31:35 Obj Type: 3
gsave
newpath
383.5000 599.5000 moveto
401.5000 599.5000 lineto
F dostroke
grestore
% ---- Object #32:36 Obj Type: 3
gsave
newpath
383.5000 654.5000 moveto
419.5000 654.5000 lineto
F dostroke
grestore
% ---- Object #33:37 Obj Type: 3
gsave
newpath
383.5000 709.5000 moveto
401.5000 709.5000 lineto
F dostroke
grestore
% ---- Object #34:38 Obj Type: 3
gsave
newpath
383.5000 764.5000 moveto
401.5000 764.5000 lineto
F dostroke
grestore
% ---- Object #35:39 Obj Type: 3
gsave
newpath
383.5000 818.5000 moveto
401.5000 818.5000 lineto
F dostroke
grestore
% ---- Object #36:40 Obj Type: 3
gsave
newpath
383.5000 873.5000 moveto
401.5000 873.5000 lineto
F dostroke
grestore
% ---- Object #37:41 Obj Type: 3
gsave
newpath
383.5000 928.5000 moveto
419.5000 928.5000 lineto
F dostroke
grestore
% ---- Object #38:42 Obj Type: 3
gsave
newpath
383.5000 982.5000 moveto
401.5000 982.5000 lineto
F dostroke
grestore
% ---- Object #39:43 Obj Type: 3
gsave
newpath
383.5000 1037.5000 moveto
401.5000 1037.5000 lineto
F dostroke
grestore
% ---- Object #40:44 Obj Type: 3
gsave
newpath
383.5000 1092.5000 moveto
401.5000 1092.5000 lineto
F dostroke
grestore
% ---- Object #41:45 Obj Type: 3
gsave
newpath
383.5000 1147.5000 moveto
401.5000 1147.5000 lineto
F dostroke
grestore
% ---- Object #42:46 Obj Type: 3
gsave
newpath
383.5000 1202.5000 moveto
419.5000 1202.5000 lineto
F dostroke
grestore
% ---- Object #43:47 Obj Type: 3
gsave
newpath
383.5000 1256.5000 moveto
401.5000 1256.5000 lineto
F dostroke
grestore
% ---- Object #44:48 Obj Type: 3
gsave
newpath
383.5000 1311.5000 moveto
401.5000 1311.5000 lineto
F dostroke
grestore
% ---- Object #45:49 Obj Type: 3
gsave
newpath
383.5000 1365.5000 moveto
401.5000 1365.5000 lineto
F dostroke
grestore
% ---- Object #46:50 Obj Type: 3
gsave
newpath
383.5000 1420.5000 moveto
401.5000 1420.5000 lineto
F dostroke
grestore
% ---- Object #47:51 Obj Type: 3
gsave
newpath
383.5000 1475.5000 moveto
419.5000 1475.5000 lineto
F dostroke
grestore
% ---- Object #48:52 Obj Type: 3
gsave
newpath
383.5000 1530.5000 moveto
401.5000 1530.5000 lineto
F dostroke
grestore
% ---- Object #49:53 Obj Type: 3
gsave
newpath
383.5000 1585.5000 moveto
401.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #50:54 Obj Type: 3
gsave
newpath
383.5000 1639.5000 moveto
401.5000 1639.5000 lineto
F dostroke
grestore
% ---- Object #51:55 Obj Type: 3
gsave
newpath
383.5000 1694.5000 moveto
401.5000 1694.5000 lineto
F dostroke
grestore
% ---- Object #52:56 Obj Type: 3
gsave
newpath
383.5000 1749.5000 moveto
419.5000 1749.5000 lineto
F dostroke
grestore
% ---- Object #53:57 Obj Type: 3
gsave
newpath
383.5000 1803.5000 moveto
401.5000 1803.5000 lineto
F dostroke
grestore
% ---- Object #54:58 Obj Type: 3
gsave
newpath
383.5000 1858.5000 moveto
401.5000 1858.5000 lineto
F dostroke
grestore
% ---- Object #55:59 Obj Type: 3
gsave
newpath
383.5000 1913.5000 moveto
401.5000 1913.5000 lineto
F dostroke
grestore
% ---- Object #56:60 Obj Type: 3
gsave
newpath
383.5000 1968.5000 moveto
401.5000 1968.5000 lineto
F dostroke
grestore
% ---- Object #57:61 Obj Type: 3
gsave
newpath
383.5000 2023.5000 moveto
419.5000 2023.5000 lineto
F dostroke
grestore
% ---- Object #58:62 Obj Type: 3
gsave
newpath
2399.5000 380.5000 moveto
2363.5000 380.5000 lineto
F dostroke
grestore
% ---- Object #59:63 Obj Type: 3
gsave
newpath
2399.5000 435.5000 moveto
2381.5000 435.5000 lineto
F dostroke
grestore
% ---- Object #60:64 Obj Type: 3
gsave
newpath
2399.5000 490.5000 moveto
2381.5000 490.5000 lineto
F dostroke
grestore
% ---- Object #61:65 Obj Type: 3
gsave
newpath
2399.5000 544.5000 moveto
2381.5000 544.5000 lineto
F dostroke
grestore
% ---- Object #62:66 Obj Type: 3
gsave
newpath
2399.5000 599.5000 moveto
2381.5000 599.5000 lineto
F dostroke
grestore
% ---- Object #63:67 Obj Type: 3
gsave
newpath
2399.5000 654.5000 moveto
2363.5000 654.5000 lineto
F dostroke
grestore
% ---- Object #64:68 Obj Type: 3
gsave
newpath
2399.5000 709.5000 moveto
2381.5000 709.5000 lineto
F dostroke
grestore
% ---- Object #65:69 Obj Type: 3
gsave
newpath
2399.5000 764.5000 moveto
2381.5000 764.5000 lineto
F dostroke
grestore
% ---- Object #66:70 Obj Type: 3
gsave
newpath
2399.5000 818.5000 moveto
2381.5000 818.5000 lineto
F dostroke
grestore
% ---- Object #67:71 Obj Type: 3
gsave
newpath
2399.5000 873.5000 moveto
2381.5000 873.5000 lineto
F dostroke
grestore
% ---- Object #68:72 Obj Type: 3
gsave
newpath
2399.5000 928.5000 moveto
2363.5000 928.5000 lineto
F dostroke
grestore
% ---- Object #69:73 Obj Type: 3
gsave
newpath
2399.5000 982.5000 moveto
2381.5000 982.5000 lineto
F dostroke
grestore
% ---- Object #70:74 Obj Type: 3
gsave
newpath
2399.5000 1037.5000 moveto
2381.5000 1037.5000 lineto
F dostroke
grestore
% ---- Object #71:75 Obj Type: 3
gsave
newpath
2399.5000 1092.5000 moveto
2381.5000 1092.5000 lineto
F dostroke
grestore
% ---- Object #72:76 Obj Type: 3
gsave
newpath
2399.5000 1147.5000 moveto
2381.5000 1147.5000 lineto
F dostroke
grestore
% ---- Object #73:77 Obj Type: 3
gsave
newpath
2399.5000 1202.5000 moveto
2363.5000 1202.5000 lineto
F dostroke
grestore
% ---- Object #74:78 Obj Type: 3
gsave
newpath
2399.5000 1256.5000 moveto
2381.5000 1256.5000 lineto
F dostroke
grestore
% ---- Object #75:79 Obj Type: 3
gsave
newpath
2399.5000 1311.5000 moveto
2381.5000 1311.5000 lineto
F dostroke
grestore
% ---- Object #76:80 Obj Type: 3
gsave
newpath
2399.5000 1365.5000 moveto
2381.5000 1365.5000 lineto
F dostroke
grestore
% ---- Object #77:81 Obj Type: 3
gsave
newpath
2399.5000 1420.5000 moveto
2381.5000 1420.5000 lineto
F dostroke
grestore
% ---- Object #78:82 Obj Type: 3
gsave
newpath
2399.5000 1475.5000 moveto
2363.5000 1475.5000 lineto
F dostroke
grestore
% ---- Object #79:83 Obj Type: 3
gsave
newpath
2399.5000 1530.5000 moveto
2381.5000 1530.5000 lineto
F dostroke
grestore
% ---- Object #80:84 Obj Type: 3
gsave
newpath
2399.5000 1585.5000 moveto
2381.5000 1585.5000 lineto
F dostroke
grestore
% ---- Object #81:85 Obj Type: 3
gsave
newpath
2399.5000 1639.5000 moveto
2381.5000 1639.5000 lineto
F dostroke
grestore
% ---- Object #82:86 Obj Type: 3
gsave
newpath
2399.5000 1694.5000 moveto
2381.5000 1694.5000 lineto
F dostroke
grestore
% ---- Object #83:87 Obj Type: 3
gsave
newpath
2399.5000 1749.5000 moveto
2363.5000 1749.5000 lineto
F dostroke
grestore
% ---- Object #84:88 Obj Type: 3
gsave
newpath
2399.5000 1803.5000 moveto
2381.5000 1803.5000 lineto
F dostroke
grestore
% ---- Object #85:89 Obj Type: 3
gsave
newpath
2399.5000 1858.5000 moveto
2381.5000 1858.5000 lineto
F dostroke
grestore
% ---- Object #86:90 Obj Type: 3
gsave
newpath
2399.5000 1913.5000 moveto
2381.5000 1913.5000 lineto
F dostroke
grestore
% ---- Object #87:91 Obj Type: 3
gsave
newpath
2399.5000 1968.5000 moveto
2381.5000 1968.5000 lineto
F dostroke
grestore
% ---- Object #88:92 Obj Type: 3
gsave
newpath
2399.5000 2023.5000 moveto
2363.5000 2023.5000 lineto
F dostroke
grestore
% ---- Object #89:93 Obj Type: 3
gsave
newpath
383.5000 380.5000 moveto
383.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #90:94 Obj Type: 3
gsave
newpath
433.5000 380.5000 moveto
433.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #91:95 Obj Type: 3
gsave
newpath
483.5000 380.5000 moveto
483.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #92:96 Obj Type: 3
gsave
newpath
534.5000 380.5000 moveto
534.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #93:97 Obj Type: 3
gsave
newpath
584.5000 380.5000 moveto
584.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #94:98 Obj Type: 3
gsave
newpath
635.5000 380.5000 moveto
635.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #95:99 Obj Type: 3
gsave
newpath
685.5000 380.5000 moveto
685.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #96:100 Obj Type: 3
gsave
newpath
735.5000 380.5000 moveto
735.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #97:101 Obj Type: 3
gsave
newpath
786.5000 380.5000 moveto
786.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #98:102 Obj Type: 3
gsave
newpath
836.5000 380.5000 moveto
836.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #99:103 Obj Type: 3
gsave
newpath
887.5000 380.5000 moveto
887.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #100:104 Obj Type: 3
gsave
newpath
937.5000 380.5000 moveto
937.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #101:105 Obj Type: 3
gsave
newpath
987.5000 380.5000 moveto
987.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #102:106 Obj Type: 3
gsave
newpath
1038.5000 380.5000 moveto
1038.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #103:107 Obj Type: 3
gsave
newpath
1088.5000 380.5000 moveto
1088.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #104:108 Obj Type: 3
gsave
newpath
1139.5000 380.5000 moveto
1139.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #105:109 Obj Type: 3
gsave
newpath
1189.5000 380.5000 moveto
1189.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #106:110 Obj Type: 3
gsave
newpath
1239.5000 380.5000 moveto
1239.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #107:111 Obj Type: 3
gsave
newpath
1290.5000 380.5000 moveto
1290.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #108:112 Obj Type: 3
gsave
newpath
1340.5000 380.5000 moveto
1340.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #109:113 Obj Type: 3
gsave
newpath
1391.5000 380.5000 moveto
1391.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #110:114 Obj Type: 3
gsave
newpath
1441.5000 380.5000 moveto
1441.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #111:115 Obj Type: 3
gsave
newpath
1491.5000 380.5000 moveto
1491.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #112:116 Obj Type: 3
gsave
newpath
1542.5000 380.5000 moveto
1542.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #113:117 Obj Type: 3
gsave
newpath
1592.5000 380.5000 moveto
1592.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #114:118 Obj Type: 3
gsave
newpath
1643.5000 380.5000 moveto
1643.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #115:119 Obj Type: 3
gsave
newpath
1693.5000 380.5000 moveto
1693.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #116:120 Obj Type: 3
gsave
newpath
1743.5000 380.5000 moveto
1743.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #117:121 Obj Type: 3
gsave
newpath
1794.5000 380.5000 moveto
1794.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #118:122 Obj Type: 3
gsave
newpath
1844.5000 380.5000 moveto
1844.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #119:123 Obj Type: 3
gsave
newpath
1895.5000 380.5000 moveto
1895.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #120:124 Obj Type: 3
gsave
newpath
1945.5000 380.5000 moveto
1945.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #121:125 Obj Type: 3
gsave
newpath
1995.5000 380.5000 moveto
1995.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #122:126 Obj Type: 3
gsave
newpath
2046.5000 380.5000 moveto
2046.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #123:127 Obj Type: 3
gsave
newpath
2096.5000 380.5000 moveto
2096.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #124:128 Obj Type: 3
gsave
newpath
2147.5000 380.5000 moveto
2147.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #125:129 Obj Type: 3
gsave
newpath
2197.5000 380.5000 moveto
2197.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #126:130 Obj Type: 3
gsave
newpath
2247.5000 380.5000 moveto
2247.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #127:131 Obj Type: 3
gsave
newpath
2298.5000 380.5000 moveto
2298.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #128:132 Obj Type: 3
gsave
newpath
2348.5000 380.5000 moveto
2348.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #129:133 Obj Type: 3
gsave
newpath
2399.5000 380.5000 moveto
2399.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #130:134 Obj Type: 3
gsave
newpath
383.5000 2023.5000 moveto
383.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #131:135 Obj Type: 3
gsave
newpath
433.5000 2023.5000 moveto
433.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #132:136 Obj Type: 3
gsave
newpath
483.5000 2023.5000 moveto
483.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #133:137 Obj Type: 3
gsave
newpath
534.5000 2023.5000 moveto
534.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #134:138 Obj Type: 3
gsave
newpath
584.5000 2023.5000 moveto
584.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #135:139 Obj Type: 3
gsave
newpath
635.5000 2023.5000 moveto
635.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #136:140 Obj Type: 3
gsave
newpath
685.5000 2023.5000 moveto
685.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #137:141 Obj Type: 3
gsave
newpath
735.5000 2023.5000 moveto
735.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #138:142 Obj Type: 3
gsave
newpath
786.5000 2023.5000 moveto
786.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #139:143 Obj Type: 3
gsave
newpath
836.5000 2023.5000 moveto
836.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #140:144 Obj Type: 3
gsave
newpath
887.5000 2023.5000 moveto
887.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #141:145 Obj Type: 3
gsave
newpath
937.5000 2023.5000 moveto
937.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #142:146 Obj Type: 3
gsave
newpath
987.5000 2023.5000 moveto
987.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #143:147 Obj Type: 3
gsave
newpath
1038.5000 2023.5000 moveto
1038.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #144:148 Obj Type: 3
gsave
newpath
1088.5000 2023.5000 moveto
1088.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #145:149 Obj Type: 3
gsave
newpath
1139.5000 2023.5000 moveto
1139.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #146:150 Obj Type: 3
gsave
newpath
1189.5000 2023.5000 moveto
1189.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #147:151 Obj Type: 3
gsave
newpath
1239.5000 2023.5000 moveto
1239.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #148:152 Obj Type: 3
gsave
newpath
1290.5000 2023.5000 moveto
1290.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #149:153 Obj Type: 3
gsave
newpath
1340.5000 2023.5000 moveto
1340.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #150:154 Obj Type: 3
gsave
newpath
1391.5000 2023.5000 moveto
1391.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #151:155 Obj Type: 3
gsave
newpath
1441.5000 2023.5000 moveto
1441.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #152:156 Obj Type: 3
gsave
newpath
1491.5000 2023.5000 moveto
1491.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #153:157 Obj Type: 3
gsave
newpath
1542.5000 2023.5000 moveto
1542.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #154:158 Obj Type: 3
gsave
newpath
1592.5000 2023.5000 moveto
1592.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #155:159 Obj Type: 3
gsave
newpath
1643.5000 2023.5000 moveto
1643.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #156:160 Obj Type: 3
gsave
newpath
1693.5000 2023.5000 moveto
1693.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #157:161 Obj Type: 3
gsave
newpath
1743.5000 2023.5000 moveto
1743.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #158:162 Obj Type: 3
gsave
newpath
1794.5000 2023.5000 moveto
1794.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #159:163 Obj Type: 3
gsave
newpath
1844.5000 2023.5000 moveto
1844.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #160:164 Obj Type: 3
gsave
newpath
1895.5000 2023.5000 moveto
1895.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #161:165 Obj Type: 3
gsave
newpath
1945.5000 2023.5000 moveto
1945.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #162:166 Obj Type: 3
gsave
newpath
1995.5000 2023.5000 moveto
1995.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #163:167 Obj Type: 3
gsave
newpath
2046.5000 2023.5000 moveto
2046.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #164:168 Obj Type: 3
gsave
newpath
2096.5000 2023.5000 moveto
2096.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #165:169 Obj Type: 3
gsave
newpath
2147.5000 2023.5000 moveto
2147.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #166:170 Obj Type: 3
gsave
newpath
2197.5000 2023.5000 moveto
2197.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #167:171 Obj Type: 3
gsave
newpath
2247.5000 2023.5000 moveto
2247.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #168:172 Obj Type: 3
gsave
newpath
2298.5000 2023.5000 moveto
2298.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #169:173 Obj Type: 3
gsave
newpath
2348.5000 2023.5000 moveto
2348.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #170:174 Obj Type: 3
gsave
newpath
2399.5000 2023.5000 moveto
2399.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #171:175 Obj Type: 9
383.5000 2023.5000 moveto
383.5000 380.5000 lineto
2399.5000 380.5000 lineto
2399.5000 2023.5000 lineto
383.5000 2023.5000 lineto
closepath
F dostroke
% ---- Object #172:176 Obj Type: 3
12 12 setpen
1 pg
gsave
newpath
0 2151 moveto
0 2151 lineto
F dostroke
grestore
% ---- Object #173:177 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
129 336 moveto
gsave
6 6 scale
(-0.5)
F F 31.0034 0 4 0 0 fittext
grestore
restore
% ---- Object #174:178 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
255 612 moveto
gsave
6 6 scale
(0)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #175:179 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
255 1158 moveto
gsave
6 6 scale
(1)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #176:180 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
255 1704 moveto
gsave
6 6 scale
(2)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #177:181 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
315 228 moveto
gsave
6 6 scale
(3.8)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #178:182 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
861 228 moveto
gsave
6 6 scale
(4)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #179:183 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1323 228 moveto
gsave
6 6 scale
(4.2)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #180:184 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1827 228 moveto
gsave
6 6 scale
(4.4)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #181:185 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
2331 228 moveto
gsave
6 6 scale
(4.6)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #182:186 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1935 1668 moveto
gsave
6 6 scale
(m)
F F 17.3262 0 1 0 0 fittext
grestore
0 setgray
mark /|___Symbol /Symbol F cvRecFont
12 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
2038 1642 moveto
gsave
6 6 scale
(p)
F F 6.5859 0 1 0 0 fittext
grestore
restore
% ---- Object #183:187 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1893 828 moveto
gsave
6 6 scale
(2m)
F F 29.3262 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2068 810 moveto
gsave
6 6 scale
(q)
F F 6 0 1 0 0 fittext
grestore
restore
% ---- Object #184:188 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
1353 42 moveto
gsave
6 6 scale
(b)
F F 13.1719 0 1 0 0 fittext
grestore
restore
% ---- Object #185:4 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2054 1720 moveto
gsave
6 6 scale
(2)
F F 6 0 1 0 0 fittext
grestore
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:

%%ffff%%%%%%%%%%%% fig5.ps %%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: F6KcMpi.ps
%%Creator: C
%%For: Yugiri
%%CreationDate: 1992\224N 11\214\216 7\223\372 \223y\227j\223\372 14:57
%%BoundingBox:-8 -7 2482 2158
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Helvetica
%%+ Times-Italic
%%+ Symbol
%%+ Times-Roman
%%DocumentNeededFonts: Helvetica
%%+ Times-Italic
%%+ Symbol
%%+ Times-Roman
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:5 Obj Type: 99
% ---- Object #2:6 Obj Type: 3
gsave
newpath
854.5000 1640.5000 moveto
914.5000 1640.5000 lineto
F dostroke
grestore
% ---- Object #3:7 Obj Type: 3
gsave
newpath
884.5000 1640.5000 moveto
884.5000 1649.5000 lineto
F dostroke
grestore
% ---- Object #4:8 Obj Type: 3
gsave
newpath
854.5000 1649.5000 moveto
914.5000 1649.5000 lineto
F dostroke
grestore
% ---- Object #5:9 Obj Type: 3
gsave
newpath
1356.5000 1664.5000 moveto
1416.5000 1664.5000 lineto
F dostroke
grestore
% ---- Object #6:10 Obj Type: 3
gsave
newpath
1386.5000 1664.5000 moveto
1386.5000 1690.5000 lineto
F dostroke
grestore
% ---- Object #7:11 Obj Type: 3
gsave
newpath
1356.5000 1690.5000 moveto
1416.5000 1690.5000 lineto
F dostroke
grestore
% ---- Object #8:12 Obj Type: 3
gsave
newpath
1858.5000 1736.5000 moveto
1918.5000 1736.5000 lineto
F dostroke
grestore
% ---- Object #9:13 Obj Type: 3
gsave
newpath
1888.5000 1736.5000 moveto
1888.5000 1746.5000 lineto
F dostroke
grestore
% ---- Object #10:14 Obj Type: 3
gsave
newpath
1858.5000 1746.5000 moveto
1918.5000 1746.5000 lineto
F dostroke
grestore
% ---- Object #11:15 Obj Type: 6
0 fg
905.5000 760 moveto
905.5000 748.7550 896.2450 739.5000 885 739.5000 curveto
873.7550 739.5000 864.5000 748.7550 864.5000 760 curveto
864.5000 771.2450 873.7550 780.5000 885 780.5000 curveto
896.2450 780.5000 905.5000 771.2450 905.5000 760 curveto
closepath
F dofillsave
F dostroke
% ---- Object #12:16 Obj Type: 6
1406.5000 756 moveto
1406.5000 744.7550 1397.2450 735.5000 1386 735.5000 curveto
1374.7550 735.5000 1365.5000 744.7550 1365.5000 756 curveto
1365.5000 767.2450 1374.7550 776.5000 1386 776.5000 curveto
1397.2450 776.5000 1406.5000 767.2450 1406.5000 756 curveto
closepath
F dofillsave
F dostroke
% ---- Object #13:17 Obj Type: 6
1908.5000 738 moveto
1908.5000 726.7550 1899.2450 717.5000 1888 717.5000 curveto
1876.7550 717.5000 1867.5000 726.7550 1867.5000 738 curveto
1867.5000 749.2450 1876.7550 758.5000 1888 758.5000 curveto
1899.2450 758.5000 1908.5000 749.2450 1908.5000 738 curveto
closepath
F dofillsave
F dostroke
% ---- Object #14:18 Obj Type: 6
1 fg
905.5000 1644 moveto
905.5000 1632.7550 896.2450 1623.5000 885 1623.5000 curveto
873.7550 1623.5000 864.5000 1632.7550 864.5000 1644 curveto
864.5000 1655.2450 873.7550 1664.5000 885 1664.5000 curveto
896.2450 1664.5000 905.5000 1655.2450 905.5000 1644 curveto
closepath
F dofillsave
F dostroke
% ---- Object #15:19 Obj Type: 6
1406.5000 1677 moveto
1406.5000 1665.7550 1397.2450 1656.5000 1386 1656.5000 curveto
1374.7550 1656.5000 1365.5000 1665.7550 1365.5000 1677 curveto
1365.5000 1688.2450 1374.7550 1697.5000 1386 1697.5000 curveto
1397.2450 1697.5000 1406.5000 1688.2450 1406.5000 1677 curveto
closepath
F dofillsave
F dostroke
% ---- Object #16:20 Obj Type: 6
1908.5000 1741 moveto
1908.5000 1729.7550 1899.2450 1720.5000 1888 1720.5000 curveto
1876.7550 1720.5000 1867.5000 1729.7550 1867.5000 1741 curveto
1867.5000 1752.2450 1876.7550 1761.5000 1888 1761.5000 curveto
1899.2450 1761.5000 1908.5000 1752.2450 1908.5000 1741 curveto
closepath
F dofillsave
F dostroke
% ---- Object #17:21 Obj Type: 6
905.5000 1029 moveto
905.5000 1017.7550 896.2450 1008.5000 885 1008.5000 curveto
873.7550 1008.5000 864.5000 1017.7550 864.5000 1029 curveto
864.5000 1040.2450 873.7550 1049.5000 885 1049.5000 curveto
896.2450 1049.5000 905.5000 1040.2450 905.5000 1029 curveto
closepath
F dofillsave
F dostroke
% ---- Object #18:22 Obj Type: 3
gsave
newpath
382.5000 380.5000 moveto
418.5000 380.5000 lineto
F dostroke
grestore
% ---- Object #19:23 Obj Type: 3
gsave
newpath
382.5000 462.5000 moveto
400.5000 462.5000 lineto
F dostroke
grestore
% ---- Object #20:24 Obj Type: 3
gsave
newpath
382.5000 544.5000 moveto
400.5000 544.5000 lineto
F dostroke
grestore
% ---- Object #21:25 Obj Type: 3
gsave
newpath
382.5000 626.5000 moveto
400.5000 626.5000 lineto
F dostroke
grestore
% ---- Object #22:26 Obj Type: 3
gsave
newpath
382.5000 708.5000 moveto
400.5000 708.5000 lineto
F dostroke
grestore
% ---- Object #23:27 Obj Type: 3
gsave
newpath
382.5000 790.5000 moveto
418.5000 790.5000 lineto
F dostroke
grestore
% ---- Object #24:28 Obj Type: 3
gsave
newpath
382.5000 872.5000 moveto
400.5000 872.5000 lineto
F dostroke
grestore
% ---- Object #25:29 Obj Type: 3
gsave
newpath
382.5000 955.5000 moveto
400.5000 955.5000 lineto
F dostroke
grestore
% ---- Object #26:30 Obj Type: 3
gsave
newpath
382.5000 1037.5000 moveto
400.5000 1037.5000 lineto
F dostroke
grestore
% ---- Object #27:31 Obj Type: 3
gsave
newpath
382.5000 1119.5000 moveto
400.5000 1119.5000 lineto
F dostroke
grestore
% ---- Object #28:32 Obj Type: 3
gsave
newpath
382.5000 1201.5000 moveto
418.5000 1201.5000 lineto
F dostroke
grestore
% ---- Object #29:33 Obj Type: 3
gsave
newpath
382.5000 1283.5000 moveto
400.5000 1283.5000 lineto
F dostroke
grestore
% ---- Object #30:34 Obj Type: 3
gsave
newpath
382.5000 1365.5000 moveto
400.5000 1365.5000 lineto
F dostroke
grestore
% ---- Object #31:35 Obj Type: 3
gsave
newpath
382.5000 1448.5000 moveto
400.5000 1448.5000 lineto
F dostroke
grestore
% ---- Object #32:36 Obj Type: 3
gsave
newpath
382.5000 1530.5000 moveto
400.5000 1530.5000 lineto
F dostroke
grestore
% ---- Object #33:37 Obj Type: 3
gsave
newpath
382.5000 1612.5000 moveto
418.5000 1612.5000 lineto
F dostroke
grestore
% ---- Object #34:38 Obj Type: 3
gsave
newpath
382.5000 1694.5000 moveto
400.5000 1694.5000 lineto
F dostroke
grestore
% ---- Object #35:39 Obj Type: 3
gsave
newpath
382.5000 1776.5000 moveto
400.5000 1776.5000 lineto
F dostroke
grestore
% ---- Object #36:40 Obj Type: 3
gsave
newpath
382.5000 1858.5000 moveto
400.5000 1858.5000 lineto
F dostroke
grestore
% ---- Object #37:41 Obj Type: 3
gsave
newpath
382.5000 1940.5000 moveto
400.5000 1940.5000 lineto
F dostroke
grestore
% ---- Object #38:42 Obj Type: 3
gsave
newpath
382.5000 2023.5000 moveto
418.5000 2023.5000 lineto
F dostroke
grestore
% ---- Object #39:43 Obj Type: 3
gsave
newpath
2390.5000 380.5000 moveto
2354.5000 380.5000 lineto
F dostroke
grestore
% ---- Object #40:44 Obj Type: 3
gsave
newpath
2390.5000 462.5000 moveto
2372.5000 462.5000 lineto
F dostroke
grestore
% ---- Object #41:45 Obj Type: 3
gsave
newpath
2390.5000 544.5000 moveto
2372.5000 544.5000 lineto
F dostroke
grestore
% ---- Object #42:46 Obj Type: 3
gsave
newpath
2390.5000 626.5000 moveto
2372.5000 626.5000 lineto
F dostroke
grestore
% ---- Object #43:47 Obj Type: 3
gsave
newpath
2390.5000 708.5000 moveto
2372.5000 708.5000 lineto
F dostroke
grestore
% ---- Object #44:48 Obj Type: 3
gsave
newpath
2390.5000 790.5000 moveto
2354.5000 790.5000 lineto
F dostroke
grestore
% ---- Object #45:49 Obj Type: 3
gsave
newpath
2390.5000 872.5000 moveto
2372.5000 872.5000 lineto
F dostroke
grestore
% ---- Object #46:50 Obj Type: 3
gsave
newpath
2390.5000 955.5000 moveto
2372.5000 955.5000 lineto
F dostroke
grestore
% ---- Object #47:51 Obj Type: 3
gsave
newpath
2390.5000 1037.5000 moveto
2372.5000 1037.5000 lineto
F dostroke
grestore
% ---- Object #48:52 Obj Type: 3
gsave
newpath
2390.5000 1119.5000 moveto
2372.5000 1119.5000 lineto
F dostroke
grestore
% ---- Object #49:53 Obj Type: 3
gsave
newpath
2390.5000 1201.5000 moveto
2354.5000 1201.5000 lineto
F dostroke
grestore
% ---- Object #50:54 Obj Type: 3
gsave
newpath
2390.5000 1283.5000 moveto
2372.5000 1283.5000 lineto
F dostroke
grestore
% ---- Object #51:55 Obj Type: 3
gsave
newpath
2390.5000 1365.5000 moveto
2372.5000 1365.5000 lineto
F dostroke
grestore
% ---- Object #52:56 Obj Type: 3
gsave
newpath
2390.5000 1448.5000 moveto
2372.5000 1448.5000 lineto
F dostroke
grestore
% ---- Object #53:57 Obj Type: 3
gsave
newpath
2390.5000 1530.5000 moveto
2372.5000 1530.5000 lineto
F dostroke
grestore
% ---- Object #54:58 Obj Type: 3
gsave
newpath
2390.5000 1612.5000 moveto
2354.5000 1612.5000 lineto
F dostroke
grestore
% ---- Object #55:59 Obj Type: 3
gsave
newpath
2390.5000 1694.5000 moveto
2372.5000 1694.5000 lineto
F dostroke
grestore
% ---- Object #56:60 Obj Type: 3
gsave
newpath
2390.5000 1776.5000 moveto
2372.5000 1776.5000 lineto
F dostroke
grestore
% ---- Object #57:61 Obj Type: 3
gsave
newpath
2390.5000 1858.5000 moveto
2372.5000 1858.5000 lineto
F dostroke
grestore
% ---- Object #58:62 Obj Type: 3
gsave
newpath
2390.5000 1940.5000 moveto
2372.5000 1940.5000 lineto
F dostroke
grestore
% ---- Object #59:63 Obj Type: 3
gsave
newpath
2390.5000 2023.5000 moveto
2354.5000 2023.5000 lineto
F dostroke
grestore
% ---- Object #60:64 Obj Type: 3
gsave
newpath
382.5000 380.5000 moveto
382.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #61:65 Obj Type: 3
gsave
newpath
432.5000 380.5000 moveto
432.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #62:66 Obj Type: 3
gsave
newpath
482.5000 380.5000 moveto
482.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #63:67 Obj Type: 3
gsave
newpath
532.5000 380.5000 moveto
532.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #64:68 Obj Type: 3
gsave
newpath
582.5000 380.5000 moveto
582.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #65:69 Obj Type: 3
gsave
newpath
633.5000 380.5000 moveto
633.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #66:70 Obj Type: 3
gsave
newpath
683.5000 380.5000 moveto
683.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #67:71 Obj Type: 3
gsave
newpath
733.5000 380.5000 moveto
733.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #68:72 Obj Type: 3
gsave
newpath
783.5000 380.5000 moveto
783.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #69:73 Obj Type: 3
gsave
newpath
834.5000 380.5000 moveto
834.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #70:74 Obj Type: 3
gsave
newpath
884.5000 380.5000 moveto
884.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #71:75 Obj Type: 3
gsave
newpath
934.5000 380.5000 moveto
934.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #72:76 Obj Type: 3
gsave
newpath
984.5000 380.5000 moveto
984.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #73:77 Obj Type: 3
gsave
newpath
1034.5000 380.5000 moveto
1034.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #74:78 Obj Type: 3
gsave
newpath
1085.5000 380.5000 moveto
1085.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #75:79 Obj Type: 3
gsave
newpath
1135.5000 380.5000 moveto
1135.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #76:80 Obj Type: 3
gsave
newpath
1185.5000 380.5000 moveto
1185.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #77:81 Obj Type: 3
gsave
newpath
1235.5000 380.5000 moveto
1235.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #78:82 Obj Type: 3
gsave
newpath
1285.5000 380.5000 moveto
1285.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #79:83 Obj Type: 3
gsave
newpath
1336.5000 380.5000 moveto
1336.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #80:84 Obj Type: 3
gsave
newpath
1386.5000 380.5000 moveto
1386.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #81:85 Obj Type: 3
gsave
newpath
1436.5000 380.5000 moveto
1436.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #82:86 Obj Type: 3
gsave
newpath
1486.5000 380.5000 moveto
1486.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #83:87 Obj Type: 3
gsave
newpath
1536.5000 380.5000 moveto
1536.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #84:88 Obj Type: 3
gsave
newpath
1587.5000 380.5000 moveto
1587.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #85:89 Obj Type: 3
gsave
newpath
1637.5000 380.5000 moveto
1637.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #86:90 Obj Type: 3
gsave
newpath
1687.5000 380.5000 moveto
1687.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #87:91 Obj Type: 3
gsave
newpath
1737.5000 380.5000 moveto
1737.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #88:92 Obj Type: 3
gsave
newpath
1788.5000 380.5000 moveto
1788.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #89:93 Obj Type: 3
gsave
newpath
1838.5000 380.5000 moveto
1838.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #90:94 Obj Type: 3
gsave
newpath
1888.5000 380.5000 moveto
1888.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #91:95 Obj Type: 3
gsave
newpath
1938.5000 380.5000 moveto
1938.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #92:96 Obj Type: 3
gsave
newpath
1988.5000 380.5000 moveto
1988.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #93:97 Obj Type: 3
gsave
newpath
2039.5000 380.5000 moveto
2039.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #94:98 Obj Type: 3
gsave
newpath
2089.5000 380.5000 moveto
2089.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #95:99 Obj Type: 3
gsave
newpath
2139.5000 380.5000 moveto
2139.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #96:100 Obj Type: 3
gsave
newpath
2189.5000 380.5000 moveto
2189.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #97:101 Obj Type: 3
gsave
newpath
2239.5000 380.5000 moveto
2239.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #98:102 Obj Type: 3
gsave
newpath
2290.5000 380.5000 moveto
2290.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #99:103 Obj Type: 3
gsave
newpath
2340.5000 380.5000 moveto
2340.5000 398.5000 lineto
F dostroke
grestore
% ---- Object #100:104 Obj Type: 3
gsave
newpath
2390.5000 380.5000 moveto
2390.5000 416.5000 lineto
F dostroke
grestore
% ---- Object #101:105 Obj Type: 3
gsave
newpath
382.5000 2023.5000 moveto
382.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #102:106 Obj Type: 3
gsave
newpath
432.5000 2023.5000 moveto
432.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #103:107 Obj Type: 3
gsave
newpath
482.5000 2023.5000 moveto
482.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #104:108 Obj Type: 3
gsave
newpath
532.5000 2023.5000 moveto
532.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #105:109 Obj Type: 3
gsave
newpath
582.5000 2023.5000 moveto
582.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #106:110 Obj Type: 3
gsave
newpath
633.5000 2023.5000 moveto
633.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #107:111 Obj Type: 3
gsave
newpath
683.5000 2023.5000 moveto
683.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #108:112 Obj Type: 3
gsave
newpath
733.5000 2023.5000 moveto
733.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #109:113 Obj Type: 3
gsave
newpath
783.5000 2023.5000 moveto
783.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #110:114 Obj Type: 3
gsave
newpath
834.5000 2023.5000 moveto
834.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #111:115 Obj Type: 3
gsave
newpath
884.5000 2023.5000 moveto
884.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #112:116 Obj Type: 3
gsave
newpath
934.5000 2023.5000 moveto
934.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #113:117 Obj Type: 3
gsave
newpath
984.5000 2023.5000 moveto
984.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #114:118 Obj Type: 3
gsave
newpath
1034.5000 2023.5000 moveto
1034.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #115:119 Obj Type: 3
gsave
newpath
1085.5000 2023.5000 moveto
1085.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #116:120 Obj Type: 3
gsave
newpath
1135.5000 2023.5000 moveto
1135.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #117:121 Obj Type: 3
gsave
newpath
1185.5000 2023.5000 moveto
1185.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #118:122 Obj Type: 3
gsave
newpath
1235.5000 2023.5000 moveto
1235.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #119:123 Obj Type: 3
gsave
newpath
1285.5000 2023.5000 moveto
1285.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #120:124 Obj Type: 3
gsave
newpath
1336.5000 2023.5000 moveto
1336.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #121:125 Obj Type: 3
gsave
newpath
1386.5000 2023.5000 moveto
1386.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #122:126 Obj Type: 3
gsave
newpath
1436.5000 2023.5000 moveto
1436.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #123:127 Obj Type: 3
gsave
newpath
1486.5000 2023.5000 moveto
1486.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #124:128 Obj Type: 3
gsave
newpath
1536.5000 2023.5000 moveto
1536.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #125:129 Obj Type: 3
gsave
newpath
1587.5000 2023.5000 moveto
1587.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #126:130 Obj Type: 3
gsave
newpath
1637.5000 2023.5000 moveto
1637.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #127:131 Obj Type: 3
gsave
newpath
1687.5000 2023.5000 moveto
1687.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #128:132 Obj Type: 3
gsave
newpath
1737.5000 2023.5000 moveto
1737.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #129:133 Obj Type: 3
gsave
newpath
1788.5000 2023.5000 moveto
1788.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #130:134 Obj Type: 3
gsave
newpath
1838.5000 2023.5000 moveto
1838.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #131:135 Obj Type: 3
gsave
newpath
1888.5000 2023.5000 moveto
1888.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #132:136 Obj Type: 3
gsave
newpath
1938.5000 2023.5000 moveto
1938.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #133:137 Obj Type: 3
gsave
newpath
1988.5000 2023.5000 moveto
1988.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #134:138 Obj Type: 3
gsave
newpath
2039.5000 2023.5000 moveto
2039.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #135:139 Obj Type: 3
gsave
newpath
2089.5000 2023.5000 moveto
2089.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #136:140 Obj Type: 3
gsave
newpath
2139.5000 2023.5000 moveto
2139.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #137:141 Obj Type: 3
gsave
newpath
2189.5000 2023.5000 moveto
2189.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #138:142 Obj Type: 3
gsave
newpath
2239.5000 2023.5000 moveto
2239.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #139:143 Obj Type: 3
gsave
newpath
2290.5000 2023.5000 moveto
2290.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #140:144 Obj Type: 3
gsave
newpath
2340.5000 2023.5000 moveto
2340.5000 2005.5000 lineto
F dostroke
grestore
% ---- Object #141:145 Obj Type: 3
gsave
newpath
2390.5000 2023.5000 moveto
2390.5000 1987.5000 lineto
F dostroke
grestore
% ---- Object #142:146 Obj Type: 9
382.5000 2023.5000 moveto
382.5000 380.5000 lineto
2390.5000 380.5000 lineto
2390.5000 2023.5000 lineto
382.5000 2023.5000 lineto
closepath
F dostroke
% ---- Object #143:147 Obj Type: 3
12 12 setpen
1 pg
gsave
newpath
0 2151 moveto
0 2151 lineto
F dostroke
grestore
% ---- Object #144:148 Obj Type: 9
1.5000 1.5000 setpen
0 pg
866 940 moveto
884 880 lineto
902 940 lineto
F dostroke
% ---- Object #145:149 Obj Type: 3
gsave
newpath
883.7500 882.2500 moveto
883.7500 1008.2500 lineto
F dostroke
grestore
% ---- Object #146:150 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
111 342 moveto
gsave
6 6 scale
(-0.5)
F F 31.0034 0 4 0 0 fittext
grestore
restore
% ---- Object #147:151 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
111 756 moveto
gsave
6 6 scale
(0)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #148:152 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
111 1164 moveto
gsave
6 6 scale
(0.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #149:153 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
111 1578 moveto
gsave
6 6 scale
(1)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #150:154 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
111 1986 moveto
gsave
6 6 scale
(1.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #151:155 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
315 228 moveto
gsave
6 6 scale
(0.2)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #152:156 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
813 228 moveto
gsave
6 6 scale
(0.3)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #153:157 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1317 228 moveto
gsave
6 6 scale
(0.4)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #154:158 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1821 228 moveto
gsave
6 6 scale
(0.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #155:159 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
2319 228 moveto
gsave
6 6 scale
(0.6)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #156:160 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2067 1716 moveto
gsave
6 6 scale
(m)
F F 17.3262 0 1 0 0 fittext
grestore
0 setgray
mark /|___Symbol /Symbol F cvRecFont
12 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
2170 1690 moveto
gsave
6 6 scale
(p)
F F 6.5859 0 1 0 0 fittext
grestore
restore
% ---- Object #157:161 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2049 828 moveto
gsave
6 6 scale
(2m)
F F 29.3262 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2224 810 moveto
gsave
6 6 scale
(q)
F F 6 0 1 0 0 fittext
grestore
restore
% ---- Object #158:162 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
1347 42 moveto
gsave
6 6 scale
(b)
F F 13.1719 0 1 0 0 fittext
grestore
restore
% ---- Object #159:4 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
12 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2184 1770 moveto
gsave
6 6 scale
(2)
F F 6 0 1 0 0 fittext
grestore
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:

%%ffff%%%%%%%%%%%% fig6.ps %%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: F6KcKt.ps
%%Creator: C
%%For: Yugiri
%%CreationDate: 1992\224N 11\214\216 7\223\372 \223y\227j\223\372 16:07
%%BoundingBox:-8 -7 2574 1882
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Helvetica
%%+ Helvetica-Oblique
%%+ Symbol
%%+ Times-Italic
%%DocumentNeededFonts: Helvetica
%%+ Helvetica-Oblique
%%+ Symbol
%%+ Times-Italic
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:5 Obj Type: 99
% ---- Object #2:6 Obj Type: 3
gsave
newpath
2524.5000 578.5000 moveto
2554.5000 578.5000 lineto
F dostroke
grestore
% ---- Object #3:7 Obj Type: 3
gsave
newpath
2524.5000 669.5000 moveto
2554.5000 669.5000 lineto
F dostroke
grestore
% ---- Object #4:8 Obj Type: 3
gsave
newpath
2216.5000 795.5000 moveto
2276.5000 795.5000 lineto
F dostroke
grestore
% ---- Object #5:9 Obj Type: 3
gsave
newpath
2246.5000 795.5000 moveto
2246.5000 888.5000 lineto
F dostroke
grestore
% ---- Object #6:10 Obj Type: 3
gsave
newpath
2216.5000 888.5000 moveto
2276.5000 888.5000 lineto
F dostroke
grestore
% ---- Object #7:11 Obj Type: 3
gsave
newpath
1599.5000 778.5000 moveto
1659.5000 778.5000 lineto
F dostroke
grestore
% ---- Object #8:12 Obj Type: 3
gsave
newpath
1629.5000 778.5000 moveto
1629.5000 1209.5000 lineto
F dostroke
grestore
% ---- Object #9:13 Obj Type: 3
gsave
newpath
1599.5000 1209.5000 moveto
1659.5000 1209.5000 lineto
F dostroke
grestore
% ---- Object #10:14 Obj Type: 3
gsave
newpath
983.5000 1239.5000 moveto
1043.5000 1239.5000 lineto
F dostroke
grestore
% ---- Object #11:15 Obj Type: 3
gsave
newpath
1013.5000 1239.5000 moveto
1013.5000 1321.5000 lineto
F dostroke
grestore
% ---- Object #12:16 Obj Type: 3
gsave
newpath
983.5000 1321.5000 moveto
1043.5000 1321.5000 lineto
F dostroke
grestore
% ---- Object #13:17 Obj Type: 3
gsave
newpath
396.5000 1400.5000 moveto
426.5000 1400.5000 lineto
F dostroke
grestore
% ---- Object #14:18 Obj Type: 9
396.5000 1400.5000 moveto
396.5000 1400.5000 lineto
426.5000 1400.5000 lineto
F dostroke
% ---- Object #15:19 Obj Type: 99
% ---- Object #16:20 Obj Type: 3
gsave
newpath
396.5000 1400.5000 moveto
403.5000 1399.5000 lineto
F dostroke
grestore
% ---- Object #17:21 Obj Type: 3
gsave
newpath
423.5000 1394.5000 moveto
429.5000 1394.5000 lineto
F dostroke
grestore
% ---- Object #18:22 Obj Type: 3
gsave
newpath
445.5000 1390.5000 moveto
450.5000 1389.5000 lineto
F dostroke
grestore
% ---- Object #19:23 Obj Type: 3
gsave
newpath
467.5000 1385.5000 moveto
472.5000 1384.5000 lineto
F dostroke
grestore
% ---- Object #20:24 Obj Type: 3
gsave
newpath
488.5000 1381.5000 moveto
494.5000 1380.5000 lineto
F dostroke
grestore
% ---- Object #21:25 Obj Type: 3
gsave
newpath
510.5000 1376.5000 moveto
516.5000 1376.5000 lineto
F dostroke
grestore
% ---- Object #22:26 Obj Type: 3
gsave
newpath
532.5000 1372.5000 moveto
538.5000 1371.5000 lineto
F dostroke
grestore
% ---- Object #23:27 Obj Type: 3
gsave
newpath
554.5000 1368.5000 moveto
559.5000 1367.5000 lineto
F dostroke
grestore
% ---- Object #24:28 Obj Type: 3
gsave
newpath
573.5000 1364.5000 moveto
580.5000 1363.5000 lineto
F dostroke
grestore
% ---- Object #25:29 Obj Type: 3
gsave
newpath
598.5000 1359.5000 moveto
603.5000 1358.5000 lineto
F dostroke
grestore
% ---- Object #26:30 Obj Type: 3
gsave
newpath
619.5000 1355.5000 moveto
625.5000 1354.5000 lineto
F dostroke
grestore
% ---- Object #27:31 Obj Type: 3
gsave
newpath
641.5000 1351.5000 moveto
647.5000 1350.5000 lineto
F dostroke
grestore
% ---- Object #28:32 Obj Type: 3
gsave
newpath
663.5000 1346.5000 moveto
668.5000 1346.5000 lineto
F dostroke
grestore
% ---- Object #29:33 Obj Type: 3
gsave
newpath
685.5000 1342.5000 moveto
690.5000 1341.5000 lineto
F dostroke
grestore
% ---- Object #30:34 Obj Type: 3
gsave
newpath
707.5000 1338.5000 moveto
712.5000 1337.5000 lineto
F dostroke
grestore
% ---- Object #31:35 Obj Type: 3
gsave
newpath
730.5000 1333.5000 moveto
738.5000 1332.5000 lineto
F dostroke
grestore
% ---- Object #32:36 Obj Type: 3
gsave
newpath
750.5000 1329.5000 moveto
758.5000 1328.5000 lineto
F dostroke
grestore
% ---- Object #33:37 Obj Type: 3
gsave
newpath
777.5000 1324.5000 moveto
783.5000 1323.5000 lineto
F dostroke
grestore
% ---- Object #34:38 Obj Type: 3
gsave
newpath
799.5000 1320.5000 moveto
805.5000 1319.5000 lineto
F dostroke
grestore
% ---- Object #35:39 Obj Type: 3
gsave
newpath
821.5000 1316.5000 moveto
827.5000 1314.5000 lineto
F dostroke
grestore
% ---- Object #36:40 Obj Type: 3
gsave
newpath
843.5000 1311.5000 moveto
848.5000 1310.5000 lineto
F dostroke
grestore
% ---- Object #37:41 Obj Type: 3
gsave
newpath
864.5000 1307.5000 moveto
870.5000 1306.5000 lineto
F dostroke
grestore
% ---- Object #38:42 Obj Type: 3
gsave
newpath
887.5000 1303.5000 moveto
892.5000 1301.5000 lineto
F dostroke
grestore
% ---- Object #39:43 Obj Type: 3
gsave
newpath
908.5000 1298.5000 moveto
914.5000 1297.5000 lineto
F dostroke
grestore
% ---- Object #40:44 Obj Type: 3
gsave
newpath
928.5000 1294.5000 moveto
934.5000 1293.5000 lineto
F dostroke
grestore
% ---- Object #41:45 Obj Type: 3
gsave
newpath
952.5000 1289.5000 moveto
957.5000 1288.5000 lineto
F dostroke
grestore
% ---- Object #42:46 Obj Type: 3
gsave
newpath
974.5000 1285.5000 moveto
979.5000 1284.5000 lineto
F dostroke
grestore
% ---- Object #43:47 Obj Type: 3
gsave
newpath
996.5000 1280.5000 moveto
1001.5000 1279.5000 lineto
F dostroke
grestore
% ---- Object #44:48 Obj Type: 3
gsave
newpath
1017.5000 1276.5000 moveto
1023.5000 1274.5000 lineto
F dostroke
grestore
% ---- Object #45:49 Obj Type: 3
gsave
newpath
1039.5000 1271.5000 moveto
1044.5000 1270.5000 lineto
F dostroke
grestore
% ---- Object #46:50 Obj Type: 3
gsave
newpath
1061.5000 1267.5000 moveto
1066.5000 1265.5000 lineto
F dostroke
grestore
% ---- Object #47:51 Obj Type: 3
gsave
newpath
1086.5000 1261.5000 moveto
1093.5000 1260.5000 lineto
F dostroke
grestore
% ---- Object #48:52 Obj Type: 3
gsave
newpath
1105.5000 1257.5000 moveto
1115.5000 1255.5000 lineto
F dostroke
grestore
% ---- Object #49:53 Obj Type: 3
gsave
newpath
1131.5000 1251.5000 moveto
1137.5000 1250.5000 lineto
F dostroke
grestore
% ---- Object #50:54 Obj Type: 3
gsave
newpath
1153.5000 1246.5000 moveto
1159.5000 1245.5000 lineto
F dostroke
grestore
% ---- Object #51:55 Obj Type: 3
gsave
newpath
1175.5000 1242.5000 moveto
1181.5000 1240.5000 lineto
F dostroke
grestore
% ---- Object #52:56 Obj Type: 3
gsave
newpath
1197.5000 1237.5000 moveto
1202.5000 1235.5000 lineto
F dostroke
grestore
% ---- Object #53:57 Obj Type: 3
gsave
newpath
1218.5000 1232.5000 moveto
1224.5000 1230.5000 lineto
F dostroke
grestore
% ---- Object #54:58 Obj Type: 3
gsave
newpath
1241.5000 1226.5000 moveto
1246.5000 1225.5000 lineto
F dostroke
grestore
% ---- Object #55:59 Obj Type: 3
gsave
newpath
1262.5000 1221.5000 moveto
1268.5000 1220.5000 lineto
F dostroke
grestore
% ---- Object #56:60 Obj Type: 3
gsave
newpath
1282.5000 1216.5000 moveto
1290.5000 1214.5000 lineto
F dostroke
grestore
% ---- Object #57:61 Obj Type: 3
gsave
newpath
1306.5000 1210.5000 moveto
1311.5000 1208.5000 lineto
F dostroke
grestore
% ---- Object #58:62 Obj Type: 3
gsave
newpath
1327.5000 1204.5000 moveto
1333.5000 1203.5000 lineto
F dostroke
grestore
% ---- Object #59:63 Obj Type: 3
gsave
newpath
1350.5000 1199.5000 moveto
1355.5000 1197.5000 lineto
F dostroke
grestore
% ---- Object #60:64 Obj Type: 3
gsave
newpath
1371.5000 1193.5000 moveto
1377.5000 1191.5000 lineto
F dostroke
grestore
% ---- Object #61:65 Obj Type: 3
gsave
newpath
1393.5000 1187.5000 moveto
1398.5000 1186.5000 lineto
F dostroke
grestore
% ---- Object #62:66 Obj Type: 3
gsave
newpath
1420.5000 1180.5000 moveto
1426.5000 1178.5000 lineto
F dostroke
grestore
% ---- Object #63:67 Obj Type: 3
gsave
newpath
1442.5000 1173.5000 moveto
1446.5000 1172.5000 lineto
F dostroke
grestore
% ---- Object #64:68 Obj Type: 9
1459.5000 1169.5000 moveto
1464.5000 1167.5000 lineto
1470.5000 1166.5000 lineto
F dostroke
% ---- Object #65:69 Obj Type: 3
gsave
newpath
1486.5000 1161.5000 moveto
1491.5000 1159.5000 lineto
F dostroke
grestore
% ---- Object #66:70 Obj Type: 3
gsave
newpath
1507.5000 1154.5000 moveto
1513.5000 1153.5000 lineto
F dostroke
grestore
% ---- Object #67:71 Obj Type: 3
gsave
newpath
1530.5000 1148.5000 moveto
1535.5000 1146.5000 lineto
F dostroke
grestore
% ---- Object #68:72 Obj Type: 3
gsave
newpath
1551.5000 1141.5000 moveto
1557.5000 1139.5000 lineto
F dostroke
grestore
% ---- Object #69:73 Obj Type: 3
gsave
newpath
1573.5000 1134.5000 moveto
1578.5000 1132.5000 lineto
F dostroke
grestore
% ---- Object #70:74 Obj Type: 3
gsave
newpath
1595.5000 1127.5000 moveto
1600.5000 1125.5000 lineto
F dostroke
grestore
% ---- Object #71:75 Obj Type: 3
gsave
newpath
1617.5000 1120.5000 moveto
1622.5000 1118.5000 lineto
F dostroke
grestore
% ---- Object #72:76 Obj Type: 9
1637.5000 1113.5000 moveto
1638.5000 1113.5000 lineto
1644.5000 1111.5000 lineto
F dostroke
% ---- Object #73:77 Obj Type: 3
gsave
newpath
1660.5000 1106.5000 moveto
1666.5000 1104.5000 lineto
F dostroke
grestore
% ---- Object #74:78 Obj Type: 3
gsave
newpath
1682.5000 1098.5000 moveto
1687.5000 1096.5000 lineto
F dostroke
grestore
% ---- Object #75:79 Obj Type: 3
gsave
newpath
1704.5000 1090.5000 moveto
1709.5000 1088.5000 lineto
F dostroke
grestore
% ---- Object #76:80 Obj Type: 3
gsave
newpath
1726.5000 1082.5000 moveto
1731.5000 1080.5000 lineto
F dostroke
grestore
% ---- Object #77:81 Obj Type: 3
gsave
newpath
1747.5000 1074.5000 moveto
1755.5000 1071.5000 lineto
F dostroke
grestore
% ---- Object #78:82 Obj Type: 3
gsave
newpath
1775.5000 1064.5000 moveto
1780.5000 1061.5000 lineto
F dostroke
grestore
% ---- Object #79:83 Obj Type: 3
gsave
newpath
1796.5000 1055.5000 moveto
1802.5000 1053.5000 lineto
F dostroke
grestore
% ---- Object #80:84 Obj Type: 3
gsave
newpath
1814.5000 1048.5000 moveto
1821.5000 1046.5000 lineto
F dostroke
grestore
% ---- Object #81:85 Obj Type: 3
gsave
newpath
1840.5000 1038.5000 moveto
1846.5000 1035.5000 lineto
F dostroke
grestore
% ---- Object #82:86 Obj Type: 3
gsave
newpath
1862.5000 1028.5000 moveto
1867.5000 1026.5000 lineto
F dostroke
grestore
% ---- Object #83:87 Obj Type: 3
gsave
newpath
1884.5000 1019.5000 moveto
1889.5000 1017.5000 lineto
F dostroke
grestore
% ---- Object #84:88 Obj Type: 3
gsave
newpath
1906.5000 1010.5000 moveto
1911.5000 1008.5000 lineto
F dostroke
grestore
% ---- Object #85:89 Obj Type: 3
gsave
newpath
1927.5000 1000.5000 moveto
1933.5000 998.5000 lineto
F dostroke
grestore
% ---- Object #86:90 Obj Type: 3
gsave
newpath
1949.5000 991.5000 moveto
1955.5000 988.5000 lineto
F dostroke
grestore
% ---- Object #87:91 Obj Type: 3
gsave
newpath
1971.5000 980.5000 moveto
1976.5000 978.5000 lineto
F dostroke
grestore
% ---- Object #88:92 Obj Type: 3
gsave
newpath
1991.5000 971.5000 moveto
1997.5000 968.5000 lineto
F dostroke
grestore
% ---- Object #89:93 Obj Type: 3
gsave
newpath
2015.5000 960.5000 moveto
2020.5000 957.5000 lineto
F dostroke
grestore
% ---- Object #90:94 Obj Type: 3
gsave
newpath
2036.5000 950.5000 moveto
2042.5000 947.5000 lineto
F dostroke
grestore
% ---- Object #91:95 Obj Type: 3
gsave
newpath
2058.5000 938.5000 moveto
2064.5000 936.5000 lineto
F dostroke
grestore
% ---- Object #92:96 Obj Type: 3
gsave
newpath
2080.5000 927.5000 moveto
2085.5000 925.5000 lineto
F dostroke
grestore
% ---- Object #93:97 Obj Type: 3
gsave
newpath
2104.5000 915.5000 moveto
2111.5000 911.5000 lineto
F dostroke
grestore
% ---- Object #94:98 Obj Type: 3
gsave
newpath
2129.5000 902.5000 moveto
2135.5000 899.5000 lineto
F dostroke
grestore
% ---- Object #95:99 Obj Type: 3
gsave
newpath
2151.5000 890.5000 moveto
2156.5000 887.5000 lineto
F dostroke
grestore
% ---- Object #96:100 Obj Type: 3
gsave
newpath
2168.5000 880.5000 moveto
2176.5000 876.5000 lineto
F dostroke
grestore
% ---- Object #97:101 Obj Type: 3
gsave
newpath
2195.5000 866.5000 moveto
2200.5000 862.5000 lineto
F dostroke
grestore
% ---- Object #98:102 Obj Type: 3
gsave
newpath
2216.5000 853.5000 moveto
2222.5000 850.5000 lineto
F dostroke
grestore
% ---- Object #99:103 Obj Type: 3
gsave
newpath
2238.5000 841.5000 moveto
2244.5000 837.5000 lineto
F dostroke
grestore
% ---- Object #100:104 Obj Type: 3
gsave
newpath
2260.5000 828.5000 moveto
2265.5000 824.5000 lineto
F dostroke
grestore
% ---- Object #101:105 Obj Type: 3
gsave
newpath
2281.5000 814.5000 moveto
2287.5000 811.5000 lineto
F dostroke
grestore
% ---- Object #102:106 Obj Type: 3
gsave
newpath
2304.5000 801.5000 moveto
2309.5000 797.5000 lineto
F dostroke
grestore
% ---- Object #103:107 Obj Type: 3
gsave
newpath
2325.5000 787.5000 moveto
2331.5000 783.5000 lineto
F dostroke
grestore
% ---- Object #104:108 Obj Type: 3
gsave
newpath
2346.5000 774.5000 moveto
2352.5000 770.5000 lineto
F dostroke
grestore
% ---- Object #105:109 Obj Type: 3
gsave
newpath
2369.5000 759.5000 moveto
2374.5000 755.5000 lineto
F dostroke
grestore
% ---- Object #106:110 Obj Type: 3
gsave
newpath
2391.5000 744.5000 moveto
2396.5000 740.5000 lineto
F dostroke
grestore
% ---- Object #107:111 Obj Type: 3
gsave
newpath
2412.5000 729.5000 moveto
2418.5000 726.5000 lineto
F dostroke
grestore
% ---- Object #108:112 Obj Type: 3
gsave
newpath
2437.5000 712.5000 moveto
2445.5000 707.5000 lineto
F dostroke
grestore
% ---- Object #109:113 Obj Type: 3
gsave
newpath
2461.5000 695.5000 moveto
2467.5000 691.5000 lineto
F dostroke
grestore
% ---- Object #110:114 Obj Type: 3
gsave
newpath
2483.5000 679.5000 moveto
2489.5000 675.5000 lineto
F dostroke
grestore
% ---- Object #111:115 Obj Type: 3
gsave
newpath
2505.5000 663.5000 moveto
2510.5000 659.5000 lineto
F dostroke
grestore
% ---- Object #112:116 Obj Type: 3
gsave
newpath
2523.5000 650.5000 moveto
2532.5000 643.5000 lineto
F dostroke
grestore
% ---- Object #113:117 Obj Type: 3
gsave
newpath
2548.5000 631.5000 moveto
2554.5000 627.5000 lineto
F dostroke
grestore
% ---- Object #114:118 Obj Type: 99
% ---- Object #115:119 Obj Type: 3
gsave
newpath
983.5000 832.5000 moveto
1043.5000 832.5000 lineto
F dostroke
grestore
% ---- Object #116:120 Obj Type: 3
gsave
newpath
1013.5000 832.5000 moveto
1013.5000 908.5000 lineto
F dostroke
grestore
% ---- Object #117:121 Obj Type: 3
gsave
newpath
983.5000 908.5000 moveto
1043.5000 908.5000 lineto
F dostroke
grestore
% ---- Object #118:122 Obj Type: 3
gsave
newpath
674.5000 1211.5000 moveto
734.5000 1211.5000 lineto
F dostroke
grestore
% ---- Object #119:123 Obj Type: 3
gsave
newpath
704.5000 1211.5000 moveto
704.5000 1336.5000 lineto
F dostroke
grestore
% ---- Object #120:124 Obj Type: 3
gsave
newpath
674.5000 1336.5000 moveto
734.5000 1336.5000 lineto
F dostroke
grestore
% ---- Object #121:125 Obj Type: 3
gsave
newpath
519.5000 1388.5000 moveto
519.5000 1328.5000 lineto
F dostroke
grestore
% ---- Object #122:126 Obj Type: 3
gsave
newpath
519.5000 1358.5000 moveto
642.5000 1358.5000 lineto
F dostroke
grestore
% ---- Object #123:127 Obj Type: 3
gsave
newpath
642.5000 1388.5000 moveto
642.5000 1328.5000 lineto
F dostroke
grestore
% ---- Object #124:128 Obj Type: 4
643 2536 606 2573 rectpath
F dofill
% ---- Object #125:129 Obj Type: 9
2536.5000 642.5000 moveto
2536.5000 606.5000 lineto
2572.5000 606.5000 lineto
2572.5000 642.5000 lineto
2536.5000 642.5000 lineto
closepath
F dostroke
% ---- Object #126:130 Obj Type: 4
861 2228 824 2264 rectpath
F dofill
% ---- Object #127:131 Obj Type: 9
2228.5000 860.5000 moveto
2228.5000 824.5000 lineto
2264.5000 824.5000 lineto
2264.5000 860.5000 lineto
2228.5000 860.5000 lineto
closepath
F dostroke
% ---- Object #128:132 Obj Type: 4
1012 1611 976 1648 rectpath
F dofill
% ---- Object #129:133 Obj Type: 9
1611.5000 1011.5000 moveto
1611.5000 975.5000 lineto
1647.5000 975.5000 lineto
1647.5000 1011.5000 lineto
1611.5000 1011.5000 lineto
closepath
F dostroke
% ---- Object #130:134 Obj Type: 4
1299 995 1262 1031 rectpath
F dofill
% ---- Object #131:135 Obj Type: 9
995.5000 1298.5000 moveto
995.5000 1262.5000 lineto
1031.5000 1262.5000 lineto
1031.5000 1298.5000 lineto
995.5000 1298.5000 lineto
closepath
F dostroke
% ---- Object #132:136 Obj Type: 4
1419 378 1383 414 rectpath
F dofill
% ---- Object #133:137 Obj Type: 9
378.5000 1418.5000 moveto
378.5000 1382.5000 lineto
414.5000 1382.5000 lineto
414.5000 1418.5000 lineto
378.5000 1418.5000 lineto
closepath
F dostroke
% ---- Object #134:138 Obj Type: 3
gsave
newpath
396.5000 264.5000 moveto
432.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #135:139 Obj Type: 3
gsave
newpath
396.5000 339.5000 moveto
414.5000 339.5000 lineto
F dostroke
grestore
% ---- Object #136:140 Obj Type: 3
gsave
newpath
396.5000 415.5000 moveto
414.5000 415.5000 lineto
F dostroke
grestore
% ---- Object #137:141 Obj Type: 3
gsave
newpath
396.5000 491.5000 moveto
414.5000 491.5000 lineto
F dostroke
grestore
% ---- Object #138:142 Obj Type: 3
gsave
newpath
396.5000 566.5000 moveto
414.5000 566.5000 lineto
F dostroke
grestore
% ---- Object #139:143 Obj Type: 3
gsave
newpath
396.5000 643.5000 moveto
432.5000 643.5000 lineto
F dostroke
grestore
% ---- Object #140:144 Obj Type: 3
gsave
newpath
396.5000 718.5000 moveto
414.5000 718.5000 lineto
F dostroke
grestore
% ---- Object #141:145 Obj Type: 3
gsave
newpath
396.5000 794.5000 moveto
414.5000 794.5000 lineto
F dostroke
grestore
% ---- Object #142:146 Obj Type: 3
gsave
newpath
396.5000 870.5000 moveto
414.5000 870.5000 lineto
F dostroke
grestore
% ---- Object #143:147 Obj Type: 3
gsave
newpath
396.5000 945.5000 moveto
414.5000 945.5000 lineto
F dostroke
grestore
% ---- Object #144:148 Obj Type: 3
gsave
newpath
396.5000 1022.5000 moveto
432.5000 1022.5000 lineto
F dostroke
grestore
% ---- Object #145:149 Obj Type: 3
gsave
newpath
396.5000 1097.5000 moveto
414.5000 1097.5000 lineto
F dostroke
grestore
% ---- Object #146:150 Obj Type: 3
gsave
newpath
396.5000 1173.5000 moveto
414.5000 1173.5000 lineto
F dostroke
grestore
% ---- Object #147:151 Obj Type: 3
gsave
newpath
396.5000 1249.5000 moveto
414.5000 1249.5000 lineto
F dostroke
grestore
% ---- Object #148:152 Obj Type: 3
gsave
newpath
396.5000 1324.5000 moveto
414.5000 1324.5000 lineto
F dostroke
grestore
% ---- Object #149:153 Obj Type: 3
gsave
newpath
396.5000 1400.5000 moveto
432.5000 1400.5000 lineto
F dostroke
grestore
% ---- Object #150:154 Obj Type: 3
gsave
newpath
396.5000 1476.5000 moveto
414.5000 1476.5000 lineto
F dostroke
grestore
% ---- Object #151:155 Obj Type: 3
gsave
newpath
396.5000 1552.5000 moveto
414.5000 1552.5000 lineto
F dostroke
grestore
% ---- Object #152:156 Obj Type: 3
gsave
newpath
396.5000 1628.5000 moveto
414.5000 1628.5000 lineto
F dostroke
grestore
% ---- Object #153:157 Obj Type: 3
gsave
newpath
396.5000 1703.5000 moveto
414.5000 1703.5000 lineto
F dostroke
grestore
% ---- Object #154:158 Obj Type: 3
gsave
newpath
396.5000 1779.5000 moveto
432.5000 1779.5000 lineto
F dostroke
grestore
% ---- Object #155:159 Obj Type: 3
gsave
newpath
2554.5000 264.5000 moveto
2518.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #156:160 Obj Type: 3
gsave
newpath
2554.5000 339.5000 moveto
2536.5000 339.5000 lineto
F dostroke
grestore
% ---- Object #157:161 Obj Type: 3
gsave
newpath
2554.5000 415.5000 moveto
2536.5000 415.5000 lineto
F dostroke
grestore
% ---- Object #158:162 Obj Type: 3
gsave
newpath
2554.5000 491.5000 moveto
2536.5000 491.5000 lineto
F dostroke
grestore
% ---- Object #159:163 Obj Type: 3
gsave
newpath
2554.5000 566.5000 moveto
2536.5000 566.5000 lineto
F dostroke
grestore
% ---- Object #160:164 Obj Type: 3
gsave
newpath
2554.5000 643.5000 moveto
2518.5000 643.5000 lineto
F dostroke
grestore
% ---- Object #161:165 Obj Type: 3
gsave
newpath
2554.5000 718.5000 moveto
2536.5000 718.5000 lineto
F dostroke
grestore
% ---- Object #162:166 Obj Type: 3
gsave
newpath
2554.5000 794.5000 moveto
2536.5000 794.5000 lineto
F dostroke
grestore
% ---- Object #163:167 Obj Type: 3
gsave
newpath
2554.5000 870.5000 moveto
2536.5000 870.5000 lineto
F dostroke
grestore
% ---- Object #164:168 Obj Type: 3
gsave
newpath
2554.5000 945.5000 moveto
2536.5000 945.5000 lineto
F dostroke
grestore
% ---- Object #165:169 Obj Type: 3
gsave
newpath
2554.5000 1022.5000 moveto
2518.5000 1022.5000 lineto
F dostroke
grestore
% ---- Object #166:170 Obj Type: 3
gsave
newpath
2554.5000 1097.5000 moveto
2536.5000 1097.5000 lineto
F dostroke
grestore
% ---- Object #167:171 Obj Type: 3
gsave
newpath
2554.5000 1173.5000 moveto
2536.5000 1173.5000 lineto
F dostroke
grestore
% ---- Object #168:172 Obj Type: 3
gsave
newpath
2554.5000 1249.5000 moveto
2536.5000 1249.5000 lineto
F dostroke
grestore
% ---- Object #169:173 Obj Type: 3
gsave
newpath
2554.5000 1324.5000 moveto
2536.5000 1324.5000 lineto
F dostroke
grestore
% ---- Object #170:174 Obj Type: 3
gsave
newpath
2554.5000 1400.5000 moveto
2518.5000 1400.5000 lineto
F dostroke
grestore
% ---- Object #171:175 Obj Type: 3
gsave
newpath
2554.5000 1476.5000 moveto
2536.5000 1476.5000 lineto
F dostroke
grestore
% ---- Object #172:176 Obj Type: 3
gsave
newpath
2554.5000 1552.5000 moveto
2536.5000 1552.5000 lineto
F dostroke
grestore
% ---- Object #173:177 Obj Type: 3
gsave
newpath
2554.5000 1628.5000 moveto
2536.5000 1628.5000 lineto
F dostroke
grestore
% ---- Object #174:178 Obj Type: 3
gsave
newpath
2554.5000 1703.5000 moveto
2536.5000 1703.5000 lineto
F dostroke
grestore
% ---- Object #175:179 Obj Type: 3
gsave
newpath
2554.5000 1779.5000 moveto
2518.5000 1779.5000 lineto
F dostroke
grestore
% ---- Object #176:180 Obj Type: 3
gsave
newpath
396.5000 264.5000 moveto
396.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #177:181 Obj Type: 3
gsave
newpath
457.5000 264.5000 moveto
457.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #178:182 Obj Type: 3
gsave
newpath
519.5000 264.5000 moveto
519.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #179:183 Obj Type: 3
gsave
newpath
581.5000 264.5000 moveto
581.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #180:184 Obj Type: 3
gsave
newpath
642.5000 264.5000 moveto
642.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #181:185 Obj Type: 3
gsave
newpath
704.5000 264.5000 moveto
704.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #182:186 Obj Type: 3
gsave
newpath
766.5000 264.5000 moveto
766.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #183:187 Obj Type: 3
gsave
newpath
828.5000 264.5000 moveto
828.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #184:188 Obj Type: 3
gsave
newpath
889.5000 264.5000 moveto
889.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #185:189 Obj Type: 3
gsave
newpath
951.5000 264.5000 moveto
951.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #186:190 Obj Type: 3
gsave
newpath
1013.5000 264.5000 moveto
1013.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #187:191 Obj Type: 3
gsave
newpath
1074.5000 264.5000 moveto
1074.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #188:192 Obj Type: 3
gsave
newpath
1136.5000 264.5000 moveto
1136.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #189:193 Obj Type: 3
gsave
newpath
1197.5000 264.5000 moveto
1197.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #190:194 Obj Type: 3
gsave
newpath
1259.5000 264.5000 moveto
1259.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #191:195 Obj Type: 3
gsave
newpath
1321.5000 264.5000 moveto
1321.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #192:196 Obj Type: 3
gsave
newpath
1382.5000 264.5000 moveto
1382.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #193:197 Obj Type: 3
gsave
newpath
1444.5000 264.5000 moveto
1444.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #194:198 Obj Type: 3
gsave
newpath
1506.5000 264.5000 moveto
1506.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #195:199 Obj Type: 3
gsave
newpath
1567.5000 264.5000 moveto
1567.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #196:200 Obj Type: 3
gsave
newpath
1629.5000 264.5000 moveto
1629.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #197:201 Obj Type: 3
gsave
newpath
1691.5000 264.5000 moveto
1691.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #198:202 Obj Type: 3
gsave
newpath
1752.5000 264.5000 moveto
1752.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #199:203 Obj Type: 3
gsave
newpath
1814.5000 264.5000 moveto
1814.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #200:204 Obj Type: 3
gsave
newpath
1876.5000 264.5000 moveto
1876.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #201:205 Obj Type: 3
gsave
newpath
1938.5000 264.5000 moveto
1938.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #202:206 Obj Type: 3
gsave
newpath
1999.5000 264.5000 moveto
1999.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #203:207 Obj Type: 3
gsave
newpath
2061.5000 264.5000 moveto
2061.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #204:208 Obj Type: 3
gsave
newpath
2122.5000 264.5000 moveto
2122.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #205:209 Obj Type: 3
gsave
newpath
2184.5000 264.5000 moveto
2184.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #206:210 Obj Type: 3
gsave
newpath
2246.5000 264.5000 moveto
2246.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #207:211 Obj Type: 3
gsave
newpath
2307.5000 264.5000 moveto
2307.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #208:212 Obj Type: 3
gsave
newpath
2369.5000 264.5000 moveto
2369.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #209:213 Obj Type: 3
gsave
newpath
2430.5000 264.5000 moveto
2430.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #210:214 Obj Type: 3
gsave
newpath
2492.5000 264.5000 moveto
2492.5000 282.5000 lineto
F dostroke
grestore
% ---- Object #211:215 Obj Type: 3
gsave
newpath
2554.5000 264.5000 moveto
2554.5000 300.5000 lineto
F dostroke
grestore
% ---- Object #212:216 Obj Type: 3
gsave
newpath
396.5000 1779.5000 moveto
396.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #213:217 Obj Type: 3
gsave
newpath
457.5000 1779.5000 moveto
457.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #214:218 Obj Type: 3
gsave
newpath
519.5000 1779.5000 moveto
519.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #215:219 Obj Type: 3
gsave
newpath
581.5000 1779.5000 moveto
581.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #216:220 Obj Type: 3
gsave
newpath
642.5000 1779.5000 moveto
642.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #217:221 Obj Type: 3
gsave
newpath
704.5000 1779.5000 moveto
704.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #218:222 Obj Type: 3
gsave
newpath
766.5000 1779.5000 moveto
766.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #219:223 Obj Type: 3
gsave
newpath
828.5000 1779.5000 moveto
828.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #220:224 Obj Type: 3
gsave
newpath
889.5000 1779.5000 moveto
889.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #221:225 Obj Type: 3
gsave
newpath
951.5000 1779.5000 moveto
951.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #222:226 Obj Type: 3
gsave
newpath
1013.5000 1779.5000 moveto
1013.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #223:227 Obj Type: 3
gsave
newpath
1074.5000 1779.5000 moveto
1074.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #224:228 Obj Type: 3
gsave
newpath
1136.5000 1779.5000 moveto
1136.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #225:229 Obj Type: 3
gsave
newpath
1197.5000 1779.5000 moveto
1197.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #226:230 Obj Type: 3
gsave
newpath
1259.5000 1779.5000 moveto
1259.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #227:231 Obj Type: 3
gsave
newpath
1321.5000 1779.5000 moveto
1321.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #228:232 Obj Type: 3
gsave
newpath
1382.5000 1779.5000 moveto
1382.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #229:233 Obj Type: 3
gsave
newpath
1444.5000 1779.5000 moveto
1444.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #230:234 Obj Type: 3
gsave
newpath
1506.5000 1779.5000 moveto
1506.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #231:235 Obj Type: 3
gsave
newpath
1567.5000 1779.5000 moveto
1567.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #232:236 Obj Type: 3
gsave
newpath
1629.5000 1779.5000 moveto
1629.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #233:237 Obj Type: 3
gsave
newpath
1691.5000 1779.5000 moveto
1691.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #234:238 Obj Type: 3
gsave
newpath
1752.5000 1779.5000 moveto
1752.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #235:239 Obj Type: 3
gsave
newpath
1814.5000 1779.5000 moveto
1814.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #236:240 Obj Type: 3
gsave
newpath
1876.5000 1779.5000 moveto
1876.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #237:241 Obj Type: 3
gsave
newpath
1938.5000 1779.5000 moveto
1938.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #238:242 Obj Type: 3
gsave
newpath
1999.5000 1779.5000 moveto
1999.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #239:243 Obj Type: 3
gsave
newpath
2061.5000 1779.5000 moveto
2061.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #240:244 Obj Type: 3
gsave
newpath
2122.5000 1779.5000 moveto
2122.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #241:245 Obj Type: 3
gsave
newpath
2184.5000 1779.5000 moveto
2184.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #242:246 Obj Type: 3
gsave
newpath
2246.5000 1779.5000 moveto
2246.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #243:247 Obj Type: 3
gsave
newpath
2307.5000 1779.5000 moveto
2307.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #244:248 Obj Type: 3
gsave
newpath
2369.5000 1779.5000 moveto
2369.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #245:249 Obj Type: 3
gsave
newpath
2430.5000 1779.5000 moveto
2430.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #246:250 Obj Type: 3
gsave
newpath
2492.5000 1779.5000 moveto
2492.5000 1761.5000 lineto
F dostroke
grestore
% ---- Object #247:251 Obj Type: 3
gsave
newpath
2554.5000 1779.5000 moveto
2554.5000 1743.5000 lineto
F dostroke
grestore
% ---- Object #248:252 Obj Type: 9
396.5000 1779.5000 moveto
396.5000 264.5000 lineto
2554.5000 264.5000 lineto
2554.5000 1779.5000 lineto
396.5000 1779.5000 lineto
closepath
F dostroke
% ---- Object #249:253 Obj Type: 3
gsave
newpath
462.5000 695.5000 moveto
468.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #250:254 Obj Type: 3
gsave
newpath
484.5000 695.5000 moveto
490.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #251:255 Obj Type: 3
gsave
newpath
506.5000 695.5000 moveto
512.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #252:256 Obj Type: 3
gsave
newpath
528.5000 695.5000 moveto
534.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #253:257 Obj Type: 3
gsave
newpath
551.5000 695.5000 moveto
556.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #254:258 Obj Type: 3
gsave
newpath
573.5000 695.5000 moveto
578.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #255:259 Obj Type: 3
gsave
newpath
595.5000 695.5000 moveto
600.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #256:260 Obj Type: 3
gsave
newpath
617.5000 695.5000 moveto
623.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #257:261 Obj Type: 3
gsave
newpath
639.5000 695.5000 moveto
646.5000 695.5000 lineto
F dostroke
grestore
% ---- Object #258:262 Obj Type: 4
714 546 678 582 rectpath
F dofill
% ---- Object #259:263 Obj Type: 9
546.5000 713.5000 moveto
546.5000 677.5000 lineto
582.5000 677.5000 lineto
582.5000 713.5000 lineto
546.5000 713.5000 lineto
closepath
F dostroke
% ---- Object #260:264 Obj Type: 3
12 12 setpen
1 pg
gsave
newpath
0 1875 moveto
0 1875 lineto
F dostroke
grestore
% ---- Object #261:265 Obj Type: 3
1.5000 1.5000 setpen
0 pg
gsave
newpath
565.7500 467.2500 moveto
565.7500 599.2500 lineto
F dostroke
grestore
% ---- Object #262:266 Obj Type: 3
gsave
newpath
601.7500 600.2500 moveto
535.7500 600.2500 lineto
F dostroke
grestore
% ---- Object #263:267 Obj Type: 3
gsave
newpath
601.7500 467.2500 moveto
535.7500 467.2500 lineto
F dostroke
grestore
% ---- Object #264:268 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
141 222 moveto
gsave
6 6 scale
(0.22)
F F 35.0200 0 4 0 0 fittext
grestore
restore
% ---- Object #265:269 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
141 600 moveto
gsave
6 6 scale
(0.23)
F F 35.0200 0 4 0 0 fittext
grestore
restore
% ---- Object #266:270 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
141 978 moveto
gsave
6 6 scale
(0.24)
F F 35.0200 0 4 0 0 fittext
grestore
restore
% ---- Object #267:271 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
141 1362 moveto
gsave
6 6 scale
(0.25)
F F 35.0200 0 4 0 0 fittext
grestore
restore
% ---- Object #268:272 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
141 1740 moveto
gsave
6 6 scale
(0.26)
F F 35.0200 0 4 0 0 fittext
grestore
restore
% ---- Object #269:273 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
363 102 moveto
gsave
6 6 scale
(0)
F F 13.3418 0 1 0 0 fittext
grestore
restore
% ---- Object #270:274 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
981 102 moveto
gsave
6 6 scale
(1)
F F 13.3418 0 1 0 0 fittext
grestore
restore
% ---- Object #271:275 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1599 102 moveto
gsave
6 6 scale
(2)
F F 13.3418 0 1 0 0 fittext
grestore
restore
% ---- Object #272:276 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
2211 102 moveto
gsave
6 6 scale
(3)
F F 13.3418 0 1 0 0 fittext
grestore
restore
% ---- Object #273:277 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
24 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
45 1080 moveto
gsave
6 6 scale
(K)
F F 16.0078 0 1 0 0 fittext
grestore
restore
% ---- Object #274:278 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
14 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
693 669 moveto
gsave
6 6 scale
(K)
F F 9.3379 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
9 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
749 653 moveto
gsave
6 6 scale
(c)
F F 4.5000 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
14 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
776 669 moveto
gsave
6 6 scale
( \(Tsukuba\))
F F 66.8896 1 10 0 0 fittext
grestore
restore
% ---- Object #275:279 Obj Type: 2
save
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
14 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
693 507 moveto
gsave
6 6 scale
(K)
F F 9.3379 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
9 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
749 491 moveto
gsave
6 6 scale
(t)
F F 2.5005 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
14 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
764 507 moveto
gsave
6 6 scale
( \(Tsukuba\))
F F 66.8896 1 10 0 0 fittext
grestore
restore
% ---- Object #276:280 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
24 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
1443 42 moveto
gsave
6 6 scale
(b)
F F 13.1719 0 1 0 0 fittext
grestore
restore
% ---- Object #277:281 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1809 1614 moveto
gsave
6 6 scale
(N)
F F 16.0078 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1905 1596 moveto
gsave
6 6 scale
(f )
F F 6.3340 1 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1943 1614 moveto
gsave
6 6 scale
(=)
F F 16.1953 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2040 1614 moveto
gsave
6 6 scale
(6,)
F F 18 0 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
24 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
2148 1614 moveto
gsave
6 6 scale
( T=)
F F 35.5371 1 3 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
24 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2361 1614 moveto
gsave
6 6 scale
(4)
F F 12 0 1 0 0 fittext
grestore
restore
% ---- Object #278:282 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
14 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
695 338 moveto
gsave
6 6 scale
(b)
F F 7.6836 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
9 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
741 322 moveto
gsave
6 6 scale
(ct)
F F 7.0005 0 2 0 0 fittext
grestore
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
14 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
783 338 moveto
gsave
6 6 scale
( \(Tsukuba\))
F F 66.8896 1 10 0 0 fittext
grestore
restore
% ---- Object #279:283 Obj Type: 99
% ---- Object #280:284 Obj Type: 3
gsave
newpath
499.2500 373.7500 moveto
631.2500 373.7500 lineto
F dostroke
grestore
% ---- Object #281:285 Obj Type: 3
gsave
newpath
631.2500 337.7500 moveto
631.2500 403.7500 lineto
F dostroke
grestore
% ---- Object #282:286 Obj Type: 3
gsave
newpath
498.2500 337.7500 moveto
498.2500 403.7500 lineto
F dostroke
grestore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:

%%ffff%%%%%%%%%%%% fig7.ps %%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: F12WP.ps
%%Creator: C
%%For: Yugiri
%%CreationDate: 1992\224N 11\214\216 7\223\372 \223y\227j\223\372 14:44
%%BoundingBox:-8 -7 2704 2224
%%DocumentProcSets: CanvasDict
%%DocumentSuppliedProcSets: CanvasDict
%%Copyright )1988-91 Deneba Systems, Inc. - All Rights Reserved Worldwide
%%DocumentFonts: Helvetica
%%+ Helvetica-Oblique
%%+ Times-Italic
%%+ Times-Roman
%%+ Symbol
%%DocumentNeededFonts: Helvetica
%%+ Helvetica-Oblique
%%+ Times-Italic
%%+ Times-Roman
%%+ Symbol
%%EndComments
%%BeginProcSet:CanvasDict
/CanvasDict where not{/CanvasDict 250 dict def}{pop}ifelse
CanvasDict begin
systemdict/setpacking known{/origpack currentpacking def true setpacking}if
/bdf{bind def}bind def
/xdf{exch bind def}bdf
/min{2 copy gt{exch}if pop}bdf
/edf{exch def}bdf
/max{2 copy lt{exch}if pop}bdf
/cvmtx matrix def
/tpmx matrix def
/currot 0 def
/rotmtx matrix def
/origmtx matrix def
/cvangle{360 exch sub 90 add 360 mod}bdf
/setrot{/currot edf rotmtx currentmatrix pop 2 copy translate currot rotate neg
exch neg exch translate}bdf
/endrot{rotmtx setmatrix}bdf
/i systemdict/image get def/T true def/F false def/dbg F def
/ncolors 0 def/st0 ()def/st1 ()def/proc0 {}def
/penh 1 def/penv 1 def/penv2 0 def/penh2 0 def/samplesize 0 def/width 0
def/height 0 def
/setcmykcolor where not{/setcmykcolor{/b edf 3{b add 1.0 exch sub 0.0 max 1.0
min 3 1 roll}repeat systemdict begin setrgbcolor end}bdf}{pop}ifelse
/doeoclip{closepath{eoclip}stopped{currentflat dup 2 mul setflat eoclip
setflat}if}bdf
/SpaceExtra 0 def/LetterSpace 0 def/StringLength 0 def/NumSpaces 0
def/JustOffset 0 def
/f0/fill load def
/s0{1 setlinewidth cvmtx currentmatrix pop penh penv scale stroke cvmtx
setmatrix}bdf
/f1{_bp _fp impat}def
/s1{cvmtx currentmatrix pop 1 setlinewidth penh penv scale
{strokepath}stopped{currentflat dup 2 mul setflat strokepath setflat}if
_bp
cvmtx setmatrix _fp impat}def
/filltype 0 def
/stroketype 0 def
/f{filltype 0 eq{f0}{f1}ifelse}bdf
/s{stroketype 0 eq{s0}{s1}ifelse}bdf
/_fp{}def
/_bp{}def
/_fg 1 def
/_pg 0 def
/_bkg 1 def
/_frg 0 def
/_frgb 3 array def
/_frrgb [0 0 0] def
/_fcmyk 4 array def
/_frcmyk [0 0 0 1] def
/_prgb 3 array def
/_pcmyk 4 array def
/_bkrgb [1 1 1] def
/_bkcmyk [0 0 0 0] def
/fg{/_fg exch def /filltype 0 def/fills{_fg setgray}def}def
/frgb{_frgb astore pop /filltype 0 def/fills{_frgb aload pop
setrgbcolor}def}def
/fcmyk{_fcmyk astore pop /filltype 0 def/fills{_fcmyk aload pop
setcmykcolor}def}def
/pg{/_pg exch def /stroketype 0 def/pens{_pg setgray}def}def
/prgb{_prgb astore pop /stroketype 0 def/pens{_prgb aload pop
setrgbcolor}def}def
/pcmyk{_pcmyk astore pop /stroketype 0 def/pens{_pcmyk aload pop
setcmykcolor}def}def
/fpat{/fstr edf/filltype 1 def/fills{/patstr fstr def}bdf}bdf
/ppat{/sstr edf/stroketype 1 def/pens{/patstr sstr def}bdf}bdf
/bkg{ /_bkg exch def /_bp{gsave _bkg setgray fill grestore}def}def
/bkrgb{_bkrgb astore pop/_bp{gsave _bkrgb aload pop setrgbcolor fill
grestore}def}def
/bkcmyk{_bkcmyk astore pop/_bp{gsave _bkcmyk aload pop setcmykcolor fill
grestore}def}def
/frg{ /_frg exch def /_fp{_frg setgray}def}def
/frrgb{_frrgb astore pop/_fp{_frrgb aload pop setrgbcolor}def}def
/frcmyk{_frcmyk astore pop/_fp{_frcmyk aload pop setcmykcolor}def}def
/icomp{/ncolors edf
ncolors 1 gt{/proc0 edf
dup dup 0 get ncolors div cvi exch 0 3 -1 roll put
4 -1 roll ncolors div cvi 4 1 roll{proc0 dup/st0 edf
0 exch ncolors exch length
dup ncolors sub exch ncolors div cvi string/st1 edf
{dup 0 exch dup 1 exch
2 add{st0 exch get add}bind for
3 div ncolors 4 eq{exch dup 3 1 roll 3 add st0 exch get add 255 exch sub dup 0
lt{pop 0}if}if cvi
dup 255 gt{pop 255}if
exch ncolors div cvi exch
st1 3 1 roll put}bind for
st1}}if i}bdf
/ci
{/colorimage where
{pop false exch colorimage}
{icomp}
ifelse}bdf
/impat
{/cnt 0 def
/MySave save def
currot 0 ne{currot neg rotate}if
clip
flattenpath
pathbbox
3 -1 roll
8 div floor 8 mul dup/starty edf
sub abs 8 div ceiling 8 mul cvi/height edf
exch 8 div floor 8 mul dup/startx edf
sub abs 8 div ceiling 8 mul cvi/width edf
startx starty translate
width height scale
/height height 8 mul def
/st0 width string def
width height T [width 0 0 height neg 0 height]
{patstr
cnt 8 mod
get/st1 edf
0 1
st0 length 1 sub dup 0 le{pop 1}if
{st0 exch
st1
put}bind for/cnt cnt 1 add def
st0}bind
imagemask
MySave restore
newpath}bdf
/cm{/ncolors edf
translate
scale/height edf/colorimage where
{pop}
{ncolors mul}ifelse/width edf
/tbitstr width string def
width height 8 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
ncolors
dup 3 eq {ci}{icomp}ifelse}bdf
/im{translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height 1 [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
i}bdf
/imk{/invFlag edf
translate
scale
/height edf
/width edf
/tbitstr width 7 add 8 div cvi string def
width height invFlag [width 0 0 height neg 0 height]
{currentfile tbitstr readhexstring pop}bind
imagemask}bdf
/BeginEPSF
{/MySave save def
/dict_count countdictstack def
/op_count count 1 sub def
userdict begin
/showpage {} def
0 setgray 0 setlinecap
1 setlinewidth 0 setlinejoin
10 setmiterlimit [] 0 setdash newpath
/languagelevel where
{pop languagelevel 1 ne{false setstrokeadjust false setoverprint}if}if
}bdf
/EndEPSF
{count op_count sub {pop}repeat
countdictstack dict_count sub {end}repeat
MySave restore}bdf
/rectpath {/cv_r edf/cv_b edf/cv_l edf/cv_t edf
cv_l cv_t moveto cv_r cv_t lineto cv_r cv_b lineto cv_l cv_b lineto cv_l cv_t
lineto closepath}bdf
/setpen{/penh edf/penv edf/penv2 penv 2 div def/penh2 penh 2 div def}bdf
/dostroke{not pens 1.0 currentgray ne or {s}{newpath}ifelse}bdf
/dodashfill{not fills 1.0 currentgray ne or
{gsave f grestore gsave [] 0 setdash
stroketype/stroketype filltype def
s/stroketype edf grestore}{newpath}ifelse}bdf
/dofill{not fills 1.0 currentgray ne or {f}{newpath}ifelse}bdf
/dofillsave{not fills 1.0 currentgray ne or {gsave f grestore}if}bdf
/doline{not pens 1.0 currentgray ne or {filltype/filltype stroketype def
f/filltype edf}{newpath}ifelse}bdf
/spx{SpaceExtra 0 32 4 -1 roll widthshow}bdf
/lsx{SpaceExtra 0 32 LetterSpace 0 6 -1 roll awidthshow}bdf
/Rjust{stringwidth pop JustOffset exch sub /JustOffset edf}bdf
/Cjust{stringwidth pop 2 div JustOffset exch sub /JustOffset edf}bdf
/adjfit{stringwidth pop LetterSpace StringLength 1 sub mul add SpaceExtra
NumSpaces mul add dup /pw edf JustOffset exch
sub dup /wdif edf StringLength div LetterSpace add /LetterSpace edf}bdf
/ulb{currentpoint pop /underlinpt edf}bdf
/ule{gsave currentpoint newpath moveto currentfont dup /ft1 known{dup /ft1 get
begin /FontMatrix get FontMatrix tpmx concatmatrix pop}
{begin FontMatrix tpmx copy pop}ifelse FontInfo begin UnderlinePosition
UnderlineThickness end end dup tpmx
dtransform pop setlinewidth dup tpmx dtransform pop 0 exch rmoveto underlinpt
currentpoint pop sub 0 rlineto stroke grestore}bdf
/fittext{ /SpaceExtra edf /LetterSpace edf /StringLength edf /NumSpaces edf
/JustOffset edf not 1 currentgray ne or
{dup {ulb}if exch
dup adjfit
lsx {ule}if}{pop pop}ifelse}bdf
/cvRecFont{/encod edf FontDirectory 2 index known{cleartomark}{findfont dup
length 1 add dict begin
{1 index/FID ne{def}{pop pop}ifelse}forall encod{/Encoding CVvec def}if
currentdict end definefont cleartomark}ifelse}bdf
/wrk1 ( ) def/wdict 16 dict def
/Work75 75 string def /Nmk{Work75 cvs dup}bdf /Npt{put cvn}bdf /dhOdh{Nmk 2 79
Npt}bdf /dhodh{Nmk 2 111 Npt}bdf	/dhSdh{Nmk 2 83 Npt}bdf
/sfWidth{gsave 0 0 moveto 0 0 lineto 0 0 lineto 0 0 lineto closepath clip
stringwidth grestore}bdf
/MakOF{dup dhodh FontDirectory 1 index known{exch pop}{exch findfont dup length
1 add dict begin
{1 index/FID ne 2 index /UniqueID ne and{def}{pop pop}ifelse}forall
/PaintType 2 def
/StrokeWidth .24 1000 mul ftSize div dup 12 lt{pop 12}if def
dup currentdict end definefont pop}ifelse}bdf
/fts{dup/ftSize edf}def
/mkFT{/tempFT 11 dict def tempFT begin
/FontMatrix [1 0 0 1 0 0] def/FontType 3 def
FontDirectory 3 index get /Encoding get/Encoding exch def
/proc2 edf/ft2 exch findfont def/ft1 exch findfont def/FontBBox [0 0 1 1] def
/BuildChar{wdict begin/chr edf/ftdt edf/chrst wrk1 dup 0 chr put def ftdt/proc2
get exec end}def
end tempFT definefont pop}bdf
/OLFt{dup dhOdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {outproc} mkFT}ifelse}bdf
/mshw{moveto show}bdf
/outproc{ftdt/ft1 get setfont gsave chrst sfWidth grestore setcharwidth
dblsh}bdf
/dblsh{currentgray 1 setgray chrst 0 0 mshw setgray ftdt/ft2 get setfont chrst
0 0 mshw}bdf
/ShadChar{ftdt/ft1 get setfont gsave chrst sfWidth 1 index 0 ne{exch .05 add
exch}if grestore setcharwidth
chrst .06 0 mshw 0 .05 translate dblsh}bdf
/ShFt{dup dhSdh FontDirectory 1 index known{exch pop}
{dup 3 -1 roll dup MakOF {ShadChar} mkFT}ifelse}bdf
/LswUnits{72 75 div dup scale}bdf
/erasefill{_bp}def
/CVvec 256 array def
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
CVvec 0 32 getinterval astore pop
CVvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval CVvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
CVvec 128 128 getinterval astore pop
end
%%EndProcSet
%%BeginSetup
CanvasDict begin
0 setlinecap
0 setlinejoin
4 setmiterlimit
/currot 0 def
origmtx currentmatrix pop
[] 0 setdash
1 1 setpen
1 fg
0 pg
0 frg
1 bkg
newpath
/dbg F def
%%EndSetup
% ---- Object #1:5 Obj Type: 99
% ---- Object #2:6 Obj Type: 3
gsave
newpath
531.5000 1954.5000 moveto
536.5000 1952.5000 lineto
F dostroke
grestore
% ---- Object #3:7 Obj Type: 3
gsave
newpath
553.5000 1947.5000 moveto
558.5000 1945.5000 lineto
F dostroke
grestore
% ---- Object #4:8 Obj Type: 3
gsave
newpath
575.5000 1940.5000 moveto
581.5000 1938.5000 lineto
F dostroke
grestore
% ---- Object #5:9 Obj Type: 3
gsave
newpath
597.5000 1932.5000 moveto
603.5000 1930.5000 lineto
F dostroke
grestore
% ---- Object #6:10 Obj Type: 3
gsave
newpath
619.5000 1925.5000 moveto
625.5000 1923.5000 lineto
F dostroke
grestore
% ---- Object #7:11 Obj Type: 3
gsave
newpath
642.5000 1917.5000 moveto
647.5000 1916.5000 lineto
F dostroke
grestore
% ---- Object #8:12 Obj Type: 3
gsave
newpath
664.5000 1910.5000 moveto
669.5000 1908.5000 lineto
F dostroke
grestore
% ---- Object #9:13 Obj Type: 3
gsave
newpath
686.5000 1903.5000 moveto
691.5000 1901.5000 lineto
F dostroke
grestore
% ---- Object #10:14 Obj Type: 3
gsave
newpath
708.5000 1896.5000 moveto
714.5000 1894.5000 lineto
F dostroke
grestore
% ---- Object #11:15 Obj Type: 3
gsave
newpath
731.5000 1888.5000 moveto
736.5000 1886.5000 lineto
F dostroke
grestore
% ---- Object #12:16 Obj Type: 3
gsave
newpath
753.5000 1881.5000 moveto
759.5000 1879.5000 lineto
F dostroke
grestore
% ---- Object #13:17 Obj Type: 3
gsave
newpath
776.5000 1874.5000 moveto
782.5000 1872.5000 lineto
F dostroke
grestore
% ---- Object #14:18 Obj Type: 3
gsave
newpath
799.5000 1866.5000 moveto
805.5000 1864.5000 lineto
F dostroke
grestore
% ---- Object #15:19 Obj Type: 3
gsave
newpath
822.5000 1858.5000 moveto
827.5000 1856.5000 lineto
F dostroke
grestore
% ---- Object #16:20 Obj Type: 3
gsave
newpath
843.5000 1847.5000 moveto
848.5000 1844.5000 lineto
F dostroke
grestore
% ---- Object #17:21 Obj Type: 3
gsave
newpath
864.5000 1835.5000 moveto
870.5000 1832.5000 lineto
F dostroke
grestore
% ---- Object #18:22 Obj Type: 3
gsave
newpath
885.5000 1823.5000 moveto
891.5000 1820.5000 lineto
F dostroke
grestore
% ---- Object #19:23 Obj Type: 3
gsave
newpath
907.5000 1811.5000 moveto
913.5000 1808.5000 lineto
F dostroke
grestore
% ---- Object #20:24 Obj Type: 3
gsave
newpath
930.5000 1798.5000 moveto
935.5000 1795.5000 lineto
F dostroke
grestore
% ---- Object #21:25 Obj Type: 3
gsave
newpath
952.5000 1786.5000 moveto
957.5000 1783.5000 lineto
F dostroke
grestore
% ---- Object #22:26 Obj Type: 3
gsave
newpath
974.5000 1773.5000 moveto
979.5000 1770.5000 lineto
F dostroke
grestore
% ---- Object #23:27 Obj Type: 3
gsave
newpath
996.5000 1761.5000 moveto
1002.5000 1758.5000 lineto
F dostroke
grestore
% ---- Object #24:28 Obj Type: 3
gsave
newpath
1018.5000 1749.5000 moveto
1024.5000 1746.5000 lineto
F dostroke
grestore
% ---- Object #25:29 Obj Type: 3
gsave
newpath
1040.5000 1737.5000 moveto
1046.5000 1734.5000 lineto
F dostroke
grestore
% ---- Object #26:30 Obj Type: 3
gsave
newpath
1062.5000 1725.5000 moveto
1068.5000 1722.5000 lineto
F dostroke
grestore
% ---- Object #27:31 Obj Type: 3
gsave
newpath
1085.5000 1713.5000 moveto
1090.5000 1710.5000 lineto
F dostroke
grestore
% ---- Object #28:32 Obj Type: 3
gsave
newpath
1107.5000 1700.5000 moveto
1112.5000 1697.5000 lineto
F dostroke
grestore
% ---- Object #29:33 Obj Type: 3
gsave
newpath
1129.5000 1688.5000 moveto
1134.5000 1685.5000 lineto
F dostroke
grestore
% ---- Object #30:34 Obj Type: 3
gsave
newpath
1152.5000 1676.5000 moveto
1155.5000 1671.5000 lineto
F dostroke
grestore
% ---- Object #31:35 Obj Type: 3
gsave
newpath
1164.5000 1654.5000 moveto
1167.5000 1649.5000 lineto
F dostroke
grestore
% ---- Object #32:36 Obj Type: 3
gsave
newpath
1176.5000 1632.5000 moveto
1180.5000 1627.5000 lineto
F dostroke
grestore
% ---- Object #33:37 Obj Type: 3
gsave
newpath
1189.5000 1610.5000 moveto
1193.5000 1604.5000 lineto
F dostroke
grestore
% ---- Object #34:38 Obj Type: 3
gsave
newpath
1202.5000 1588.5000 moveto
1205.5000 1583.5000 lineto
F dostroke
grestore
% ---- Object #35:39 Obj Type: 3
gsave
newpath
1215.5000 1566.5000 moveto
1218.5000 1561.5000 lineto
F dostroke
grestore
% ---- Object #36:40 Obj Type: 3
gsave
newpath
1228.5000 1544.5000 moveto
1231.5000 1538.5000 lineto
F dostroke
grestore
% ---- Object #37:41 Obj Type: 3
gsave
newpath
1240.5000 1522.5000 moveto
1243.5000 1516.5000 lineto
F dostroke
grestore
% ---- Object #38:42 Obj Type: 3
gsave
newpath
1253.5000 1500.5000 moveto
1256.5000 1494.5000 lineto
F dostroke
grestore
% ---- Object #39:43 Obj Type: 3
gsave
newpath
1266.5000 1478.5000 moveto
1269.5000 1472.5000 lineto
F dostroke
grestore
% ---- Object #40:44 Obj Type: 3
gsave
newpath
1278.5000 1455.5000 moveto
1281.5000 1450.5000 lineto
F dostroke
grestore
% ---- Object #41:45 Obj Type: 3
gsave
newpath
1291.5000 1433.5000 moveto
1294.5000 1428.5000 lineto
F dostroke
grestore
% ---- Object #42:46 Obj Type: 3
gsave
newpath
1303.5000 1411.5000 moveto
1307.5000 1405.5000 lineto
F dostroke
grestore
% ---- Object #43:47 Obj Type: 3
gsave
newpath
1317.5000 1388.5000 moveto
1320.5000 1382.5000 lineto
F dostroke
grestore
% ---- Object #44:48 Obj Type: 3
gsave
newpath
1331.5000 1364.5000 moveto
1334.5000 1358.5000 lineto
F dostroke
grestore
% ---- Object #45:49 Obj Type: 3
gsave
newpath
1350.5000 1355.5000 moveto
1356.5000 1353.5000 lineto
F dostroke
grestore
% ---- Object #46:50 Obj Type: 3
gsave
newpath
1372.5000 1350.5000 moveto
1377.5000 1349.5000 lineto
F dostroke
grestore
% ---- Object #47:51 Obj Type: 3
gsave
newpath
1393.5000 1346.5000 moveto
1399.5000 1344.5000 lineto
F dostroke
grestore
% ---- Object #48:52 Obj Type: 3
gsave
newpath
1415.5000 1341.5000 moveto
1421.5000 1340.5000 lineto
F dostroke
grestore
% ---- Object #49:53 Obj Type: 3
gsave
newpath
1437.5000 1336.5000 moveto
1442.5000 1335.5000 lineto
F dostroke
grestore
% ---- Object #50:54 Obj Type: 3
gsave
newpath
1458.5000 1332.5000 moveto
1464.5000 1330.5000 lineto
F dostroke
grestore
% ---- Object #51:55 Obj Type: 3
gsave
newpath
1482.5000 1327.5000 moveto
1488.5000 1325.5000 lineto
F dostroke
grestore
% ---- Object #52:56 Obj Type: 3
gsave
newpath
1506.5000 1322.5000 moveto
1512.5000 1320.5000 lineto
F dostroke
grestore
% ---- Object #53:57 Obj Type: 3
gsave
newpath
1529.5000 1317.5000 moveto
1535.5000 1316.5000 lineto
F dostroke
grestore
% ---- Object #54:58 Obj Type: 3
gsave
newpath
1550.5000 1315.5000 moveto
1556.5000 1315.5000 lineto
F dostroke
grestore
% ---- Object #55:59 Obj Type: 3
gsave
newpath
1572.5000 1313.5000 moveto
1577.5000 1312.5000 lineto
F dostroke
grestore
% ---- Object #56:60 Obj Type: 3
gsave
newpath
1593.5000 1310.5000 moveto
1598.5000 1310.5000 lineto
F dostroke
grestore
% ---- Object #57:61 Obj Type: 3
gsave
newpath
1614.5000 1309.5000 moveto
1620.5000 1308.5000 lineto
F dostroke
grestore
% ---- Object #58:62 Obj Type: 3
gsave
newpath
1635.5000 1306.5000 moveto
1641.5000 1306.5000 lineto
F dostroke
grestore
% ---- Object #59:63 Obj Type: 3
gsave
newpath
1657.5000 1304.5000 moveto
1663.5000 1304.5000 lineto
F dostroke
grestore
% ---- Object #60:64 Obj Type: 3
gsave
newpath
1680.5000 1302.5000 moveto
1685.5000 1301.5000 lineto
F dostroke
grestore
% ---- Object #61:65 Obj Type: 3
gsave
newpath
1702.5000 1299.5000 moveto
1707.5000 1299.5000 lineto
F dostroke
grestore
% ---- Object #62:66 Obj Type: 3
gsave
newpath
1724.5000 1298.5000 moveto
1729.5000 1297.5000 lineto
F dostroke
grestore
% ---- Object #63:67 Obj Type: 3
gsave
newpath
1746.5000 1295.5000 moveto
1752.5000 1295.5000 lineto
F dostroke
grestore
% ---- Object #64:68 Obj Type: 3
gsave
newpath
1768.5000 1293.5000 moveto
1774.5000 1292.5000 lineto
F dostroke
grestore
% ---- Object #65:69 Obj Type: 3
gsave
newpath
1790.5000 1291.5000 moveto
1796.5000 1291.5000 lineto
F dostroke
grestore
% ---- Object #66:70 Obj Type: 3
gsave
newpath
1812.5000 1289.5000 moveto
1818.5000 1288.5000 lineto
F dostroke
grestore
% ---- Object #67:71 Obj Type: 3
gsave
newpath
1835.5000 1286.5000 moveto
1841.5000 1286.5000 lineto
F dostroke
grestore
% ---- Object #68:72 Obj Type: 3
gsave
newpath
1858.5000 1284.5000 moveto
1863.5000 1284.5000 lineto
F dostroke
grestore
% ---- Object #69:73 Obj Type: 3
gsave
newpath
1880.5000 1282.5000 moveto
1886.5000 1281.5000 lineto
F dostroke
grestore
% ---- Object #70:74 Obj Type: 3
gsave
newpath
1902.5000 1280.5000 moveto
1908.5000 1279.5000 lineto
F dostroke
grestore
% ---- Object #71:75 Obj Type: 3
gsave
newpath
1925.5000 1277.5000 moveto
1931.5000 1277.5000 lineto
F dostroke
grestore
% ---- Object #72:76 Obj Type: 3
gsave
newpath
1948.5000 1275.5000 moveto
1953.5000 1274.5000 lineto
F dostroke
grestore
% ---- Object #73:77 Obj Type: 99
% ---- Object #74:78 Obj Type: 9
531.5000 1949.5000 moveto
822.5000 1855.5000 lineto
981.5000 1765.5000 lineto
1152.5000 1392.5000 lineto
1334.5000 1348.5000 lineto
1529.5000 1316.5000 lineto
1964.5000 1269.5000 lineto
F dostroke
% ---- Object #75:79 Obj Type: 99
% ---- Object #76:80 Obj Type: 3
gsave
newpath
531.5000 1682.5000 moveto
536.5000 1679.5000 lineto
F dostroke
grestore
% ---- Object #77:81 Obj Type: 3
gsave
newpath
553.5000 1671.5000 moveto
558.5000 1668.5000 lineto
F dostroke
grestore
% ---- Object #78:82 Obj Type: 3
gsave
newpath
575.5000 1660.5000 moveto
581.5000 1658.5000 lineto
F dostroke
grestore
% ---- Object #79:83 Obj Type: 3
gsave
newpath
597.5000 1650.5000 moveto
603.5000 1647.5000 lineto
F dostroke
grestore
% ---- Object #80:84 Obj Type: 3
gsave
newpath
619.5000 1639.5000 moveto
625.5000 1636.5000 lineto
F dostroke
grestore
% ---- Object #81:85 Obj Type: 3
gsave
newpath
642.5000 1628.5000 moveto
647.5000 1625.5000 lineto
F dostroke
grestore
% ---- Object #82:86 Obj Type: 3
gsave
newpath
664.5000 1617.5000 moveto
669.5000 1615.5000 lineto
F dostroke
grestore
% ---- Object #83:87 Obj Type: 3
gsave
newpath
686.5000 1606.5000 moveto
691.5000 1604.5000 lineto
F dostroke
grestore
% ---- Object #84:88 Obj Type: 3
gsave
newpath
708.5000 1596.5000 moveto
714.5000 1593.5000 lineto
F dostroke
grestore
% ---- Object #85:89 Obj Type: 3
gsave
newpath
731.5000 1585.5000 moveto
736.5000 1582.5000 lineto
F dostroke
grestore
% ---- Object #86:90 Obj Type: 3
gsave
newpath
753.5000 1574.5000 moveto
759.5000 1571.5000 lineto
F dostroke
grestore
% ---- Object #87:91 Obj Type: 3
gsave
newpath
776.5000 1562.5000 moveto
782.5000 1560.5000 lineto
F dostroke
grestore
% ---- Object #88:92 Obj Type: 3
gsave
newpath
799.5000 1551.5000 moveto
805.5000 1549.5000 lineto
F dostroke
grestore
% ---- Object #89:93 Obj Type: 3
gsave
newpath
822.5000 1540.5000 moveto
827.5000 1536.5000 lineto
F dostroke
grestore
% ---- Object #90:94 Obj Type: 3
gsave
newpath
843.5000 1523.5000 moveto
848.5000 1519.5000 lineto
F dostroke
grestore
% ---- Object #91:95 Obj Type: 3
gsave
newpath
864.5000 1506.5000 moveto
870.5000 1501.5000 lineto
F dostroke
grestore
% ---- Object #92:96 Obj Type: 3
gsave
newpath
885.5000 1488.5000 moveto
891.5000 1484.5000 lineto
F dostroke
grestore
% ---- Object #93:97 Obj Type: 3
gsave
newpath
907.5000 1470.5000 moveto
913.5000 1465.5000 lineto
F dostroke
grestore
% ---- Object #94:98 Obj Type: 3
gsave
newpath
930.5000 1452.5000 moveto
935.5000 1447.5000 lineto
F dostroke
grestore
% ---- Object #95:99 Obj Type: 3
gsave
newpath
952.5000 1434.5000 moveto
957.5000 1429.5000 lineto
F dostroke
grestore
% ---- Object #96:100 Obj Type: 3
gsave
newpath
974.5000 1415.5000 moveto
979.5000 1411.5000 lineto
F dostroke
grestore
% ---- Object #97:101 Obj Type: 3
gsave
newpath
996.5000 1397.5000 moveto
1002.5000 1393.5000 lineto
F dostroke
grestore
% ---- Object #98:102 Obj Type: 3
gsave
newpath
1018.5000 1379.5000 moveto
1024.5000 1375.5000 lineto
F dostroke
grestore
% ---- Object #99:103 Obj Type: 3
gsave
newpath
1040.5000 1361.5000 moveto
1046.5000 1356.5000 lineto
F dostroke
grestore
% ---- Object #100:104 Obj Type: 3
gsave
newpath
1062.5000 1343.5000 moveto
1068.5000 1338.5000 lineto
F dostroke
grestore
% ---- Object #101:105 Obj Type: 3
gsave
newpath
1085.5000 1324.5000 moveto
1090.5000 1320.5000 lineto
F dostroke
grestore
% ---- Object #102:106 Obj Type: 3
gsave
newpath
1107.5000 1306.5000 moveto
1112.5000 1301.5000 lineto
F dostroke
grestore
% ---- Object #103:107 Obj Type: 3
gsave
newpath
1129.5000 1287.5000 moveto
1134.5000 1283.5000 lineto
F dostroke
grestore
% ---- Object #104:108 Obj Type: 3
gsave
newpath
1152.5000 1269.5000 moveto
1153.5000 1264.5000 lineto
F dostroke
grestore
% ---- Object #105:109 Obj Type: 3
gsave
newpath
1158.5000 1247.5000 moveto
1159.5000 1242.5000 lineto
F dostroke
grestore
% ---- Object #106:110 Obj Type: 3
gsave
newpath
1164.5000 1225.5000 moveto
1165.5000 1220.5000 lineto
F dostroke
grestore
% ---- Object #107:111 Obj Type: 3
gsave
newpath
1170.5000 1203.5000 moveto
1171.5000 1197.5000 lineto
F dostroke
grestore
% ---- Object #108:112 Obj Type: 3
gsave
newpath
1176.5000 1181.5000 moveto
1177.5000 1176.5000 lineto
F dostroke
grestore
% ---- Object #109:113 Obj Type: 3
gsave
newpath
1182.5000 1159.5000 moveto
1183.5000 1154.5000 lineto
F dostroke
grestore
% ---- Object #110:114 Obj Type: 3
gsave
newpath
1188.5000 1137.5000 moveto
1189.5000 1131.5000 lineto
F dostroke
grestore
% ---- Object #111:115 Obj Type: 3
gsave
newpath
1194.5000 1115.5000 moveto
1195.5000 1109.5000 lineto
F dostroke
grestore
% ---- Object #112:116 Obj Type: 3
gsave
newpath
1200.5000 1093.5000 moveto
1201.5000 1087.5000 lineto
F dostroke
grestore
% ---- Object #113:117 Obj Type: 3
gsave
newpath
1206.5000 1070.5000 moveto
1207.5000 1065.5000 lineto
F dostroke
grestore
% ---- Object #114:118 Obj Type: 3
gsave
newpath
1212.5000 1048.5000 moveto
1213.5000 1043.5000 lineto
F dostroke
grestore
% ---- Object #115:119 Obj Type: 3
gsave
newpath
1218.5000 1026.5000 moveto
1219.5000 1021.5000 lineto
F dostroke
grestore
% ---- Object #116:120 Obj Type: 3
gsave
newpath
1224.5000 1004.5000 moveto
1225.5000 998.5000 lineto
F dostroke
grestore
% ---- Object #117:121 Obj Type: 3
gsave
newpath
1230.5000 982.5000 moveto
1231.5000 976.5000 lineto
F dostroke
grestore
% ---- Object #118:122 Obj Type: 3
gsave
newpath
1236.5000 960.5000 moveto
1237.5000 954.5000 lineto
F dostroke
grestore
% ---- Object #119:123 Obj Type: 3
gsave
newpath
1242.5000 938.5000 moveto
1243.5000 932.5000 lineto
F dostroke
grestore
% ---- Object #120:124 Obj Type: 3
gsave
newpath
1248.5000 915.5000 moveto
1249.5000 910.5000 lineto
F dostroke
grestore
% ---- Object #121:125 Obj Type: 3
gsave
newpath
1254.5000 893.5000 moveto
1255.5000 888.5000 lineto
F dostroke
grestore
% ---- Object #122:126 Obj Type: 3
gsave
newpath
1260.5000 871.5000 moveto
1261.5000 866.5000 lineto
F dostroke
grestore
% ---- Object #123:127 Obj Type: 3
gsave
newpath
1265.5000 849.5000 moveto
1266.5000 843.5000 lineto
F dostroke
grestore
% ---- Object #124:128 Obj Type: 3
gsave
newpath
1271.5000 827.5000 moveto
1272.5000 821.5000 lineto
F dostroke
grestore
% ---- Object #125:129 Obj Type: 3
gsave
newpath
1277.5000 805.5000 moveto
1278.5000 799.5000 lineto
F dostroke
grestore
% ---- Object #126:130 Obj Type: 3
gsave
newpath
1283.5000 782.5000 moveto
1284.5000 777.5000 lineto
F dostroke
grestore
% ---- Object #127:131 Obj Type: 3
gsave
newpath
1289.5000 760.5000 moveto
1290.5000 755.5000 lineto
F dostroke
grestore
% ---- Object #128:132 Obj Type: 3
gsave
newpath
1295.5000 738.5000 moveto
1296.5000 733.5000 lineto
F dostroke
grestore
% ---- Object #129:133 Obj Type: 3
gsave
newpath
1301.5000 716.5000 moveto
1302.5000 710.5000 lineto
F dostroke
grestore
% ---- Object #130:134 Obj Type: 3
gsave
newpath
1307.5000 694.5000 moveto
1308.5000 688.5000 lineto
F dostroke
grestore
% ---- Object #131:135 Obj Type: 3
gsave
newpath
1313.5000 672.5000 moveto
1314.5000 666.5000 lineto
F dostroke
grestore
% ---- Object #132:136 Obj Type: 3
gsave
newpath
1319.5000 650.5000 moveto
1321.5000 644.5000 lineto
F dostroke
grestore
% ---- Object #133:137 Obj Type: 3
gsave
newpath
1326.5000 625.5000 moveto
1327.5000 619.5000 lineto
F dostroke
grestore
% ---- Object #134:138 Obj Type: 3
gsave
newpath
1332.5000 601.5000 moveto
1334.5000 595.5000 lineto
F dostroke
grestore
% ---- Object #135:139 Obj Type: 3
gsave
newpath
1350.5000 589.5000 moveto
1356.5000 587.5000 lineto
F dostroke
grestore
% ---- Object #136:140 Obj Type: 3
gsave
newpath
1371.5000 582.5000 moveto
1377.5000 580.5000 lineto
F dostroke
grestore
% ---- Object #137:141 Obj Type: 3
gsave
newpath
1392.5000 574.5000 moveto
1398.5000 572.5000 lineto
F dostroke
grestore
% ---- Object #138:142 Obj Type: 3
gsave
newpath
1414.5000 567.5000 moveto
1419.5000 565.5000 lineto
F dostroke
grestore
% ---- Object #139:143 Obj Type: 3
gsave
newpath
1435.5000 560.5000 moveto
1440.5000 558.5000 lineto
F dostroke
grestore
% ---- Object #140:144 Obj Type: 3
gsave
newpath
1456.5000 553.5000 moveto
1462.5000 551.5000 lineto
F dostroke
grestore
% ---- Object #141:145 Obj Type: 3
gsave
newpath
1479.5000 545.5000 moveto
1484.5000 543.5000 lineto
F dostroke
grestore
% ---- Object #142:146 Obj Type: 3
gsave
newpath
1501.5000 537.5000 moveto
1506.5000 536.5000 lineto
F dostroke
grestore
% ---- Object #143:147 Obj Type: 3
gsave
newpath
1524.5000 530.5000 moveto
1529.5000 528.5000 lineto
F dostroke
grestore
% ---- Object #144:148 Obj Type: 3
gsave
newpath
1546.5000 524.5000 moveto
1551.5000 523.5000 lineto
F dostroke
grestore
% ---- Object #145:149 Obj Type: 3
gsave
newpath
1568.5000 520.5000 moveto
1573.5000 518.5000 lineto
F dostroke
grestore
% ---- Object #146:150 Obj Type: 3
gsave
newpath
1590.5000 515.5000 moveto
1595.5000 514.5000 lineto
F dostroke
grestore
% ---- Object #147:151 Obj Type: 3
gsave
newpath
1612.5000 511.5000 moveto
1617.5000 509.5000 lineto
F dostroke
grestore
% ---- Object #148:152 Obj Type: 3
gsave
newpath
1633.5000 506.5000 moveto
1639.5000 505.5000 lineto
F dostroke
grestore
% ---- Object #149:153 Obj Type: 3
gsave
newpath
1656.5000 502.5000 moveto
1661.5000 500.5000 lineto
F dostroke
grestore
% ---- Object #150:154 Obj Type: 3
gsave
newpath
1678.5000 497.5000 moveto
1683.5000 496.5000 lineto
F dostroke
grestore
% ---- Object #151:155 Obj Type: 3
gsave
newpath
1700.5000 493.5000 moveto
1705.5000 491.5000 lineto
F dostroke
grestore
% ---- Object #152:156 Obj Type: 3
gsave
newpath
1722.5000 488.5000 moveto
1728.5000 487.5000 lineto
F dostroke
grestore
% ---- Object #153:157 Obj Type: 3
gsave
newpath
1744.5000 483.5000 moveto
1750.5000 482.5000 lineto
F dostroke
grestore
% ---- Object #154:158 Obj Type: 3
gsave
newpath
1766.5000 479.5000 moveto
1772.5000 477.5000 lineto
F dostroke
grestore
% ---- Object #155:159 Obj Type: 3
gsave
newpath
1788.5000 474.5000 moveto
1794.5000 473.5000 lineto
F dostroke
grestore
% ---- Object #156:160 Obj Type: 3
gsave
newpath
1811.5000 470.5000 moveto
1816.5000 468.5000 lineto
F dostroke
grestore
% ---- Object #157:161 Obj Type: 3
gsave
newpath
1833.5000 464.5000 moveto
1839.5000 463.5000 lineto
F dostroke
grestore
% ---- Object #158:162 Obj Type: 3
gsave
newpath
1856.5000 459.5000 moveto
1861.5000 458.5000 lineto
F dostroke
grestore
% ---- Object #159:163 Obj Type: 3
gsave
newpath
1878.5000 455.5000 moveto
1884.5000 454.5000 lineto
F dostroke
grestore
% ---- Object #160:164 Obj Type: 3
gsave
newpath
1901.5000 450.5000 moveto
1907.5000 449.5000 lineto
F dostroke
grestore
% ---- Object #161:165 Obj Type: 3
gsave
newpath
1924.5000 446.5000 moveto
1930.5000 445.5000 lineto
F dostroke
grestore
% ---- Object #162:166 Obj Type: 3
gsave
newpath
1947.5000 441.5000 moveto
1953.5000 440.5000 lineto
F dostroke
grestore
% ---- Object #163:167 Obj Type: 99
% ---- Object #164:168 Obj Type: 9
531.5000 1036.5000 moveto
822.5000 891.5000 lineto
981.5000 756.5000 lineto
1152.5000 323.5000 lineto
1334.5000 311.5000 lineto
1529.5000 308.5000 lineto
1964.5000 293.5000 lineto
F dostroke
% ---- Object #165:169 Obj Type: 99
% ---- Object #166:170 Obj Type: 9
822.5000 587.5000 moveto
981.5000 495.5000 lineto
1152.5000 288.5000 lineto
1529.5000 290.5000 lineto
1964.5000 291.5000 lineto
F dostroke
% ---- Object #167:171 Obj Type: 6
551.5000 1955 moveto
551.5000 1943.7550 542.2450 1934.5000 531 1934.5000 curveto
519.7550 1934.5000 510.5000 1943.7550 510.5000 1955 curveto
510.5000 1966.2450 519.7550 1975.5000 531 1975.5000 curveto
542.2450 1975.5000 551.5000 1966.2450 551.5000 1955 curveto
closepath
F dofillsave
F dostroke
% ---- Object #168:172 Obj Type: 6
843.5000 1859 moveto
843.5000 1847.7550 834.2450 1838.5000 823 1838.5000 curveto
811.7550 1838.5000 802.5000 1847.7550 802.5000 1859 curveto
802.5000 1870.2450 811.7550 1879.5000 823 1879.5000 curveto
834.2450 1879.5000 843.5000 1870.2450 843.5000 1859 curveto
closepath
F dofillsave
F dostroke
% ---- Object #169:173 Obj Type: 6
1172.5000 1677 moveto
1172.5000 1665.7550 1163.2450 1656.5000 1152 1656.5000 curveto
1140.7550 1656.5000 1131.5000 1665.7550 1131.5000 1677 curveto
1131.5000 1688.2450 1140.7550 1697.5000 1152 1697.5000 curveto
1163.2450 1697.5000 1172.5000 1688.2450 1172.5000 1677 curveto
closepath
F dofillsave
F dostroke
% ---- Object #170:174 Obj Type: 6
1355.5000 1358 moveto
1355.5000 1346.7550 1346.2450 1337.5000 1335 1337.5000 curveto
1323.7550 1337.5000 1314.5000 1346.7550 1314.5000 1358 curveto
1314.5000 1369.2450 1323.7550 1378.5000 1335 1378.5000 curveto
1346.2450 1378.5000 1355.5000 1369.2450 1355.5000 1358 curveto
closepath
F dofillsave
F dostroke
% ---- Object #171:175 Obj Type: 6
1550.5000 1317 moveto
1550.5000 1305.7550 1541.2450 1296.5000 1530 1296.5000 curveto
1518.7550 1296.5000 1509.5000 1305.7550 1509.5000 1317 curveto
1509.5000 1328.2450 1518.7550 1337.5000 1530 1337.5000 curveto
1541.2450 1337.5000 1550.5000 1328.2450 1550.5000 1317 curveto
closepath
F dofillsave
F dostroke
% ---- Object #172:176 Obj Type: 6
1985.5000 1274 moveto
1985.5000 1262.7550 1976.2450 1253.5000 1965 1253.5000 curveto
1953.7550 1253.5000 1944.5000 1262.7550 1944.5000 1274 curveto
1944.5000 1285.2450 1953.7550 1294.5000 1965 1294.5000 curveto
1976.2450 1294.5000 1985.5000 1285.2450 1985.5000 1274 curveto
closepath
F dofillsave
F dostroke
% ---- Object #173:177 Obj Type: 9
507 1932 moveto
531 1968 lineto
555 1932 lineto
507 1932 lineto
closepath
F dofillsave
F dostroke
% ---- Object #174:178 Obj Type: 9
798 1838 moveto
822 1874 lineto
846 1838 lineto
798 1838 lineto
closepath
F dofillsave
F dostroke
% ---- Object #175:179 Obj Type: 9
957 1748 moveto
981 1784 lineto
1005 1748 lineto
957 1748 lineto
closepath
F dofillsave
F dostroke
% ---- Object #176:180 Obj Type: 9
1128 1375 moveto
1152 1411 lineto
1176 1375 lineto
1128 1375 lineto
closepath
F dofillsave
F dostroke
% ---- Object #177:181 Obj Type: 9
1310 1331 moveto
1334 1367 lineto
1358 1331 lineto
1310 1331 lineto
closepath
F dofillsave
F dostroke
% ---- Object #178:182 Obj Type: 9
1505 1299 moveto
1529 1335 lineto
1553 1299 lineto
1505 1299 lineto
closepath
F dofillsave
F dostroke
% ---- Object #179:183 Obj Type: 9
1940 1252 moveto
1964 1288 lineto
1988 1252 lineto
1940 1252 lineto
closepath
F dofillsave
F dostroke
% ---- Object #180:184 Obj Type: 9
792.5000 1884.5000 moveto
792.5000 1824.5000 lineto
852.5000 1824.5000 lineto
852.5000 1884.5000 lineto
792.5000 1884.5000 lineto
closepath
F dostroke
% ---- Object #181:185 Obj Type: 9
951.5000 1792.5000 moveto
951.5000 1732.5000 lineto
1011.5000 1732.5000 lineto
1011.5000 1792.5000 lineto
951.5000 1792.5000 lineto
closepath
F dostroke
% ---- Object #182:186 Obj Type: 9
1122.5000 1419.5000 moveto
1122.5000 1359.5000 lineto
1182.5000 1359.5000 lineto
1182.5000 1419.5000 lineto
1122.5000 1419.5000 lineto
closepath
F dostroke
% ---- Object #183:187 Obj Type: 9
1499.5000 1343.5000 moveto
1499.5000 1283.5000 lineto
1559.5000 1283.5000 lineto
1559.5000 1343.5000 lineto
1499.5000 1343.5000 lineto
closepath
F dostroke
% ---- Object #184:188 Obj Type: 9
1934.5000 1305.5000 moveto
1934.5000 1245.5000 lineto
1994.5000 1245.5000 lineto
1994.5000 1305.5000 lineto
1934.5000 1305.5000 lineto
closepath
F dostroke
% ---- Object #185:189 Obj Type: 9
1481 1314 moveto
1529 1362 lineto
1577 1314 lineto
1529 1266 lineto
1481 1314 lineto
closepath
F dostroke
% ---- Object #186:190 Obj Type: 9
1104 1394 moveto
1152 1442 lineto
1200 1394 lineto
1152 1346 lineto
1104 1394 lineto
closepath
F dostroke
% ---- Object #187:191 Obj Type: 9
933 1742 moveto
981 1790 lineto
1029 1742 lineto
981 1694 lineto
933 1742 lineto
closepath
F dostroke
% ---- Object #188:192 Obj Type: 9
774 1857 moveto
822 1905 lineto
870 1857 lineto
822 1809 lineto
774 1857 lineto
closepath
F dostroke
% ---- Object #189:193 Obj Type: 6
0 fg
551.5000 1682 moveto
551.5000 1670.7550 542.2450 1661.5000 531 1661.5000 curveto
519.7550 1661.5000 510.5000 1670.7550 510.5000 1682 curveto
510.5000 1693.2450 519.7550 1702.5000 531 1702.5000 curveto
542.2450 1702.5000 551.5000 1693.2450 551.5000 1682 curveto
closepath
F dofillsave
F dostroke
% ---- Object #190:194 Obj Type: 6
843.5000 1541 moveto
843.5000 1529.7550 834.2450 1520.5000 823 1520.5000 curveto
811.7550 1520.5000 802.5000 1529.7550 802.5000 1541 curveto
802.5000 1552.2450 811.7550 1561.5000 823 1561.5000 curveto
834.2450 1561.5000 843.5000 1552.2450 843.5000 1541 curveto
closepath
F dofillsave
F dostroke
% ---- Object #191:195 Obj Type: 6
1172.5000 1270 moveto
1172.5000 1258.7550 1163.2450 1249.5000 1152 1249.5000 curveto
1140.7550 1249.5000 1131.5000 1258.7550 1131.5000 1270 curveto
1131.5000 1281.2450 1140.7550 1290.5000 1152 1290.5000 curveto
1163.2450 1290.5000 1172.5000 1281.2450 1172.5000 1270 curveto
closepath
F dofillsave
F dostroke
% ---- Object #192:196 Obj Type: 6
1355.5000 595 moveto
1355.5000 583.7550 1346.2450 574.5000 1335 574.5000 curveto
1323.7550 574.5000 1314.5000 583.7550 1314.5000 595 curveto
1314.5000 606.2450 1323.7550 615.5000 1335 615.5000 curveto
1346.2450 615.5000 1355.5000 606.2450 1355.5000 595 curveto
closepath
F dofillsave
F dostroke
% ---- Object #193:197 Obj Type: 6
1550.5000 528 moveto
1550.5000 516.7550 1541.2450 507.5000 1530 507.5000 curveto
1518.7550 507.5000 1509.5000 516.7550 1509.5000 528 curveto
1509.5000 539.2450 1518.7550 548.5000 1530 548.5000 curveto
1541.2450 548.5000 1550.5000 539.2450 1550.5000 528 curveto
closepath
F dofillsave
F dostroke
% ---- Object #194:198 Obj Type: 6
1985.5000 438 moveto
1985.5000 426.7550 1976.2450 417.5000 1965 417.5000 curveto
1953.7550 417.5000 1944.5000 426.7550 1944.5000 438 curveto
1944.5000 449.2450 1953.7550 458.5000 1965 458.5000 curveto
1976.2450 458.5000 1985.5000 449.2450 1985.5000 438 curveto
closepath
F dofillsave
F dostroke
% ---- Object #195:199 Obj Type: 9
507 1019 moveto
531 1055 lineto
555 1019 lineto
507 1019 lineto
closepath
F dofillsave
F dostroke
% ---- Object #196:200 Obj Type: 9
798 874 moveto
822 910 lineto
846 874 lineto
798 874 lineto
closepath
F dofillsave
F dostroke
% ---- Object #197:201 Obj Type: 9
957 739 moveto
981 775 lineto
1005 739 lineto
957 739 lineto
closepath
F dofillsave
F dostroke
% ---- Object #198:202 Obj Type: 9
1128 306 moveto
1152 342 lineto
1176 306 lineto
1128 306 lineto
closepath
F dofillsave
F dostroke
% ---- Object #199:203 Obj Type: 9
1310 294 moveto
1334 330 lineto
1358 294 lineto
1310 294 lineto
closepath
F dofillsave
F dostroke
% ---- Object #200:204 Obj Type: 9
1505 291 moveto
1529 327 lineto
1553 291 lineto
1505 291 lineto
closepath
F dofillsave
F dostroke
% ---- Object #201:205 Obj Type: 9
1940 276 moveto
1964 312 lineto
1988 276 lineto
1940 276 lineto
closepath
F dofillsave
F dostroke
% ---- Object #202:206 Obj Type: 4
612 798 563 846 rectpath
F dofill
% ---- Object #203:207 Obj Type: 9
798.5000 611.5000 moveto
798.5000 563.5000 lineto
846.5000 563.5000 lineto
846.5000 611.5000 lineto
798.5000 611.5000 lineto
closepath
F dostroke
% ---- Object #204:208 Obj Type: 4
520 957 471 1006 rectpath
F dofill
% ---- Object #205:209 Obj Type: 9
957.5000 519.5000 moveto
957.5000 471.5000 lineto
1005.5000 471.5000 lineto
1005.5000 519.5000 lineto
957.5000 519.5000 lineto
closepath
F dostroke
% ---- Object #206:210 Obj Type: 4
313 1128 265 1176 rectpath
F dofill
% ---- Object #207:211 Obj Type: 9
1128.5000 312.5000 moveto
1128.5000 264.5000 lineto
1176.5000 264.5000 lineto
1176.5000 312.5000 lineto
1128.5000 312.5000 lineto
closepath
F dostroke
% ---- Object #208:212 Obj Type: 4
315 1505 267 1554 rectpath
F dofill
% ---- Object #209:213 Obj Type: 9
1505.5000 314.5000 moveto
1505.5000 266.5000 lineto
1553.5000 266.5000 lineto
1553.5000 314.5000 lineto
1505.5000 314.5000 lineto
closepath
F dostroke
% ---- Object #210:214 Obj Type: 4
316 1940 268 1989 rectpath
F dofill
% ---- Object #211:215 Obj Type: 9
1940.5000 315.5000 moveto
1940.5000 267.5000 lineto
1988.5000 267.5000 lineto
1988.5000 315.5000 lineto
1940.5000 315.5000 lineto
closepath
F dostroke
% ---- Object #212:216 Obj Type: 3
gsave
newpath
228.5000 288.5000 moveto
204.5000 288.5000 lineto
F dostroke
grestore
% ---- Object #213:217 Obj Type: 3
gsave
newpath
228.5000 288.5000 moveto
252.5000 288.5000 lineto
F dostroke
grestore
% ---- Object #214:218 Obj Type: 3
gsave
newpath
228.5000 341.5000 moveto
246.5000 341.5000 lineto
F dostroke
grestore
% ---- Object #215:219 Obj Type: 3
gsave
newpath
228.5000 394.5000 moveto
246.5000 394.5000 lineto
F dostroke
grestore
% ---- Object #216:220 Obj Type: 3
gsave
newpath
228.5000 448.5000 moveto
246.5000 448.5000 lineto
F dostroke
grestore
% ---- Object #217:221 Obj Type: 3
gsave
newpath
228.5000 501.5000 moveto
246.5000 501.5000 lineto
F dostroke
grestore
% ---- Object #218:222 Obj Type: 3
gsave
newpath
228.5000 555.5000 moveto
204.5000 555.5000 lineto
F dostroke
grestore
% ---- Object #219:223 Obj Type: 3
gsave
newpath
228.5000 555.5000 moveto
252.5000 555.5000 lineto
F dostroke
grestore
% ---- Object #220:224 Obj Type: 3
gsave
newpath
228.5000 608.5000 moveto
246.5000 608.5000 lineto
F dostroke
grestore
% ---- Object #221:225 Obj Type: 3
gsave
newpath
228.5000 662.5000 moveto
246.5000 662.5000 lineto
F dostroke
grestore
% ---- Object #222:226 Obj Type: 3
gsave
newpath
228.5000 715.5000 moveto
246.5000 715.5000 lineto
F dostroke
grestore
% ---- Object #223:227 Obj Type: 3
gsave
newpath
228.5000 769.5000 moveto
246.5000 769.5000 lineto
F dostroke
grestore
% ---- Object #224:228 Obj Type: 3
gsave
newpath
228.5000 822.5000 moveto
204.5000 822.5000 lineto
F dostroke
grestore
% ---- Object #225:229 Obj Type: 3
gsave
newpath
228.5000 822.5000 moveto
252.5000 822.5000 lineto
F dostroke
grestore
% ---- Object #226:230 Obj Type: 3
gsave
newpath
228.5000 875.5000 moveto
246.5000 875.5000 lineto
F dostroke
grestore
% ---- Object #227:231 Obj Type: 3
gsave
newpath
228.5000 929.5000 moveto
246.5000 929.5000 lineto
F dostroke
grestore
% ---- Object #228:232 Obj Type: 3
gsave
newpath
228.5000 982.5000 moveto
246.5000 982.5000 lineto
F dostroke
grestore
% ---- Object #229:233 Obj Type: 3
gsave
newpath
228.5000 1036.5000 moveto
246.5000 1036.5000 lineto
F dostroke
grestore
% ---- Object #230:234 Obj Type: 3
gsave
newpath
228.5000 1089.5000 moveto
204.5000 1089.5000 lineto
F dostroke
grestore
% ---- Object #231:235 Obj Type: 3
gsave
newpath
228.5000 1089.5000 moveto
252.5000 1089.5000 lineto
F dostroke
grestore
% ---- Object #232:236 Obj Type: 3
gsave
newpath
228.5000 1142.5000 moveto
246.5000 1142.5000 lineto
F dostroke
grestore
% ---- Object #233:237 Obj Type: 3
gsave
newpath
228.5000 1196.5000 moveto
246.5000 1196.5000 lineto
F dostroke
grestore
% ---- Object #234:238 Obj Type: 3
gsave
newpath
228.5000 1250.5000 moveto
246.5000 1250.5000 lineto
F dostroke
grestore
% ---- Object #235:239 Obj Type: 3
gsave
newpath
228.5000 1303.5000 moveto
246.5000 1303.5000 lineto
F dostroke
grestore
% ---- Object #236:240 Obj Type: 3
gsave
newpath
228.5000 1357.5000 moveto
204.5000 1357.5000 lineto
F dostroke
grestore
% ---- Object #237:241 Obj Type: 3
gsave
newpath
228.5000 1357.5000 moveto
252.5000 1357.5000 lineto
F dostroke
grestore
% ---- Object #238:242 Obj Type: 3
gsave
newpath
228.5000 1410.5000 moveto
246.5000 1410.5000 lineto
F dostroke
grestore
% ---- Object #239:243 Obj Type: 3
gsave
newpath
228.5000 1463.5000 moveto
246.5000 1463.5000 lineto
F dostroke
grestore
% ---- Object #240:244 Obj Type: 3
gsave
newpath
228.5000 1517.5000 moveto
246.5000 1517.5000 lineto
F dostroke
grestore
% ---- Object #241:245 Obj Type: 3
gsave
newpath
228.5000 1570.5000 moveto
246.5000 1570.5000 lineto
F dostroke
grestore
% ---- Object #242:246 Obj Type: 3
gsave
newpath
228.5000 1624.5000 moveto
204.5000 1624.5000 lineto
F dostroke
grestore
% ---- Object #243:247 Obj Type: 3
gsave
newpath
228.5000 1624.5000 moveto
252.5000 1624.5000 lineto
F dostroke
grestore
% ---- Object #244:248 Obj Type: 3
gsave
newpath
228.5000 1677.5000 moveto
246.5000 1677.5000 lineto
F dostroke
grestore
% ---- Object #245:249 Obj Type: 3
gsave
newpath
228.5000 1730.5000 moveto
246.5000 1730.5000 lineto
F dostroke
grestore
% ---- Object #246:250 Obj Type: 3
gsave
newpath
228.5000 1784.5000 moveto
246.5000 1784.5000 lineto
F dostroke
grestore
% ---- Object #247:251 Obj Type: 3
gsave
newpath
228.5000 1838.5000 moveto
246.5000 1838.5000 lineto
F dostroke
grestore
% ---- Object #248:252 Obj Type: 3
gsave
newpath
228.5000 1891.5000 moveto
204.5000 1891.5000 lineto
F dostroke
grestore
% ---- Object #249:253 Obj Type: 3
gsave
newpath
228.5000 1891.5000 moveto
252.5000 1891.5000 lineto
F dostroke
grestore
% ---- Object #250:254 Obj Type: 3
gsave
newpath
228.5000 1944.5000 moveto
246.5000 1944.5000 lineto
F dostroke
grestore
% ---- Object #251:255 Obj Type: 3
gsave
newpath
228.5000 1998.5000 moveto
246.5000 1998.5000 lineto
F dostroke
grestore
% ---- Object #252:256 Obj Type: 3
gsave
newpath
228.5000 2051.5000 moveto
246.5000 2051.5000 lineto
F dostroke
grestore
% ---- Object #253:257 Obj Type: 3
gsave
newpath
228.5000 2105.5000 moveto
246.5000 2105.5000 lineto
F dostroke
grestore
% ---- Object #254:258 Obj Type: 3
gsave
newpath
228.5000 2158.5000 moveto
204.5000 2158.5000 lineto
F dostroke
grestore
% ---- Object #255:259 Obj Type: 3
gsave
newpath
228.5000 2158.5000 moveto
252.5000 2158.5000 lineto
F dostroke
grestore
% ---- Object #256:260 Obj Type: 3
gsave
newpath
2208.5000 288.5000 moveto
2232.5000 288.5000 lineto
F dostroke
grestore
% ---- Object #257:261 Obj Type: 3
gsave
newpath
2208.5000 288.5000 moveto
2184.5000 288.5000 lineto
F dostroke
grestore
% ---- Object #258:262 Obj Type: 3
gsave
newpath
2208.5000 341.5000 moveto
2190.5000 341.5000 lineto
F dostroke
grestore
% ---- Object #259:263 Obj Type: 3
gsave
newpath
2208.5000 394.5000 moveto
2190.5000 394.5000 lineto
F dostroke
grestore
% ---- Object #260:264 Obj Type: 3
gsave
newpath
2208.5000 448.5000 moveto
2190.5000 448.5000 lineto
F dostroke
grestore
% ---- Object #261:265 Obj Type: 3
gsave
newpath
2208.5000 501.5000 moveto
2190.5000 501.5000 lineto
F dostroke
grestore
% ---- Object #262:266 Obj Type: 3
gsave
newpath
2208.5000 555.5000 moveto
2232.5000 555.5000 lineto
F dostroke
grestore
% ---- Object #263:267 Obj Type: 3
gsave
newpath
2208.5000 555.5000 moveto
2184.5000 555.5000 lineto
F dostroke
grestore
% ---- Object #264:268 Obj Type: 3
gsave
newpath
2208.5000 608.5000 moveto
2190.5000 608.5000 lineto
F dostroke
grestore
% ---- Object #265:269 Obj Type: 3
gsave
newpath
2208.5000 662.5000 moveto
2190.5000 662.5000 lineto
F dostroke
grestore
% ---- Object #266:270 Obj Type: 3
gsave
newpath
2208.5000 715.5000 moveto
2190.5000 715.5000 lineto
F dostroke
grestore
% ---- Object #267:271 Obj Type: 3
gsave
newpath
2208.5000 769.5000 moveto
2190.5000 769.5000 lineto
F dostroke
grestore
% ---- Object #268:272 Obj Type: 3
gsave
newpath
2208.5000 822.5000 moveto
2232.5000 822.5000 lineto
F dostroke
grestore
% ---- Object #269:273 Obj Type: 3
gsave
newpath
2208.5000 822.5000 moveto
2184.5000 822.5000 lineto
F dostroke
grestore
% ---- Object #270:274 Obj Type: 3
gsave
newpath
2208.5000 875.5000 moveto
2190.5000 875.5000 lineto
F dostroke
grestore
% ---- Object #271:275 Obj Type: 3
gsave
newpath
2208.5000 929.5000 moveto
2190.5000 929.5000 lineto
F dostroke
grestore
% ---- Object #272:276 Obj Type: 3
gsave
newpath
2208.5000 982.5000 moveto
2190.5000 982.5000 lineto
F dostroke
grestore
% ---- Object #273:277 Obj Type: 3
gsave
newpath
2208.5000 1036.5000 moveto
2190.5000 1036.5000 lineto
F dostroke
grestore
% ---- Object #274:278 Obj Type: 3
gsave
newpath
2208.5000 1089.5000 moveto
2232.5000 1089.5000 lineto
F dostroke
grestore
% ---- Object #275:279 Obj Type: 3
gsave
newpath
2208.5000 1089.5000 moveto
2184.5000 1089.5000 lineto
F dostroke
grestore
% ---- Object #276:280 Obj Type: 3
gsave
newpath
2208.5000 1142.5000 moveto
2190.5000 1142.5000 lineto
F dostroke
grestore
% ---- Object #277:281 Obj Type: 3
gsave
newpath
2208.5000 1196.5000 moveto
2190.5000 1196.5000 lineto
F dostroke
grestore
% ---- Object #278:282 Obj Type: 3
gsave
newpath
2208.5000 1250.5000 moveto
2190.5000 1250.5000 lineto
F dostroke
grestore
% ---- Object #279:283 Obj Type: 3
gsave
newpath
2208.5000 1303.5000 moveto
2190.5000 1303.5000 lineto
F dostroke
grestore
% ---- Object #280:284 Obj Type: 3
gsave
newpath
2208.5000 1357.5000 moveto
2232.5000 1357.5000 lineto
F dostroke
grestore
% ---- Object #281:285 Obj Type: 3
gsave
newpath
2208.5000 1357.5000 moveto
2184.5000 1357.5000 lineto
F dostroke
grestore
% ---- Object #282:286 Obj Type: 3
gsave
newpath
2208.5000 1410.5000 moveto
2190.5000 1410.5000 lineto
F dostroke
grestore
% ---- Object #283:287 Obj Type: 3
gsave
newpath
2208.5000 1463.5000 moveto
2190.5000 1463.5000 lineto
F dostroke
grestore
% ---- Object #284:288 Obj Type: 3
gsave
newpath
2208.5000 1517.5000 moveto
2190.5000 1517.5000 lineto
F dostroke
grestore
% ---- Object #285:289 Obj Type: 3
gsave
newpath
2208.5000 1570.5000 moveto
2190.5000 1570.5000 lineto
F dostroke
grestore
% ---- Object #286:290 Obj Type: 3
gsave
newpath
2208.5000 1624.5000 moveto
2232.5000 1624.5000 lineto
F dostroke
grestore
% ---- Object #287:291 Obj Type: 3
gsave
newpath
2208.5000 1624.5000 moveto
2184.5000 1624.5000 lineto
F dostroke
grestore
% ---- Object #288:292 Obj Type: 3
gsave
newpath
2208.5000 1677.5000 moveto
2190.5000 1677.5000 lineto
F dostroke
grestore
% ---- Object #289:293 Obj Type: 3
gsave
newpath
2208.5000 1730.5000 moveto
2190.5000 1730.5000 lineto
F dostroke
grestore
% ---- Object #290:294 Obj Type: 3
gsave
newpath
2208.5000 1784.5000 moveto
2190.5000 1784.5000 lineto
F dostroke
grestore
% ---- Object #291:295 Obj Type: 3
gsave
newpath
2208.5000 1838.5000 moveto
2190.5000 1838.5000 lineto
F dostroke
grestore
% ---- Object #292:296 Obj Type: 3
gsave
newpath
2208.5000 1891.5000 moveto
2232.5000 1891.5000 lineto
F dostroke
grestore
% ---- Object #293:297 Obj Type: 3
gsave
newpath
2208.5000 1891.5000 moveto
2184.5000 1891.5000 lineto
F dostroke
grestore
% ---- Object #294:298 Obj Type: 3
gsave
newpath
2208.5000 1944.5000 moveto
2190.5000 1944.5000 lineto
F dostroke
grestore
% ---- Object #295:299 Obj Type: 3
gsave
newpath
2208.5000 1998.5000 moveto
2190.5000 1998.5000 lineto
F dostroke
grestore
% ---- Object #296:300 Obj Type: 3
gsave
newpath
2208.5000 2051.5000 moveto
2190.5000 2051.5000 lineto
F dostroke
grestore
% ---- Object #297:301 Obj Type: 3
gsave
newpath
2208.5000 2105.5000 moveto
2190.5000 2105.5000 lineto
F dostroke
grestore
% ---- Object #298:302 Obj Type: 3
gsave
newpath
2208.5000 2158.5000 moveto
2232.5000 2158.5000 lineto
F dostroke
grestore
% ---- Object #299:303 Obj Type: 3
gsave
newpath
2208.5000 2158.5000 moveto
2184.5000 2158.5000 lineto
F dostroke
grestore
% ---- Object #300:304 Obj Type: 3
gsave
newpath
228.5000 288.5000 moveto
228.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #301:305 Obj Type: 3
gsave
newpath
228.5000 288.5000 moveto
228.5000 312.5000 lineto
F dostroke
grestore
% ---- Object #302:306 Obj Type: 3
gsave
newpath
307.5000 288.5000 moveto
307.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #303:307 Obj Type: 3
gsave
newpath
386.5000 288.5000 moveto
386.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #304:308 Obj Type: 3
gsave
newpath
465.5000 288.5000 moveto
465.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #305:309 Obj Type: 3
gsave
newpath
545.5000 288.5000 moveto
545.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #306:310 Obj Type: 3
gsave
newpath
624.5000 288.5000 moveto
624.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #307:311 Obj Type: 3
gsave
newpath
624.5000 288.5000 moveto
624.5000 312.5000 lineto
F dostroke
grestore
% ---- Object #308:312 Obj Type: 3
gsave
newpath
703.5000 288.5000 moveto
703.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #309:313 Obj Type: 3
gsave
newpath
782.5000 288.5000 moveto
782.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #310:314 Obj Type: 3
gsave
newpath
861.5000 288.5000 moveto
861.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #311:315 Obj Type: 3
gsave
newpath
941.5000 288.5000 moveto
941.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #312:316 Obj Type: 3
gsave
newpath
1020.5000 288.5000 moveto
1020.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #313:317 Obj Type: 3
gsave
newpath
1020.5000 288.5000 moveto
1020.5000 312.5000 lineto
F dostroke
grestore
% ---- Object #314:318 Obj Type: 3
gsave
newpath
1099.5000 288.5000 moveto
1099.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #315:319 Obj Type: 3
gsave
newpath
1178.5000 288.5000 moveto
1178.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #316:320 Obj Type: 3
gsave
newpath
1257.5000 288.5000 moveto
1257.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #317:321 Obj Type: 3
gsave
newpath
1337.5000 288.5000 moveto
1337.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #318:322 Obj Type: 3
gsave
newpath
1416.5000 288.5000 moveto
1416.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #319:323 Obj Type: 3
gsave
newpath
1416.5000 288.5000 moveto
1416.5000 312.5000 lineto
F dostroke
grestore
% ---- Object #320:324 Obj Type: 3
gsave
newpath
1495.5000 288.5000 moveto
1495.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #321:325 Obj Type: 3
gsave
newpath
1574.5000 288.5000 moveto
1574.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #322:326 Obj Type: 3
gsave
newpath
1653.5000 288.5000 moveto
1653.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #323:327 Obj Type: 3
gsave
newpath
1733.5000 288.5000 moveto
1733.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #324:328 Obj Type: 3
gsave
newpath
1812.5000 288.5000 moveto
1812.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #325:329 Obj Type: 3
gsave
newpath
1812.5000 288.5000 moveto
1812.5000 312.5000 lineto
F dostroke
grestore
% ---- Object #326:330 Obj Type: 3
gsave
newpath
1891.5000 288.5000 moveto
1891.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #327:331 Obj Type: 3
gsave
newpath
1970.5000 288.5000 moveto
1970.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #328:332 Obj Type: 3
gsave
newpath
2049.5000 288.5000 moveto
2049.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #329:333 Obj Type: 3
gsave
newpath
2129.5000 288.5000 moveto
2129.5000 306.5000 lineto
F dostroke
grestore
% ---- Object #330:334 Obj Type: 3
gsave
newpath
2208.5000 288.5000 moveto
2208.5000 264.5000 lineto
F dostroke
grestore
% ---- Object #331:335 Obj Type: 3
gsave
newpath
2208.5000 288.5000 moveto
2208.5000 312.5000 lineto
F dostroke
grestore
% ---- Object #332:336 Obj Type: 3
gsave
newpath
228.5000 2158.5000 moveto
228.5000 2182.5000 lineto
F dostroke
grestore
% ---- Object #333:337 Obj Type: 3
gsave
newpath
228.5000 2158.5000 moveto
228.5000 2134.5000 lineto
F dostroke
grestore
% ---- Object #334:338 Obj Type: 3
gsave
newpath
307.5000 2158.5000 moveto
307.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #335:339 Obj Type: 3
gsave
newpath
386.5000 2158.5000 moveto
386.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #336:340 Obj Type: 3
gsave
newpath
465.5000 2158.5000 moveto
465.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #337:341 Obj Type: 3
gsave
newpath
545.5000 2158.5000 moveto
545.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #338:342 Obj Type: 3
gsave
newpath
624.5000 2158.5000 moveto
624.5000 2182.5000 lineto
F dostroke
grestore
% ---- Object #339:343 Obj Type: 3
gsave
newpath
624.5000 2158.5000 moveto
624.5000 2134.5000 lineto
F dostroke
grestore
% ---- Object #340:344 Obj Type: 3
gsave
newpath
703.5000 2158.5000 moveto
703.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #341:345 Obj Type: 3
gsave
newpath
782.5000 2158.5000 moveto
782.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #342:346 Obj Type: 3
gsave
newpath
861.5000 2158.5000 moveto
861.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #343:347 Obj Type: 3
gsave
newpath
941.5000 2158.5000 moveto
941.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #344:348 Obj Type: 3
gsave
newpath
1020.5000 2158.5000 moveto
1020.5000 2182.5000 lineto
F dostroke
grestore
% ---- Object #345:349 Obj Type: 3
gsave
newpath
1020.5000 2158.5000 moveto
1020.5000 2134.5000 lineto
F dostroke
grestore
% ---- Object #346:350 Obj Type: 3
gsave
newpath
1099.5000 2158.5000 moveto
1099.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #347:351 Obj Type: 3
gsave
newpath
1178.5000 2158.5000 moveto
1178.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #348:352 Obj Type: 3
gsave
newpath
1257.5000 2158.5000 moveto
1257.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #349:353 Obj Type: 3
gsave
newpath
1337.5000 2158.5000 moveto
1337.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #350:354 Obj Type: 3
gsave
newpath
1416.5000 2158.5000 moveto
1416.5000 2182.5000 lineto
F dostroke
grestore
% ---- Object #351:355 Obj Type: 3
gsave
newpath
1416.5000 2158.5000 moveto
1416.5000 2134.5000 lineto
F dostroke
grestore
% ---- Object #352:356 Obj Type: 3
gsave
newpath
1495.5000 2158.5000 moveto
1495.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #353:357 Obj Type: 3
gsave
newpath
1574.5000 2158.5000 moveto
1574.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #354:358 Obj Type: 3
gsave
newpath
1653.5000 2158.5000 moveto
1653.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #355:359 Obj Type: 3
gsave
newpath
1733.5000 2158.5000 moveto
1733.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #356:360 Obj Type: 3
gsave
newpath
1812.5000 2158.5000 moveto
1812.5000 2182.5000 lineto
F dostroke
grestore
% ---- Object #357:361 Obj Type: 3
gsave
newpath
1812.5000 2158.5000 moveto
1812.5000 2134.5000 lineto
F dostroke
grestore
% ---- Object #358:362 Obj Type: 3
gsave
newpath
1891.5000 2158.5000 moveto
1891.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #359:363 Obj Type: 3
gsave
newpath
1970.5000 2158.5000 moveto
1970.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #360:364 Obj Type: 3
gsave
newpath
2049.5000 2158.5000 moveto
2049.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #361:365 Obj Type: 3
gsave
newpath
2129.5000 2158.5000 moveto
2129.5000 2140.5000 lineto
F dostroke
grestore
% ---- Object #362:366 Obj Type: 3
gsave
newpath
2208.5000 2158.5000 moveto
2208.5000 2182.5000 lineto
F dostroke
grestore
% ---- Object #363:367 Obj Type: 3
gsave
newpath
2208.5000 2158.5000 moveto
2208.5000 2134.5000 lineto
F dostroke
grestore
% ---- Object #364:368 Obj Type: 9
228.5000 2158.5000 moveto
228.5000 288.5000 lineto
2208.5000 288.5000 lineto
2208.5000 2158.5000 lineto
228.5000 2158.5000 lineto
closepath
F dostroke
% ---- Object #365:369 Obj Type: 3
gsave
newpath
2226.5000 2072.5000 moveto
2232.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #366:370 Obj Type: 3
gsave
newpath
2248.5000 2072.5000 moveto
2254.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #367:371 Obj Type: 3
gsave
newpath
2270.5000 2072.5000 moveto
2276.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #368:372 Obj Type: 3
gsave
newpath
2292.5000 2072.5000 moveto
2298.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #369:373 Obj Type: 3
gsave
newpath
2315.5000 2072.5000 moveto
2320.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #370:374 Obj Type: 3
gsave
newpath
2337.5000 2072.5000 moveto
2342.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #371:375 Obj Type: 3
gsave
newpath
2359.5000 2072.5000 moveto
2364.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #372:376 Obj Type: 3
gsave
newpath
2381.5000 2072.5000 moveto
2387.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #373:377 Obj Type: 3
gsave
newpath
2403.5000 2072.5000 moveto
2410.5000 2072.5000 lineto
F dostroke
grestore
% ---- Object #374:378 Obj Type: 6
1 fg
2349.5000 2072 moveto
2349.5000 2060.7550 2340.2450 2051.5000 2329 2051.5000 curveto
2317.7550 2051.5000 2308.5000 2060.7550 2308.5000 2072 curveto
2308.5000 2083.2450 2317.7550 2092.5000 2329 2092.5000 curveto
2340.2450 2092.5000 2349.5000 2083.2450 2349.5000 2072 curveto
closepath
F dofillsave
F dostroke
% ---- Object #375:379 Obj Type: 3
gsave
newpath
2226.5000 1814.5000 moveto
2430.5000 1814.5000 lineto
F dostroke
grestore
% ---- Object #376:380 Obj Type: 9
2304 1797 moveto
2328 1833 lineto
2352 1797 lineto
2304 1797 lineto
closepath
F dofillsave
F dostroke
% ---- Object #377:381 Obj Type: 9
2298.5000 1586.5000 moveto
2298.5000 1526.5000 lineto
2358.5000 1526.5000 lineto
2358.5000 1586.5000 lineto
2298.5000 1586.5000 lineto
closepath
F dostroke
% ---- Object #378:382 Obj Type: 9
2280 1293 moveto
2328 1341 lineto
2376 1293 lineto
2328 1245 lineto
2280 1293 lineto
closepath
F dostroke
% ---- Object #379:383 Obj Type: 3
gsave
newpath
2226.5000 1040.5000 moveto
2232.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #380:384 Obj Type: 3
gsave
newpath
2248.5000 1040.5000 moveto
2254.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #381:385 Obj Type: 3
gsave
newpath
2270.5000 1040.5000 moveto
2276.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #382:386 Obj Type: 3
gsave
newpath
2292.5000 1040.5000 moveto
2298.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #383:387 Obj Type: 3
gsave
newpath
2315.5000 1040.5000 moveto
2320.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #384:388 Obj Type: 3
gsave
newpath
2337.5000 1040.5000 moveto
2342.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #385:389 Obj Type: 3
gsave
newpath
2359.5000 1040.5000 moveto
2364.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #386:390 Obj Type: 3
gsave
newpath
2381.5000 1040.5000 moveto
2387.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #387:391 Obj Type: 3
gsave
newpath
2403.5000 1040.5000 moveto
2410.5000 1040.5000 lineto
F dostroke
grestore
% ---- Object #388:392 Obj Type: 6
0 fg
2349.5000 1040 moveto
2349.5000 1028.7550 2340.2450 1019.5000 2329 1019.5000 curveto
2317.7550 1019.5000 2308.5000 1028.7550 2308.5000 1040 curveto
2308.5000 1051.2450 2317.7550 1060.5000 2329 1060.5000 curveto
2340.2450 1060.5000 2349.5000 1051.2450 2349.5000 1040 curveto
closepath
F dofillsave
F dostroke
% ---- Object #389:393 Obj Type: 3
gsave
newpath
2226.5000 782.5000 moveto
2430.5000 782.5000 lineto
F dostroke
grestore
% ---- Object #390:394 Obj Type: 9
2304 765 moveto
2328 801 lineto
2352 765 lineto
2304 765 lineto
closepath
F dofillsave
F dostroke
% ---- Object #391:395 Obj Type: 3
gsave
newpath
2226.5000 530.5000 moveto
2430.5000 530.5000 lineto
F dostroke
grestore
% ---- Object #392:396 Obj Type: 4
555 2304 507 2352 rectpath
F dofill
% ---- Object #393:397 Obj Type: 9
2304.5000 554.5000 moveto
2304.5000 506.5000 lineto
2352.5000 506.5000 lineto
2352.5000 554.5000 lineto
2304.5000 554.5000 lineto
closepath
F dostroke
% ---- Object #394:398 Obj Type: 3
12 12 setpen
1 pg
gsave
newpath
0 2217 moveto
0 2217 lineto
F dostroke
grestore
% ---- Object #395:399 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
21 264 moveto
gsave
6 6 scale
(0.0)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #396:400 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
21 798 moveto
gsave
6 6 scale
(0.2)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #397:401 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
21 1332 moveto
gsave
6 6 scale
(0.4)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #398:402 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
21 1866 moveto
gsave
6 6 scale
(0.6)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #399:403 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
153 114 moveto
gsave
6 6 scale
(5.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #400:404 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
591 114 moveto
gsave
6 6 scale
(6)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #401:405 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
945 114 moveto
gsave
6 6 scale
(6.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #402:406 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1383 114 moveto
gsave
6 6 scale
(7)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #403:407 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1737 114 moveto
gsave
6 6 scale
(7.5)
F F 25.0137 0 3 0 0 fittext
grestore
restore
% ---- Object #404:408 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
18 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
2175 114 moveto
gsave
6 6 scale
(8)
F F 10.0063 0 1 0 0 fittext
grestore
restore
% ---- Object #405:409 Obj Type: 2
save
0 setgray
mark /|___Helvetica /Helvetica T cvRecFont
24 fts /|___Helvetica findfont exch scalefont setfont
0 setgray
1119 24 moveto
gsave
6 6 scale
(1)
F F 13.3418 0 1 0 0 fittext
grestore
0 setgray
mark /|___Helvetica-Oblique /Helvetica-Oblique T cvRecFont
24 fts /|___Helvetica-Oblique findfont exch scalefont setfont
0 setgray
1199 24 moveto
gsave
6 6 scale
(/K)
F F 22.6758 0 2 0 0 fittext
grestore
restore
% ---- Object #406:410 Obj Type: 2
save
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
18 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1773 1976 moveto
gsave
6 6 scale
(N)
F F 12.0059 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
12 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1845 1958 moveto
gsave
6 6 scale
(f)
F F 3.3340 0 1 0 0 fittext
grestore
0 setgray
0 setgray
1865 1976 moveto
gsave
6 6 scale
( )
F F 3 1 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
18 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1883 1976 moveto
gsave
6 6 scale
(= )
F F 16.6465 1 2 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1982 1976 moveto
gsave
6 6 scale
(12)
F F 18 0 2 0 0 fittext
grestore
restore
% ---- Object #407:411 Obj Type: 2
save
0 setgray
mark /|___Symbol /Symbol F cvRecFont
18 fts /|___Symbol findfont exch scalefont [1 0 0.2588 1 0 0] makefont setfont
0 setgray
1797 1794 moveto
gsave
6 6 scale
(b)
F F 9.8789 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Italic /Times-Italic T cvRecFont
18 fts /|___Times-Italic findfont exch scalefont setfont
0 setgray
1856 1794 moveto
gsave
6 6 scale
( = )
F F 21.1465 2 3 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1982 1794 moveto
gsave
6 6 scale
(4.5)
F F 22.5000 0 3 0 0 fittext
grestore
restore
% ---- Object #408:412 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2457 2034 moveto
gsave
6 6 scale
(T=4)
F F 30.1465 0 3 0 0 fittext
grestore
restore
% ---- Object #409:413 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2457 1776 moveto
gsave
6 6 scale
(T=6)
F F 30.1465 0 3 0 0 fittext
grestore
restore
% ---- Object #410:414 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2457 1518 moveto
gsave
6 6 scale
(T=8)
F F 30.1465 0 3 0 0 fittext
grestore
restore
% ---- Object #411:415 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2457 1254 moveto
gsave
6 6 scale
(T=18)
F F 39.1465 0 4 0 0 fittext
grestore
restore
% ---- Object #412:416 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2457 1002 moveto
gsave
6 6 scale
(T=4)
F F 30.1465 0 3 0 0 fittext
grestore
restore
% ---- Object #413:417 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2457 744 moveto
gsave
6 6 scale
(T=6)
F F 30.1465 0 3 0 0 fittext
grestore
restore
% ---- Object #414:418 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
2457 492 moveto
gsave
6 6 scale
(T=8)
F F 30.1465 0 3 0 0 fittext
grestore
restore
% ---- Object #415:419 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1653 600 moveto
gsave
6 6 scale
(Polyakov)
F F 67.9966 0 8 0 0 fittext
grestore
restore
% ---- Object #416:420 Obj Type: 2
save
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1599 1410 moveto
gsave
6 6 scale
(<W\(1)
F F 42.1304 0 4 0 0 fittext
grestore
0 setgray
mark /|___Symbol /Symbol F cvRecFont
18 fts /|___Symbol findfont exch scalefont setfont
0 setgray
1851 1410 moveto
gsave
6 6 scale
(\264)
F F 9.8789 0 1 0 0 fittext
grestore
0 setgray
mark /|___Times-Roman /Times-Roman T cvRecFont
18 fts /|___Times-Roman findfont exch scalefont setfont
0 setgray
1910 1410 moveto
gsave
6 6 scale
(1\)>)
F F 25.1411 0 3 0 0 fittext
grestore
restore
origmtx setmatrix
systemdict /setpacking known {origpack setpacking} if end
showpage
%%EndDocument:
